A porous media approximation for an obstacle immersed in a binary fluid governed by thermodynamically consistent Cahn--Hilliard/Navier--Stokes equations

We propose a diffuse-interface model for two-phase flow in domains with obstacles. Both the fluid phases and the obstacle are represented by phase-field variables. The model combines a thermodynamically consistent Cahn--Hilliard/Navier--Stokes system with a porous medium approximation of the obstacle that extends the two-phase fluid domain into the obstacle. We formally justify the latter approximation through matched asymptotic analysis and formally recover the two-phase fluid system outside the obstacle. A stable semi-discrete time stepping scheme is introduced and existence of solutions together with global energy estimates are established. Numerical simulations illustrate the consistency of the approximation and its convergence toward the setting without porous medium approximation of the obstacle.

==> Figures/tikz/compvdelta/t1350.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath,amsfonts,amsthm}
\pgfplotsset{compat=1.18}

\begin{document}
\definecolor{mycolor1}{rgb}{0.0, 0.0, 0.0}%
\definecolor{mycolor2}{rgb}{0.2,0.2,0.2}%
\definecolor{mycolor3}{rgb}{0.4,0.4,0.4}%
\definecolor{mycolor4}{rgb}{0.6,0.6,0.6}%
\definecolor{mycolor5}{rgb}{0.7,0.7,0.7}%
\definecolor{mycolor6}{rgb}{0.8,0.8,0.8}%
\definecolor{mycolor7}{rgb}{0.0039216, 0.3764706, 0.1764706}%%
%
\begin{tikzpicture}


\pgfmathsetmacro{\DataSpacing}{5}

\begin{axis}[%
% width=6cm,
% height=15cm,
% at={(0.9cm,0.8cm)},
% scale only axis,
title={$t=13.50$},
xmin=0,
xmax=0.4,
ymin=0.625,
ymax=1.625,
% ytick={-2.312, -2.308, -2.304, -2.300, -2.296, -2.292, -2.288, -2.284},
% yticklabels ={$-2.312$,$-2.308$,$-2.304$,$-2.300$,$-2.296$,$-2.292$,$-2.288$, $-2.284$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
grid = major,
axis lines=box,
legend style={at={(0.715,0.12)}, anchor=center, legend cell align=left, align=left, draw=white!15!black},
each nth point=\DataSpacing,
%font=\large
]
\addplot [color=mycolor1, line width=0.75pt]
  table[row sep=crcr]{%
0	0.96499\\
0.021025	0.9651\\
0.038789	0.96549\\
0.053029	0.96611\\
0.053389	0.96613\\
0.066333	0.96698\\
0.069829	0.96729\\
0.076961	0.96796\\
0.083147	0.96876\\
0.086148	0.96916\\
0.095141	0.97069\\
0.10452	0.97263\\
0.10761	0.97336\\
0.11427	0.97498\\
0.11879	0.97625\\
0.12418	0.97779\\
0.12937	0.97947\\
0.13354	0.98085\\
0.13955	0.98304\\
0.14138	0.98373\\
0.14761	0.98625\\
0.15016	0.98733\\
0.15866	0.99121\\
0.16593	0.9948\\
0.16998	0.997\\
0.17198	0.99809\\
0.17888	1.0021\\
0.18582	1.0066\\
0.19203	1.0108\\
0.19795	1.0152\\
0.20218	1.0186\\
0.20395	1.0201\\
0.21077	1.0261\\
0.21251	1.0277\\
0.21733	1.0323\\
0.22203	1.0372\\
0.22788	1.0438\\
0.23121	1.0477\\
0.23284	1.0497\\
0.23553	1.0532\\
0.23856	1.0573\\
0.24306	1.0639\\
0.24705	1.0703\\
0.24816	1.0722\\
0.2512	1.0777\\
0.25432	1.0839\\
0.25672	1.089\\
0.25902	1.0942\\
0.25936	1.095\\
0.26135	1.1\\
0.26158	1.1006\\
0.26314	1.1049\\
0.26412	1.1078\\
0.26506	1.1108\\
0.26686	1.1171\\
0.26839	1.1231\\
0.26975	1.129\\
0.27082	1.1348\\
0.27146	1.1387\\
0.27194	1.142\\
0.27256	1.1469\\
0.27286	1.1497\\
0.27324	1.1539\\
0.27344	1.1571\\
0.27363	1.161\\
0.27371	1.1646\\
0.27374	1.1685\\
0.27369	1.1723\\
0.27355	1.1766\\
0.27336	1.1803\\
0.27302	1.1849\\
0.27271	1.1883\\
0.27211	1.1934\\
0.27176	1.1962\\
0.27075	1.2025\\
0.27055	1.2037\\
0.26906	1.2111\\
0.26729	1.2188\\
0.2663	1.2225\\
0.26514	1.2267\\
0.26331	1.2327\\
0.26243	1.2354\\
0.25981	1.243\\
0.25933	1.2443\\
0.25584	1.2532\\
0.2554	1.2542\\
0.25164	1.2627\\
0.25005	1.266\\
0.24612	1.2738\\
0.24536	1.2753\\
0.24417	1.2775\\
0.24062	1.284\\
0.23947	1.286\\
0.23502	1.2934\\
0.23318	1.2963\\
0.22978	1.3016\\
0.22717	1.3054\\
0.22506	1.3084\\
0.22294	1.3113\\
0.22015	1.3151\\
0.21493	1.3217\\
0.20987	1.3278\\
0.20791	1.33\\
0.20173	1.3367\\
0.19598	1.3422\\
0.19354	1.3444\\
0.19074	1.3469\\
0.18733	1.3497\\
0.18524	1.3514\\
0.17972	1.3554\\
0.17416	1.3589\\
0.1691	1.3617\\
0.16463	1.3638\\
0.16055	1.3654\\
0.15863	1.366\\
0.15628	1.3667\\
0.15162	1.3679\\
0.14743	1.3685\\
0.1433	1.3688\\
0.14245	1.3688\\
0.13916	1.3688\\
0.13667	1.3685\\
0.13512	1.3683\\
0.13236	1.3678\\
0.13117	1.3675\\
0.12935	1.367\\
0.12626	1.3658\\
0.12499	1.3653\\
0.12258	1.364\\
0.12211	1.3637\\
0.12039	1.3626\\
0.11817	1.361\\
0.11793	1.3608\\
0.11598	1.359\\
};
\addlegendentry{Sharp}


\addplot[color=mycolor1, , line width=0.75pt, dash pattern=on 5pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
0	0.96768\\
0.012082	0.96765\\
0.016091	0.96764\\
0.018287	0.96764\\
0.028123	0.96762\\
0.033814	0.96763\\
0.034839	0.96763\\
0.035264	0.96763\\
0.03848	0.96764\\
0.041114	0.96767\\
0.042487	0.96768\\
0.044249	0.96771\\
0.046132	0.96775\\
0.048902	0.96782\\
0.049604	0.96784\\
0.051894	0.96791\\
0.053766	0.96798\\
0.05554	0.96804\\
0.057313	0.96813\\
0.058954	0.9682\\
0.061666	0.96835\\
0.062086	0.96838\\
0.064708	0.96854\\
0.06582	0.96862\\
0.069573	0.9689\\
0.069678	0.96891\\
0.069894	0.96893\\
0.073038	0.96919\\
0.074229	0.96931\\
0.075827	0.96946\\
0.078131	0.9697\\
0.07902	0.9698\\
0.079622	0.96986\\
0.082246	0.97016\\
0.084334	0.97042\\
0.085368	0.97055\\
0.086903	0.97076\\
0.088239	0.97094\\
0.091289	0.97139\\
0.091526	0.97142\\
0.09273	0.97161\\
0.094873	0.97194\\
0.095377	0.97203\\
0.098316	0.97253\\
0.098516	0.97256\\
0.09854	0.97257\\
0.1018	0.97317\\
0.10189	0.97318\\
0.10509	0.97381\\
0.10523	0.97384\\
0.10851	0.97453\\
0.10871	0.97457\\
0.112	0.9753\\
0.11215	0.97533\\
0.11521	0.97605\\
0.11548	0.97611\\
0.11858	0.97689\\
0.11907	0.97701\\
0.12196	0.97777\\
0.12271	0.97798\\
0.12527	0.9787\\
0.12569	0.97881\\
0.12596	0.97889\\
0.12829	0.97958\\
0.13005	0.98012\\
0.13083	0.98035\\
0.13194	0.98071\\
0.13357	0.98122\\
0.13443	0.98151\\
0.13653	0.9822\\
0.13801	0.9827\\
0.13962	0.98326\\
0.14153	0.98395\\
0.14217	0.98418\\
0.14268	0.98437\\
0.14445	0.98503\\
0.14606	0.98564\\
0.14678	0.98592\\
0.1483	0.98652\\
0.14901	0.9868\\
0.14937	0.98694\\
0.15081	0.98752\\
0.15216	0.98808\\
0.15293	0.9884\\
0.15483	0.98921\\
0.1557	0.98959\\
0.15732	0.9903\\
0.15795	0.99058\\
0.16015	0.99158\\
0.16026	0.99163\\
0.16074	0.99186\\
0.1629	0.99288\\
0.16315	0.993\\
0.16448	0.99364\\
0.16559	0.99419\\
0.1659	0.99434\\
0.16706	0.99492\\
0.16833	0.99557\\
0.16863	0.99573\\
0.17071	0.99681\\
0.17195	0.99747\\
0.17298	0.99803\\
0.17571	0.99954\\
0.17586	0.99962\\
0.176	0.9997\\
0.17811	1.0009\\
0.17912	1.0015\\
0.18012	1.0021\\
0.18117	1.0027\\
0.18272	1.0036\\
0.18315	1.0039\\
0.18345	1.0041\\
0.18519	1.0052\\
0.18654	1.006\\
0.18711	1.0064\\
0.18759	1.0067\\
0.18887	1.0075\\
0.1904	1.0086\\
0.19069	1.0088\\
0.19301	1.0104\\
0.19309	1.0104\\
0.19331	1.0106\\
0.19559	1.0122\\
0.19647	1.0128\\
0.19789	1.0138\\
0.19929	1.0149\\
0.19986	1.0153\\
0.20101	1.0162\\
0.20171	1.0167\\
0.20242	1.0173\\
0.20372	1.0183\\
0.20413	1.0186\\
0.20585	1.02\\
0.20607	1.0202\\
0.20786	1.0217\\
0.20861	1.0223\\
0.21017	1.0237\\
0.21093	1.0243\\
0.21239	1.0256\\
0.2131	1.0263\\
0.21476	1.0278\\
0.215	1.028\\
0.21511	1.0281\\
0.21549	1.0284\\
0.217	1.0299\\
0.21744	1.0303\\
0.2187	1.0315\\
0.21983	1.0326\\
0.22031	1.0331\\
0.22104	1.0338\\
0.22194	1.0347\\
0.22273	1.0356\\
0.22349	1.0363\\
0.22395	1.0368\\
0.22494	1.0379\\
0.2263	1.0394\\
0.22645	1.0395\\
0.22658	1.0397\\
0.22803	1.0413\\
0.22916	1.0425\\
0.2296	1.043\\
0.23084	1.0445\\
0.23098	1.0447\\
0.232	1.0458\\
0.23317	1.0473\\
0.23342	1.0476\\
0.2338	1.048\\
0.23489	1.0494\\
0.23563	1.0503\\
0.2364	1.0513\\
0.23782	1.0532\\
0.23794	1.0533\\
0.23822	1.0537\\
0.23937	1.0552\\
0.23984	1.0559\\
0.2407	1.0571\\
0.24191	1.0588\\
0.24214	1.0591\\
0.24271	1.0599\\
0.24357	1.0612\\
0.24386	1.0616\\
0.24489	1.0631\\
0.24535	1.0639\\
0.24628	1.0653\\
0.24658	1.0658\\
0.2472	1.0668\\
0.24783	1.0678\\
0.24832	1.0686\\
0.24904	1.0698\\
0.24939	1.0704\\
0.25045	1.0722\\
0.25052	1.0723\\
0.25109	1.0733\\
0.25173	1.0744\\
0.25179	1.0745\\
0.25208	1.0751\\
0.25284	1.0764\\
0.25334	1.0774\\
0.25392	1.0784\\
0.2541	1.0788\\
0.25534	1.0812\\
0.25546	1.0814\\
0.25643	1.0834\\
0.25662	1.0837\\
0.25733	1.0852\\
0.25792	1.0865\\
0.25833	1.0874\\
0.25914	1.0891\\
0.2593	1.0895\\
0.26004	1.0912\\
0.26023	1.0916\\
0.26026	1.0917\\
0.26044	1.0921\\
0.26126	1.0941\\
0.26146	1.0945\\
0.26212	1.0962\\
0.26283	1.098\\
0.26292	1.0982\\
0.26302	1.0985\\
0.26371	1.1003\\
0.26431	1.1019\\
0.26447	1.1024\\
0.26461	1.1028\\
0.26525	1.1046\\
0.26591	1.1066\\
0.266	1.1068\\
0.26611	1.1072\\
0.26671	1.1091\\
0.26713	1.1104\\
0.26742	1.1113\\
0.26785	1.1128\\
0.26807	1.1136\\
0.26819	1.114\\
0.26871	1.1159\\
0.26904	1.1171\\
0.26929	1.118\\
0.26968	1.1196\\
0.26975	1.1198\\
0.27018	1.1216\\
0.2705	1.123\\
0.27065	1.1236\\
0.2708	1.1243\\
0.27114	1.1258\\
0.27148	1.1274\\
0.27159	1.128\\
0.27178	1.129\\
0.27199	1.13\\
0.27207	1.1304\\
0.27234	1.1319\\
0.27268	1.1339\\
0.27268	1.1339\\
0.27269	1.1339\\
0.27302	1.1359\\
0.27327	1.1376\\
0.27334	1.138\\
0.27344	1.1388\\
0.27362	1.14\\
0.27371	1.1407\\
0.27388	1.142\\
0.27407	1.1437\\
0.27412	1.1441\\
0.27427	1.1455\\
0.27434	1.1461\\
0.27436	1.1463\\
0.27454	1.1482\\
0.2746	1.1489\\
0.27471	1.1503\\
0.27482	1.1517\\
0.27486	1.1522\\
0.27491	1.1531\\
0.27499	1.1543\\
0.27503	1.155\\
0.27511	1.1566\\
0.27516	1.1579\\
0.2752	1.1588\\
0.27525	1.1606\\
0.27526	1.161\\
0.2753	1.1632\\
0.2753	1.1632\\
0.2753	1.1633\\
0.27532	1.1655\\
0.27531	1.1659\\
0.27531	1.1678\\
0.2753	1.1684\\
0.27527	1.1701\\
0.27525	1.1708\\
0.2752	1.1724\\
0.27517	1.1732\\
0.2751	1.1748\\
0.27506	1.1756\\
0.27497	1.1773\\
0.27492	1.1781\\
0.27477	1.1803\\
0.27475	1.1806\\
0.27473	1.1808\\
0.27455	1.183\\
0.27447	1.1839\\
0.27435	1.1852\\
0.27413	1.1873\\
0.2741	1.1876\\
0.27395	1.1889\\
0.27382	1.19\\
0.2738	1.1902\\
0.27349	1.1926\\
0.27344	1.1929\\
0.27308	1.1955\\
0.27304	1.1957\\
0.2726	1.1985\\
0.27256	1.1988\\
0.27243	1.1995\\
0.27209	1.2015\\
0.27191	1.2025\\
0.27163	1.204\\
0.27126	1.2059\\
0.27121	1.2061\\
0.27076	1.2083\\
0.27068	1.2087\\
0.2702	1.2109\\
0.27001	1.2117\\
0.26955	1.2137\\
0.2693	1.2147\\
0.26892	1.2163\\
0.26839	1.2184\\
0.26835	1.2185\\
0.26832	1.2187\\
0.26772	1.2209\\
0.26738	1.2221\\
0.26699	1.2235\\
0.26655	1.225\\
0.26608	1.2266\\
0.26588	1.2273\\
0.26573	1.2278\\
0.26518	1.2296\\
0.26479	1.2308\\
0.26432	1.2322\\
0.26376	1.2339\\
0.26338	1.235\\
0.26268	1.2371\\
0.26237	1.238\\
0.26152	1.2403\\
0.26128	1.241\\
0.26029	1.2436\\
0.2602	1.2438\\
0.25985	1.2447\\
0.25913	1.2466\\
0.25892	1.2471\\
0.25799	1.2494\\
0.25736	1.2509\\
0.25683	1.2522\\
0.25566	1.2549\\
0.25561	1.255\\
0.2555	1.2553\\
0.25432	1.2579\\
0.25382	1.259\\
0.2529	1.261\\
0.25196	1.263\\
0.2515	1.264\\
0.25116	1.2647\\
0.2501	1.2668\\
0.24963	1.2678\\
0.2488	1.2694\\
0.24742	1.2721\\
0.24741	1.2721\\
0.24741	1.2721\\
0.24599	1.2748\\
0.24468	1.2772\\
0.24465	1.2773\\
0.24336	1.2796\\
0.24303	1.2802\\
0.24231	1.2815\\
0.24148	1.2829\\
0.24073	1.2842\\
0.23996	1.2855\\
0.23922	1.2867\\
0.23832	1.2882\\
0.23687	1.2906\\
0.23657	1.2911\\
0.23635	1.2914\\
0.23475	1.294\\
0.23332	1.2962\\
0.23288	1.2969\\
0.23233	1.2977\\
0.23102	1.2997\\
0.22991	1.3013\\
0.22912	1.3025\\
0.2282	1.3038\\
0.22714	1.3053\\
0.22591	1.307\\
0.22511	1.3081\\
0.22449	1.309\\
0.22309	1.3109\\
0.22124	1.3133\\
0.22121	1.3133\\
0.2212	1.3134\\
0.21941	1.3157\\
0.21805	1.3174\\
0.2178	1.3177\\
0.21706	1.3187\\
0.21626	1.3196\\
0.21607	1.3199\\
0.2144	1.3219\\
0.21433	1.322\\
0.21273	1.3239\\
0.21147	1.3254\\
0.21086	1.3261\\
0.21033	1.3267\\
0.20895	1.3282\\
0.20794	1.3293\\
0.20678	1.3306\\
0.20577	1.3317\\
0.20449	1.3331\\
0.20379	1.3338\\
0.20226	1.3354\\
0.20186	1.3358\\
0.20169	1.3359\\
0.20004	1.3376\\
0.19959	1.338\\
0.19854	1.339\\
0.19707	1.3404\\
0.19682	1.3407\\
0.19666	1.3408\\
0.19469	1.3426\\
0.19467	1.3426\\
0.19463	1.3427\\
0.19303	1.3441\\
0.19202	1.345\\
0.19137	1.3455\\
0.19013	1.3466\\
0.18986	1.3468\\
0.18973	1.3469\\
0.18823	1.3481\\
0.18765	1.3486\\
0.18636	1.3496\\
0.18572	1.3501\\
0.18444	1.351\\
0.18377	1.3515\\
0.18312	1.352\\
0.18224	1.3526\\
0.18192	1.3529\\
0.18163	1.3531\\
0.18081	1.3536\\
0.17991	1.3542\\
0.17945	1.3545\\
0.17883	1.3549\\
0.17801	1.3555\\
0.17722	1.356\\
0.17669	1.3563\\
0.17602	1.3567\\
0.1755	1.357\\
0.17499	1.3573\\
0.17401	1.3579\\
0.17252	1.3587\\
0.1725	1.3587\\
0.17247	1.3588\\
0.17089	1.3596\\
0.17048	1.3598\\
0.16919	1.3605\\
0.16874	1.3607\\
0.16769	1.3612\\
0.16675	1.3616\\
0.16638	1.3618\\
0.16607	1.3619\\
0.16497	1.3624\\
0.16399	1.3628\\
0.16349	1.363\\
0.16251	1.3634\\
0.16211	1.3635\\
0.16143	1.3638\\
0.16063	1.3641\\
0.16021	1.3642\\
0.15954	1.3644\\
0.15884	1.3647\\
0.15834	1.3648\\
0.15737	1.3651\\
0.15669	1.3653\\
0.15568	1.3656\\
0.15529	1.3657\\
0.15427	1.3659\\
0.15319	1.3662\\
0.15314	1.3662\\
0.1531	1.3662\\
0.15214	1.3664\\
0.15141	1.3665\\
0.15115	1.3666\\
0.15027	1.3667\\
0.14937	1.3668\\
0.14884	1.3669\\
0.1477	1.367\\
0.14728	1.3671\\
0.14597	1.3672\\
0.1456	1.3672\\
0.14493	1.3673\\
0.14407	1.3673\\
0.14276	1.3673\\
0.14269	1.3673\\
0.14267	1.3673\\
0.14145	1.3673\\
0.1412	1.3673\\
0.14013	1.3673\\
0.13987	1.3673\\
0.13883	1.3672\\
0.13858	1.3672\\
0.13849	1.3672\\
0.13833	1.3671\\
0.13736	1.367\\
0.13635	1.3669\\
0.13626	1.3669\\
0.13604	1.3669\\
0.13506	1.3667\\
0.13416	1.3665\\
0.13401	1.3665\\
0.13378	1.3665\\
0.13317	1.3663\\
0.13289	1.3663\\
0.1324	1.3661\\
0.13153	1.3659\\
0.1315	1.3659\\
0.13115	1.3658\\
0.13026	1.3656\\
0.1302	1.3655\\
0.13007	1.3655\\
0.12912	1.3652\\
0.12812	1.3648\\
0.12811	1.3648\\
0.12811	1.3648\\
0.12718	1.3645\\
0.12681	1.3643\\
0.12614	1.364\\
0.12584	1.3639\\
0.12515	1.3635\\
0.12502	1.3635\\
0.12493	1.3634\\
0.12423	1.3631\\
0.12343	1.3626\\
0.12339	1.3626\\
0.12283	1.3623\\
0.12246	1.3621\\
0.12244	1.362\\
0.12134	1.3613\\
0.12118	1.3612\\
0.12066	1.3609\\
0.12008	1.3604\\
0.11963	1.3601\\
0.11907	1.3597\\
0.11867	1.3593\\
0.11819	1.3589\\
0.11795	1.3587\\
0.11768	1.3585\\
0.11755	1.3584\\
0.11742	1.3582\\
0.11738	1.3582\\
0.11731	1.3581\\
0.11728	1.3581\\
0.11717	1.358\\
0.11716	1.358\\
0.11713	1.358\\
};
\addlegendentry{$\delta = 3.0\times10^{-4}$}



\addplot[color=mycolor2, , line width=0.75pt, dash pattern=on 5pt off 1pt]
  table[row sep=crcr]{%
0	0.97038\\
0.0085108	0.97035\\
0.019247	0.97031\\
0.026496	0.97031\\
0.032788	0.9703\\
0.040218	0.97033\\
0.040429	0.97033\\
0.040659	0.97033\\
0.044961	0.97037\\
0.046944	0.97041\\
0.048848	0.97045\\
0.051682	0.97053\\
0.053093	0.97057\\
0.056464	0.9707\\
0.057193	0.97073\\
0.05846	0.97079\\
0.060497	0.97089\\
0.063491	0.97106\\
0.063594	0.97106\\
0.063816	0.97108\\
0.066762	0.97127\\
0.06789	0.97135\\
0.070127	0.97152\\
0.072286	0.9717\\
0.073113	0.97177\\
0.075276	0.97197\\
0.076803	0.97212\\
0.078604	0.9723\\
0.080376	0.97249\\
0.081613	0.97263\\
0.084227	0.97294\\
0.085821	0.97314\\
0.087294	0.97334\\
0.089754	0.97368\\
0.090384	0.97377\\
0.093294	0.97421\\
0.093902	0.9743\\
0.096304	0.97469\\
0.097489	0.97489\\
0.099775	0.9753\\
0.10012	0.97536\\
0.10037	0.9754\\
0.10311	0.97592\\
0.10543	0.97638\\
0.10614	0.97652\\
0.10799	0.97691\\
0.10918	0.97715\\
0.10937	0.9772\\
0.11132	0.97763\\
0.11235	0.97786\\
0.11251	0.9779\\
0.11566	0.97864\\
0.11614	0.97876\\
0.11672	0.9789\\
0.11852	0.97935\\
0.12015	0.97977\\
0.12084	0.97995\\
0.1213	0.98008\\
0.12349	0.98067\\
0.12522	0.98115\\
0.12631	0.98146\\
0.12886	0.98221\\
0.12912	0.98229\\
0.12996	0.98255\\
0.13141	0.98299\\
0.13196	0.98316\\
0.13379	0.98375\\
0.13612	0.98452\\
0.13662	0.98468\\
0.13719	0.98488\\
0.13876	0.98541\\
0.13996	0.98583\\
0.14085	0.98615\\
0.14244	0.98672\\
0.14303	0.98693\\
0.14346	0.98709\\
0.14515	0.98772\\
0.14734	0.98856\\
0.14764	0.98868\\
0.14789	0.98878\\
0.15015	0.98968\\
0.15112	0.99008\\
0.15241	0.99061\\
0.15383	0.99121\\
0.15482	0.99164\\
0.15707	0.99262\\
0.15785	0.99296\\
0.16053	0.99418\\
0.16093	0.99437\\
0.16139	0.99458\\
0.16398	0.99581\\
0.16494	0.99628\\
0.16716	0.99738\\
0.16747	0.99753\\
0.16831	0.99797\\
0.16969	0.99867\\
0.17013	0.9989\\
0.17193	0.99985\\
0.17286	1.0004\\
0.17391	1.0009\\
0.17485	1.0014\\
0.17615	1.0022\\
0.17743	1.0029\\
0.17905	1.0038\\
0.17982	1.0043\\
0.18209	1.0056\\
0.18215	1.0057\\
0.18236	1.0058\\
0.18447	1.0071\\
0.18532	1.0076\\
0.18682	1.0086\\
0.18837	1.0096\\
0.18904	1.01\\
0.1896	1.0104\\
0.19107	1.0114\\
0.19278	1.0126\\
0.19314	1.0128\\
0.19367	1.0132\\
0.19502	1.0141\\
0.19582	1.0147\\
0.197	1.0156\\
0.19797	1.0163\\
0.19909	1.0171\\
0.20084	1.0184\\
0.20102	1.0186\\
0.2012	1.0187\\
0.20294	1.0201\\
0.20378	1.0207\\
0.20511	1.0218\\
0.20635	1.0228\\
0.20725	1.0236\\
0.20877	1.0248\\
0.20958	1.0255\\
0.21071	1.0265\\
0.21139	1.0271\\
0.21237	1.028\\
0.21335	1.0289\\
0.21375	1.0292\\
0.21524	1.0306\\
0.2155	1.0308\\
0.21679	1.032\\
0.21761	1.0328\\
0.21919	1.0344\\
0.21927	1.0344\\
0.21938	1.0345\\
0.2209	1.0361\\
0.22236	1.0375\\
0.2228	1.038\\
0.22326	1.0385\\
0.22469	1.04\\
0.22569	1.0411\\
0.22651	1.0419\\
0.22775	1.0433\\
0.22822	1.0439\\
0.22844	1.0441\\
0.22998	1.0459\\
0.23056	1.0465\\
0.23177	1.048\\
0.23225	1.0485\\
0.23296	1.0494\\
0.2335	1.0501\\
0.23401	1.0507\\
0.23488	1.0518\\
0.23618	1.0534\\
0.23621	1.0535\\
0.23632	1.0536\\
0.23761	1.0553\\
0.23773	1.0554\\
0.23912	1.0573\\
0.23951	1.0578\\
0.24067	1.0594\\
0.24129	1.0603\\
0.24231	1.0618\\
0.24292	1.0627\\
0.24401	1.0643\\
0.24434	1.0648\\
0.24537	1.0663\\
0.24541	1.0664\\
0.24654	1.0682\\
0.24676	1.0685\\
0.24789	1.0703\\
0.24813	1.0707\\
0.24917	1.0724\\
0.24951	1.073\\
0.2502	1.0742\\
0.25106	1.0757\\
0.25129	1.0761\\
0.25163	1.0767\\
0.25243	1.0781\\
0.25278	1.0788\\
0.25361	1.0803\\
0.25412	1.0813\\
0.25475	1.0825\\
0.25551	1.084\\
0.25594	1.0849\\
0.25696	1.087\\
0.25708	1.0872\\
0.25746	1.088\\
0.25813	1.0895\\
0.25828	1.0898\\
0.25915	1.0917\\
0.2595	1.0925\\
0.26029	1.0943\\
0.26055	1.0949\\
0.26087	1.0957\\
0.26154	1.0973\\
0.26236	1.0994\\
0.26243	1.0996\\
0.26252	1.0998\\
0.26328	1.1018\\
0.26365	1.1028\\
0.26407	1.104\\
0.26476	1.1059\\
0.26479	1.106\\
0.26481	1.106\\
0.26552	1.1081\\
0.266	1.1096\\
0.26622	1.1103\\
0.26653	1.1113\\
0.26688	1.1124\\
0.26706	1.113\\
0.26753	1.1146\\
0.26786	1.1157\\
0.26815	1.1167\\
0.2686	1.1184\\
0.2687	1.1188\\
0.26891	1.1195\\
0.26923	1.1208\\
0.2694	1.1214\\
0.26978	1.123\\
0.27015	1.1245\\
0.27033	1.1253\\
0.27054	1.1263\\
0.27078	1.1274\\
0.27109	1.1288\\
0.27126	1.1296\\
0.27134	1.13\\
0.27168	1.1317\\
0.27192	1.133\\
0.27206	1.1338\\
0.27225	1.1349\\
0.27243	1.1359\\
0.27254	1.1366\\
0.27277	1.138\\
0.27304	1.1398\\
0.27311	1.1403\\
0.27317	1.1407\\
0.27343	1.1427\\
0.27364	1.1443\\
0.2737	1.1448\\
0.27377	1.1454\\
0.27394	1.1469\\
0.27405	1.148\\
0.27415	1.149\\
0.27424	1.15\\
0.27433	1.1509\\
0.2744	1.1518\\
0.27447	1.1527\\
0.27459	1.1544\\
0.27462	1.1549\\
0.27463	1.1551\\
0.27474	1.1569\\
0.27479	1.1578\\
0.27485	1.159\\
0.27491	1.1607\\
0.27493	1.1613\\
0.27498	1.1634\\
0.27498	1.1636\\
0.27501	1.1658\\
0.27501	1.1659\\
0.27502	1.1683\\
0.27502	1.1683\\
0.27501	1.1688\\
0.27499	1.1708\\
0.27499	1.1711\\
0.27494	1.1731\\
0.27492	1.1736\\
0.27485	1.1757\\
0.27483	1.176\\
0.27471	1.1784\\
0.27471	1.1784\\
0.27471	1.1784\\
0.27455	1.1809\\
0.2745	1.1817\\
0.27438	1.1832\\
0.27428	1.1845\\
0.2742	1.1853\\
0.27406	1.1868\\
0.27396	1.1878\\
0.27382	1.1891\\
0.27362	1.1909\\
0.27356	1.1914\\
0.27345	1.1922\\
0.27327	1.1937\\
0.27315	1.1945\\
0.27295	1.196\\
0.27267	1.1978\\
0.27256	1.1986\\
0.27214	1.2012\\
0.27214	1.2012\\
0.27213	1.2012\\
0.27166	1.2039\\
0.27163	1.2041\\
0.27143	1.2051\\
0.27111	1.2068\\
0.27106	1.207\\
0.27051	1.2097\\
0.27044	1.2101\\
0.26982	1.2129\\
0.2698	1.213\\
0.2698	1.213\\
0.26913	1.2159\\
0.2689	1.2168\\
0.26835	1.219\\
0.26814	1.2198\\
0.26749	1.2223\\
0.26744	1.2224\\
0.26684	1.2246\\
0.26653	1.2257\\
0.26608	1.2273\\
0.26552	1.2291\\
0.26525	1.23\\
0.26469	1.2318\\
0.26446	1.2325\\
0.26435	1.2329\\
0.26359	1.2352\\
0.26324	1.2362\\
0.26254	1.2383\\
0.26223	1.2391\\
0.26134	1.2416\\
0.26119	1.242\\
0.26042	1.2441\\
0.2601	1.2449\\
0.26002	1.2451\\
0.25899	1.2478\\
0.25864	1.2487\\
0.25785	1.2506\\
0.25682	1.2531\\
0.25668	1.2534\\
0.2565	1.2539\\
0.25547	1.2563\\
0.2546	1.2582\\
0.25419	1.2592\\
0.25369	1.2602\\
0.25288	1.262\\
0.25221	1.2635\\
0.25155	1.2648\\
0.2508	1.2664\\
0.25025	1.2675\\
0.24924	1.2696\\
0.24891	1.2702\\
0.24878	1.2705\\
0.24749	1.273\\
0.247	1.2739\\
0.24626	1.2754\\
0.2457	1.2764\\
0.24498	1.2777\\
0.24377	1.2799\\
0.24356	1.2803\\
0.2434	1.2806\\
0.24207	1.283\\
0.24112	1.2846\\
0.2407	1.2854\\
0.23975	1.287\\
0.23836	1.2893\\
0.23815	1.2897\\
0.23796	1.29\\
0.23623	1.2928\\
0.23545	1.2941\\
0.23409	1.2962\\
0.23256	1.2986\\
0.23209	1.2993\\
0.23129	1.3005\\
0.23013	1.3023\\
0.2292	1.3036\\
0.22815	1.3052\\
0.22715	1.3066\\
0.22624	1.3079\\
0.2257	1.3087\\
0.22438	1.3105\\
0.22354	1.3117\\
0.22189	1.3139\\
0.22167	1.3142\\
0.22034	1.316\\
0.21946	1.3171\\
0.21868	1.3181\\
0.21703	1.3203\\
0.2167	1.3207\\
0.21654	1.3209\\
0.21457	1.3233\\
0.21402	1.324\\
0.21255	1.3258\\
0.2112	1.3274\\
0.21108	1.3275\\
0.20933	1.3296\\
0.20823	1.3309\\
0.20741	1.3318\\
0.20668	1.3326\\
0.20541	1.334\\
0.20457	1.3349\\
0.20315	1.3365\\
0.20255	1.3371\\
0.2008	1.3389\\
0.20075	1.339\\
0.19931	1.3404\\
0.19819	1.3416\\
0.19733	1.3424\\
0.19614	1.3436\\
0.19529	1.3444\\
0.19452	1.3451\\
0.19307	1.3465\\
0.19299	1.3466\\
0.19293	1.3466\\
0.19117	1.3482\\
0.19063	1.3487\\
0.18951	1.3497\\
0.18765	1.3513\\
0.18764	1.3513\\
0.18764	1.3513\\
0.18576	1.3528\\
0.18472	1.3537\\
0.18374	1.3545\\
0.18194	1.3559\\
0.18181	1.356\\
0.18065	1.3568\\
0.17963	1.3576\\
0.17958	1.3576\\
0.17951	1.3577\\
0.17771	1.3589\\
0.17684	1.3595\\
0.17571	1.3603\\
0.17477	1.3609\\
0.17401	1.3614\\
0.1734	1.3618\\
0.17253	1.3623\\
0.17172	1.3628\\
0.17069	1.3634\\
0.17019	1.3637\\
0.1689	1.3644\\
0.1686	1.3646\\
0.16815	1.3649\\
0.16742	1.3653\\
0.16681	1.3656\\
0.1661	1.366\\
0.16504	1.3665\\
0.16443	1.3668\\
0.16369	1.3671\\
0.16295	1.3675\\
0.1616	1.3681\\
0.16146	1.3682\\
0.15981	1.3689\\
0.15969	1.3689\\
0.15928	1.3691\\
0.15818	1.3695\\
0.15772	1.3697\\
0.15647	1.3701\\
0.15588	1.3703\\
0.15486	1.3707\\
0.15423	1.3709\\
0.15319	1.3712\\
0.15289	1.3713\\
0.1527	1.3713\\
0.15188	1.3716\\
0.15087	1.3718\\
0.15084	1.3718\\
0.15079	1.3719\\
0.14986	1.3721\\
0.14903	1.3723\\
0.14871	1.3724\\
0.14775	1.3726\\
0.14732	1.3726\\
0.14632	1.3728\\
0.14601	1.3729\\
0.14495	1.373\\
0.14449	1.3731\\
0.14352	1.3732\\
0.14303	1.3733\\
0.14218	1.3734\\
0.14171	1.3734\\
0.14158	1.3734\\
0.1404	1.3735\\
0.13967	1.3735\\
0.13894	1.3736\\
0.13832	1.3736\\
0.13758	1.3736\\
0.1367	1.3736\\
0.13613	1.3736\\
0.1354	1.3736\\
0.13471	1.3735\\
0.13392	1.3735\\
0.13315	1.3734\\
0.13269	1.3734\\
0.13177	1.3732\\
0.13173	1.3732\\
0.1317	1.3732\\
0.13064	1.3731\\
0.12964	1.3729\\
0.12957	1.3729\\
0.12838	1.3727\\
0.12825	1.3726\\
0.12787	1.3726\\
0.12703	1.3724\\
0.12663	1.3723\\
0.12592	1.3721\\
0.12523	1.3719\\
0.12501	1.3718\\
0.12407	1.3715\\
0.12392	1.3714\\
0.12389	1.3714\\
0.12264	1.371\\
0.12233	1.3709\\
0.12149	1.3705\\
0.12073	1.3702\\
0.12041	1.3701\\
0.1193	1.3695\\
0.11921	1.3695\\
0.11913	1.3694\\
0.11858	1.3692\\
0.1177	1.3687\\
0.11765	1.3686\\
0.11762	1.3686\\
0.11644	1.3679\\
0.11628	1.3678\\
0.11586	1.3676\\
0.11524	1.3671\\
0.11449	1.3666\\
0.11418	1.3664\\
0.11339	1.3658\\
0.11313	1.3656\\
0.11261	1.3652\\
0.1124	1.365\\
0.11231	1.3649\\
0.11194	1.3646\\
0.11179	1.3645\\
0.11167	1.3644\\
0.11155	1.3643\\
0.11145	1.3642\\
0.11126	1.364\\
0.11123	1.364\\
0.1112	1.364\\
};
\addlegendentry{$\delta = 6.0\times10^{-4}$}

\addplot[color=mycolor3, , line width=0.75pt, dash pattern=on 5pt off 1pt on 2pt off 1pt on 7pt off 1pt]
  table[row sep=crcr]{%
0	0.97611\\
0.0083186	0.97609\\
0.019242	0.97606\\
0.02792	0.97604\\
0.029129	0.97604\\
0.035458	0.97604\\
0.039008	0.97606\\
0.041849	0.97608\\
0.04463	0.97611\\
0.046493	0.97613\\
0.048928	0.97618\\
0.050009	0.9762\\
0.05049	0.97621\\
0.053173	0.97629\\
0.055539	0.97638\\
0.057438	0.97645\\
0.060166	0.97657\\
0.062968	0.97672\\
0.063609	0.97676\\
0.066185	0.97691\\
0.068439	0.97708\\
0.068776	0.9771\\
0.070367	0.97723\\
0.071271	0.9773\\
0.07149	0.97732\\
0.072141	0.97738\\
0.074389	0.97757\\
0.074988	0.97763\\
0.077225	0.97785\\
0.078902	0.97802\\
0.080444	0.97818\\
0.083086	0.97848\\
0.083618	0.97854\\
0.083822	0.97857\\
0.086464	0.9789\\
0.087276	0.979\\
0.089358	0.97928\\
0.090465	0.97944\\
0.091911	0.97965\\
0.093198	0.97984\\
0.094466	0.98004\\
0.096087	0.98029\\
0.098087	0.98062\\
0.099082	0.98079\\
0.10164	0.98126\\
0.10192	0.9813\\
0.1023	0.98138\\
0.10498	0.98189\\
0.10716	0.98233\\
0.10824	0.98255\\
0.10965	0.98285\\
0.11106	0.98316\\
0.11396	0.98381\\
0.11405	0.98383\\
0.11706	0.98455\\
0.11788	0.98475\\
0.12009	0.98531\\
0.12175	0.98575\\
0.12274	0.98601\\
0.12524	0.98669\\
0.12547	0.98676\\
0.12811	0.98752\\
0.12837	0.98759\\
0.12994	0.98806\\
0.13177	0.98862\\
0.13265	0.98889\\
0.13365	0.98921\\
0.1352	0.98971\\
0.13705	0.99032\\
0.13771	0.99054\\
0.13937	0.99111\\
0.14179	0.99196\\
0.14191	0.992\\
0.14209	0.99207\\
0.14454	0.99296\\
0.14569	0.9934\\
0.14704	0.99391\\
0.14929	0.99479\\
0.14969	0.99495\\
0.15184	0.99582\\
0.15229	0.996\\
0.15234	0.99602\\
0.1526	0.99613\\
0.15495	0.99711\\
0.15536	0.99729\\
0.15708	0.99804\\
0.15783	0.99837\\
0.15815	0.99851\\
0.16032	0.99949\\
0.16164	1.0001\\
0.16331	1.0009\\
0.1646	1.0015\\
0.16642	1.0024\\
0.16684	1.0026\\
0.1682	1.0033\\
0.16914	1.0038\\
0.1693	1.0038\\
0.16982	1.0041\\
0.17143	1.005\\
0.17238	1.0055\\
0.17367	1.0062\\
0.17469	1.0067\\
0.17607	1.0075\\
0.17786	1.0085\\
0.17831	1.0087\\
0.17867	1.0089\\
0.18082	1.0102\\
0.1809	1.0103\\
0.18115	1.0104\\
0.18295	1.0115\\
0.18348	1.0118\\
0.18501	1.0128\\
0.18636	1.0136\\
0.18684	1.0139\\
0.18731	1.0142\\
0.18881	1.0152\\
0.18996	1.0159\\
0.19095	1.0166\\
0.19244	1.0176\\
0.19246	1.0176\\
0.19248	1.0176\\
0.19439	1.019\\
0.19547	1.0197\\
0.19619	1.0202\\
0.19664	1.0206\\
0.19804	1.0216\\
0.19843	1.0219\\
0.1997	1.0228\\
0.20023	1.0232\\
0.20048	1.0234\\
0.20207	1.0246\\
0.20341	1.0257\\
0.20381	1.026\\
0.20506	1.027\\
0.20552	1.0273\\
0.20567	1.0275\\
0.20738	1.0289\\
0.20859	1.0299\\
0.20905	1.0303\\
0.20924	1.0304\\
0.21091	1.0319\\
0.21154	1.0324\\
0.21338	1.0341\\
0.21356	1.0342\\
0.21414	1.0348\\
0.21536	1.0359\\
0.21581	1.0363\\
0.21729	1.0377\\
0.21815	1.0385\\
0.2192	1.0395\\
0.22078	1.0411\\
0.22089	1.0412\\
0.22098	1.0413\\
0.22263	1.043\\
0.22348	1.0438\\
0.22437	1.0448\\
0.22592	1.0464\\
0.2262	1.0467\\
0.22646	1.047\\
0.22789	1.0486\\
0.22906	1.0499\\
0.22951	1.0504\\
0.23118	1.0524\\
0.23122	1.0524\\
0.23134	1.0526\\
0.23288	1.0544\\
0.23358	1.0553\\
0.23461	1.0565\\
0.23533	1.0574\\
0.23623	1.0586\\
0.23701	1.0596\\
0.23751	1.0602\\
0.23887	1.062\\
0.23905	1.0623\\
0.23972	1.0632\\
0.24047	1.0642\\
0.24066	1.0645\\
0.24101	1.065\\
0.24197	1.0664\\
0.24263	1.0673\\
0.24326	1.0682\\
0.24444	1.07\\
0.24456	1.0702\\
0.24462	1.0703\\
0.24581	1.0721\\
0.24664	1.0734\\
0.24684	1.0737\\
0.24805	1.0757\\
0.24809	1.0757\\
0.24948	1.078\\
0.2496	1.0782\\
0.25081	1.0803\\
0.25109	1.0808\\
0.25206	1.0826\\
0.25232	1.083\\
0.25331	1.0849\\
0.25331	1.0849\\
0.25422	1.0866\\
0.25457	1.0873\\
0.25522	1.0885\\
0.25574	1.0896\\
0.25629	1.0907\\
0.2571	1.0924\\
0.25712	1.0924\\
0.25754	1.0933\\
0.25809	1.0945\\
0.25813	1.0946\\
0.25878	1.096\\
0.2591	1.0967\\
0.25911	1.0967\\
0.26003	1.0988\\
0.26014	1.0991\\
0.26093	1.101\\
0.2612	1.1016\\
0.26185	1.1033\\
0.26225	1.1043\\
0.26274	1.1055\\
0.26325	1.1069\\
0.26354	1.1077\\
0.26416	1.1094\\
0.26426	1.1097\\
0.26432	1.1098\\
0.265	1.1118\\
0.26542	1.1131\\
0.26571	1.1139\\
0.26618	1.1154\\
0.26634	1.1159\\
0.26644	1.1162\\
0.267	1.1181\\
0.26748	1.1197\\
0.26759	1.1201\\
0.26773	1.1206\\
0.26814	1.1221\\
0.26845	1.1232\\
0.26871	1.1242\\
0.26902	1.1254\\
0.26923	1.1262\\
0.26947	1.1272\\
0.26976	1.1284\\
0.26992	1.1291\\
0.27022	1.1304\\
0.27059	1.132\\
0.27065	1.1323\\
0.27069	1.1325\\
0.27103	1.1342\\
0.27132	1.1356\\
0.27143	1.1362\\
0.2716	1.1371\\
0.27182	1.1383\\
0.2719	1.1387\\
0.27217	1.1403\\
0.27222	1.1406\\
0.27247	1.1421\\
0.27274	1.144\\
0.27276	1.1441\\
0.27279	1.1443\\
0.27304	1.1461\\
0.27326	1.1478\\
0.27331	1.1482\\
0.27338	1.1487\\
0.27358	1.1505\\
0.27373	1.1519\\
0.27382	1.1528\\
0.27402	1.1549\\
0.27403	1.155\\
0.27405	1.1553\\
0.2742	1.1571\\
0.27424	1.1578\\
0.27433	1.1591\\
0.27441	1.1603\\
0.27445	1.1611\\
0.27454	1.163\\
0.27456	1.1634\\
0.27459	1.1641\\
0.27464	1.1654\\
0.27465	1.1662\\
0.27469	1.1675\\
0.27471	1.1696\\
0.27472	1.1698\\
0.27472	1.17\\
0.27472	1.1719\\
0.27471	1.1735\\
0.2747	1.174\\
0.2747	1.1744\\
0.27467	1.1759\\
0.27462	1.1776\\
0.27461	1.1779\\
0.27458	1.1785\\
0.27453	1.1799\\
0.27451	1.1803\\
0.27442	1.1821\\
0.27437	1.183\\
0.27427	1.1846\\
0.27421	1.1855\\
0.27407	1.1873\\
0.27403	1.1878\\
0.27399	1.1882\\
0.27382	1.1901\\
0.27365	1.1917\\
0.27359	1.1923\\
0.27352	1.193\\
0.27332	1.1947\\
0.27306	1.1968\\
0.273	1.1973\\
0.27297	1.1975\\
0.27262	1.2\\
0.27259	1.2003\\
0.27221	1.2027\\
0.27218	1.2029\\
0.27178	1.2053\\
0.27169	1.2059\\
0.27137	1.2077\\
0.27113	1.2089\\
0.27089	1.2102\\
0.27057	1.2118\\
0.27033	1.2129\\
0.26996	1.2146\\
0.26971	1.2158\\
0.26932	1.2175\\
0.26902	1.2188\\
0.26864	1.2204\\
0.26828	1.2218\\
0.2679	1.2233\\
0.26753	1.2247\\
0.26699	1.2267\\
0.26684	1.2272\\
0.26655	1.2282\\
0.26615	1.2297\\
0.26594	1.2304\\
0.2654	1.2322\\
0.2649	1.2338\\
0.26457	1.2349\\
0.26371	1.2375\\
0.26367	1.2376\\
0.26363	1.2378\\
0.26275	1.2404\\
0.2625	1.2411\\
0.26193	1.2427\\
0.26166	1.2435\\
0.26114	1.2449\\
0.2605	1.2466\\
0.26034	1.2471\\
0.25964	1.2489\\
0.25913	1.2502\\
0.25871	1.2513\\
0.25812	1.2528\\
0.25766	1.2539\\
0.25712	1.2552\\
0.25658	1.2565\\
0.2561	1.2576\\
0.25554	1.2589\\
0.25451	1.2613\\
0.2544	1.2615\\
0.25435	1.2617\\
0.2531	1.2644\\
0.25283	1.265\\
0.25173	1.2674\\
0.25109	1.2687\\
0.25031	1.2703\\
0.24909	1.2728\\
0.24884	1.2733\\
0.24858	1.2738\\
0.24739	1.2761\\
0.24629	1.2782\\
0.24597	1.2788\\
0.24574	1.2793\\
0.24427	1.282\\
0.24389	1.2827\\
0.24266	1.2849\\
0.2415	1.2869\\
0.24098	1.2879\\
0.24049	1.2887\\
0.23948	1.2904\\
0.23848	1.2921\\
0.23812	1.2927\\
0.2367	1.2951\\
0.23661	1.2952\\
0.23645	1.2955\\
0.23495	1.2979\\
0.23393	1.2995\\
0.23317	1.3007\\
0.23191	1.3027\\
0.23118	1.3038\\
0.22964	1.3061\\
0.22911	1.3069\\
0.2273	1.3096\\
0.22709	1.3099\\
0.22562	1.312\\
0.22533	1.3124\\
0.22528	1.3125\\
0.22379	1.3146\\
0.22213	1.3169\\
0.22189	1.3172\\
0.22165	1.3176\\
0.22013	1.3196\\
0.21866	1.3216\\
0.21861	1.3217\\
0.21857	1.3217\\
0.21685	1.324\\
0.21565	1.3255\\
0.21496	1.3264\\
0.21412	1.3275\\
0.21237	1.3297\\
0.21214	1.33\\
0.21181	1.3304\\
0.21007	1.3325\\
0.20911	1.3336\\
0.20791	1.3351\\
0.20692	1.3362\\
0.20583	1.3375\\
0.20456	1.3389\\
0.20393	1.3396\\
0.20243	1.3413\\
0.20207	1.3417\\
0.2019	1.3419\\
0.20022	1.3438\\
0.19913	1.3449\\
0.19838	1.3457\\
0.19643	1.3478\\
0.19632	1.3479\\
0.19466	1.3496\\
0.19409	1.3501\\
0.19268	1.3515\\
0.19179	1.3524\\
0.19092	1.3533\\
0.18936	1.3547\\
0.18894	1.3551\\
0.18833	1.3557\\
0.18702	1.3569\\
0.18562	1.3582\\
0.18533	1.3584\\
0.18501	1.3587\\
0.18359	1.36\\
0.18229	1.3611\\
0.18167	1.3616\\
0.18095	1.3622\\
0.17984	1.3631\\
0.17884	1.3639\\
0.1782	1.3644\\
0.17704	1.3653\\
0.17637	1.3659\\
0.17603	1.3661\\
0.17451	1.3673\\
0.17352	1.368\\
0.1726	1.3687\\
0.17077	1.37\\
0.1707	1.37\\
0.17066	1.37\\
0.16892	1.3712\\
0.16885	1.3713\\
0.1675	1.3721\\
0.16611	1.373\\
0.16604	1.3731\\
0.16598	1.3731\\
0.16487	1.3738\\
0.16377	1.3744\\
0.16363	1.3745\\
0.16298	1.3749\\
0.1622	1.3754\\
0.16205	1.3754\\
0.16061	1.3762\\
0.16008	1.3765\\
0.15913	1.377\\
0.15784	1.3777\\
0.15776	1.3777\\
0.15756	1.3778\\
0.15632	1.3784\\
0.15543	1.3789\\
0.15484	1.3791\\
0.15454	1.3793\\
0.15315	1.3799\\
0.15292	1.38\\
0.15188	1.3804\\
0.15122	1.3807\\
0.15056	1.381\\
0.14999	1.3812\\
0.14924	1.3815\\
0.1482	1.3818\\
0.14815	1.3819\\
0.14711	1.3822\\
0.14614	1.3825\\
0.14613	1.3825\\
0.14531	1.3828\\
0.1444	1.3831\\
0.14389	1.3832\\
0.14283	1.3835\\
0.14283	1.3835\\
0.14187	1.3838\\
0.14104	1.384\\
0.141	1.384\\
0.14017	1.3842\\
0.13965	1.3843\\
0.13882	1.3845\\
0.13821	1.3846\\
0.13727	1.3848\\
0.13666	1.3849\\
0.13554	1.385\\
0.13522	1.3851\\
0.13363	1.3853\\
0.13358	1.3853\\
0.13349	1.3853\\
0.13225	1.3854\\
0.13148	1.3855\\
0.13121	1.3855\\
0.13081	1.3855\\
0.13025	1.3856\\
0.12996	1.3856\\
0.12887	1.3856\\
0.12854	1.3856\\
0.12793	1.3857\\
0.12738	1.3857\\
0.12697	1.3857\\
0.12629	1.3856\\
0.12542	1.3856\\
0.12501	1.3856\\
0.12474	1.3856\\
0.12354	1.3855\\
0.12242	1.3854\\
0.12213	1.3854\\
0.12181	1.3853\\
0.12069	1.3852\\
0.11953	1.385\\
0.11928	1.385\\
0.11897	1.3849\\
0.11794	1.3847\\
0.11752	1.3847\\
0.11704	1.3846\\
0.11644	1.3844\\
0.11577	1.3843\\
0.11498	1.3841\\
0.11455	1.3839\\
0.11331	1.3836\\
0.11325	1.3835\\
0.11184	1.3831\\
0.11176	1.383\\
0.11067	1.3826\\
0.11039	1.3825\\
0.10926	1.382\\
0.10909	1.382\\
0.10774	1.3813\\
0.10774	1.3813\\
0.10774	1.3813\\
0.10647	1.3807\\
0.10609	1.3805\\
0.10531	1.38\\
0.10502	1.3799\\
0.1046	1.3796\\
0.10419	1.3794\\
0.10381	1.3791\\
0.10329	1.3788\\
0.10239	1.3782\\
0.10223	1.378\\
0.10211	1.378\\
0.10154	1.3775\\
0.10122	1.3773\\
0.10101	1.3771\\
0.10058	1.3768\\
0.10037	1.3766\\
0.10009	1.3764\\
0.099767	1.3761\\
0.099636	1.376\\
0.099496	1.3759\\
};
\addlegendentry{$\delta = 1.2\times10^{-3}$}


\addplot[color=mycolor4, , line width=0.75pt, dash pattern=on 5pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
0	0.98966\\
0.010476	0.98963\\
0.01419	0.98962\\
0.022769	0.98959\\
0.029747	0.98956\\
0.031857	0.98956\\
0.034707	0.98956\\
0.038783	0.98956\\
0.04029	0.98956\\
0.044402	0.98959\\
0.045634	0.98961\\
0.048737	0.98966\\
0.050184	0.98969\\
0.05312	0.98977\\
0.05414	0.9898\\
0.056709	0.98989\\
0.058969	0.98998\\
0.060515	0.99005\\
0.06319	0.99019\\
0.063847	0.99022\\
0.064317	0.99025\\
0.066496	0.99037\\
0.068465	0.9905\\
0.069887	0.9906\\
0.072743	0.99082\\
0.073643	0.99089\\
0.076811	0.99117\\
0.077593	0.99124\\
0.078825	0.99136\\
0.081084	0.99159\\
0.083855	0.99189\\
0.084662	0.99199\\
0.085716	0.99211\\
0.087972	0.99239\\
0.08895	0.99251\\
0.091689	0.99288\\
0.092421	0.99298\\
0.093917	0.99321\\
0.096058	0.99352\\
0.097106	0.99369\\
0.099581	0.99409\\
0.10056	0.99426\\
0.10232	0.99456\\
0.1034	0.99476\\
0.10531	0.99511\\
0.10728	0.9955\\
0.10814	0.99567\\
0.11007	0.99605\\
0.11225	0.99652\\
0.11247	0.99656\\
0.1132	0.99672\\
0.11506	0.99713\\
0.11575	0.99729\\
0.11751	0.9977\\
0.1194	0.99816\\
0.12008	0.99832\\
0.12208	0.99883\\
0.123	0.99907\\
0.12321	0.99912\\
0.12595	0.99985\\
0.12685	1.0001\\
0.12855	1.0006\\
0.13075	1.0012\\
0.13167	1.0015\\
0.13404	1.0022\\
0.13558	1.0027\\
0.1369	1.0031\\
0.13751	1.0033\\
0.1398	1.0041\\
0.14078	1.0044\\
0.14224	1.0049\\
0.14469	1.0058\\
0.14489	1.0058\\
0.14507	1.0059\\
0.14754	1.0068\\
0.14899	1.0073\\
0.15062	1.008\\
0.15151	1.0083\\
0.15301	1.0089\\
0.15451	1.0095\\
0.15514	1.0098\\
0.15706	1.0106\\
0.1581	1.0111\\
0.15941	1.0116\\
0.16096	1.0123\\
0.16178	1.0127\\
0.16288	1.0132\\
0.16424	1.0138\\
0.16507	1.0142\\
0.1666	1.0149\\
0.16833	1.0158\\
0.16866	1.0159\\
0.16931	1.0163\\
0.17054	1.0169\\
0.17186	1.0175\\
0.1727	1.018\\
0.17311	1.0182\\
0.17509	1.0192\\
0.17621	1.0199\\
0.1775	1.0206\\
0.17875	1.0213\\
0.18048	1.0222\\
0.18135	1.0227\\
0.18298	1.0237\\
0.18382	1.0242\\
0.18496	1.0249\\
0.18632	1.0257\\
0.18688	1.0261\\
0.18878	1.0273\\
0.19005	1.0281\\
0.19131	1.0289\\
0.19269	1.0298\\
0.1939	1.0306\\
0.19521	1.0315\\
0.19657	1.0325\\
0.19781	1.0334\\
0.19907	1.0343\\
0.20106	1.0357\\
0.20135	1.0359\\
0.20162	1.0362\\
0.20379	1.0378\\
0.20476	1.0386\\
0.20621	1.0397\\
0.20821	1.0413\\
0.20836	1.0415\\
0.20853	1.0416\\
0.21055	1.0433\\
0.21197	1.0445\\
0.21274	1.0452\\
0.21458	1.0468\\
0.21501	1.0472\\
0.2151	1.0473\\
0.21573	1.0478\\
0.21687	1.0489\\
0.21875	1.0506\\
0.21895	1.0508\\
0.2192	1.0511\\
0.22087	1.0527\\
0.22258	1.0544\\
0.22265	1.0545\\
0.22269	1.0545\\
0.22454	1.0564\\
0.22498	1.0568\\
0.22567	1.0576\\
0.22682	1.0588\\
0.22822	1.0603\\
0.22877	1.0609\\
0.23022	1.0626\\
0.23084	1.0633\\
0.23204	1.0646\\
0.23248	1.0652\\
0.23392	1.0669\\
0.23422	1.0673\\
0.23548	1.0688\\
0.23593	1.0694\\
0.23606	1.0695\\
0.23743	1.0713\\
0.23792	1.0719\\
0.23899	1.0733\\
0.23958	1.0741\\
0.2405	1.0753\\
0.24125	1.0764\\
0.24227	1.0778\\
0.24298	1.0788\\
0.24404	1.0803\\
0.24464	1.0812\\
0.24572	1.0829\\
0.24617	1.0836\\
0.24752	1.0857\\
0.24753	1.0857\\
0.24756	1.0857\\
0.24886	1.0878\\
0.24927	1.0885\\
0.25018	1.09\\
0.25079	1.0911\\
0.25145	1.0922\\
0.25208	1.0933\\
0.25261	1.0943\\
0.25322	1.0954\\
0.25378	1.0964\\
0.25436	1.0975\\
0.25492	1.0986\\
0.25535	1.0994\\
0.25631	1.1013\\
0.25631	1.1013\\
0.25632	1.1014\\
0.2573	1.1034\\
0.25752	1.1038\\
0.25824	1.1054\\
0.25848	1.1059\\
0.25866	1.1063\\
0.25941	1.1079\\
0.25971	1.1086\\
0.26054	1.1105\\
0.2607	1.1109\\
0.26162	1.1131\\
0.26164	1.1132\\
0.26254	1.1154\\
0.26307	1.1168\\
0.26339	1.1177\\
0.26365	1.1184\\
0.26424	1.12\\
0.26494	1.122\\
0.26499	1.1221\\
0.26508	1.1224\\
0.26572	1.1242\\
0.26599	1.1251\\
0.26638	1.1263\\
0.26698	1.1282\\
0.26702	1.1284\\
0.26708	1.1286\\
0.26764	1.1304\\
0.26787	1.1313\\
0.26818	1.1324\\
0.26861	1.134\\
0.26869	1.1342\\
0.26877	1.1345\\
0.26919	1.1362\\
0.26952	1.1375\\
0.26969	1.1382\\
0.26991	1.1391\\
0.27017	1.1402\\
0.27035	1.141\\
0.2706	1.1422\\
0.27084	1.1433\\
0.271	1.144\\
0.27113	1.1447\\
0.27134	1.1458\\
0.27158	1.147\\
0.27173	1.1478\\
0.27187	1.1486\\
0.27207	1.1498\\
0.2722	1.1505\\
0.27241	1.1518\\
0.27252	1.1525\\
0.27274	1.154\\
0.27279	1.1543\\
0.27283	1.1546\\
0.27306	1.1562\\
0.27331	1.1581\\
0.27331	1.1582\\
0.27332	1.1582\\
0.27354	1.1601\\
0.27369	1.1615\\
0.27374	1.162\\
0.27379	1.1625\\
0.27392	1.1639\\
0.27405	1.1654\\
0.27408	1.1657\\
0.27421	1.1674\\
0.27424	1.1679\\
0.27434	1.1695\\
0.27439	1.1704\\
0.27446	1.1717\\
0.27453	1.1733\\
0.27455	1.1739\\
0.27457	1.1745\\
0.27462	1.176\\
0.27464	1.177\\
0.27466	1.1782\\
0.27467	1.1793\\
0.27467	1.1804\\
0.27467	1.1816\\
0.27466	1.1828\\
0.27464	1.1841\\
0.2746	1.1856\\
0.27458	1.1865\\
0.27453	1.188\\
0.2745	1.1886\\
0.27441	1.1905\\
0.27438	1.1911\\
0.27428	1.1928\\
0.27421	1.1938\\
0.2741	1.1953\\
0.274	1.1965\\
0.2739	1.1977\\
0.27379	1.1989\\
0.27359	1.2009\\
0.27353	1.2014\\
0.27341	1.2025\\
0.27323	1.2041\\
0.27315	1.2047\\
0.27288	1.2068\\
0.27272	1.2078\\
0.27247	1.2096\\
0.27227	1.2108\\
0.27199	1.2126\\
0.27179	1.2137\\
0.27145	1.2157\\
0.27127	1.2167\\
0.27082	1.219\\
0.27065	1.2198\\
0.27018	1.2221\\
0.26978	1.2239\\
0.26956	1.2249\\
0.26925	1.2262\\
0.26889	1.2277\\
0.26866	1.2286\\
0.26818	1.2306\\
0.26766	1.2325\\
0.26744	1.2333\\
0.2668	1.2357\\
0.26664	1.2362\\
0.26659	1.2364\\
0.2656	1.2398\\
0.26554	1.24\\
0.26545	1.2403\\
0.26455	1.2431\\
0.26397	1.2449\\
0.26357	1.2461\\
0.26255	1.2491\\
0.26253	1.2492\\
0.26247	1.2493\\
0.2615	1.2521\\
0.26124	1.2527\\
0.26047	1.2548\\
0.25978	1.2566\\
0.25957	1.2572\\
0.25879	1.2591\\
0.25845	1.26\\
0.25765	1.2619\\
0.25706	1.2634\\
0.25645	1.2648\\
0.25533	1.2674\\
0.25531	1.2674\\
0.2553	1.2674\\
0.25422	1.2698\\
0.25325	1.272\\
0.25298	1.2726\\
0.25183	1.275\\
0.2518	1.275\\
0.25066	1.2774\\
0.24952	1.2797\\
0.24915	1.2805\\
0.24852	1.2817\\
0.2475	1.2837\\
0.24696	1.2847\\
0.24573	1.287\\
0.24473	1.2889\\
0.24405	1.2901\\
0.2431	1.2918\\
0.24168	1.2943\\
0.24139	1.2948\\
0.24115	1.2953\\
0.23956	1.298\\
0.23793	1.3007\\
0.23766	1.3012\\
0.23751	1.3014\\
0.23555	1.3046\\
0.2353	1.305\\
0.23394	1.3072\\
0.23343	1.308\\
0.23329	1.3082\\
0.23166	1.3107\\
0.23067	1.3122\\
0.2298	1.3135\\
0.22847	1.3155\\
0.22794	1.3163\\
0.22751	1.3169\\
0.22593	1.3193\\
0.22439	1.3215\\
0.2239	1.3221\\
0.22302	1.3234\\
0.22194	1.3249\\
0.21988	1.3277\\
0.21961	1.3281\\
0.21918	1.3287\\
0.21703	1.3316\\
0.21616	1.3327\\
0.21406	1.3354\\
0.21371	1.3359\\
0.21329	1.3364\\
0.21125	1.339\\
0.20922	1.3415\\
0.20856	1.3423\\
0.2078	1.3433\\
0.20587	1.3456\\
0.20433	1.3474\\
0.20338	1.3486\\
0.2021	1.35\\
0.20129	1.351\\
0.20047	1.3519\\
0.19916	1.3534\\
0.19852	1.3541\\
0.19627	1.3566\\
0.19597	1.357\\
0.19332	1.3598\\
0.19318	1.36\\
0.1905	1.3628\\
0.19007	1.3632\\
0.18937	1.3639\\
0.18736	1.366\\
0.18468	1.3686\\
0.1845	1.3688\\
0.18433	1.369\\
0.18177	1.3714\\
0.18051	1.3726\\
0.1794	1.3736\\
0.17772	1.3752\\
0.17715	1.3757\\
0.17678	1.376\\
0.175	1.3776\\
0.17335	1.379\\
0.17299	1.3793\\
0.17215	1.38\\
0.17095	1.381\\
0.17032	1.3815\\
0.1692	1.3824\\
0.16826	1.3832\\
0.16728	1.384\\
0.16566	1.3852\\
0.16507	1.3857\\
0.16326	1.387\\
0.16282	1.3873\\
0.16154	1.3883\\
0.16019	1.3892\\
0.15992	1.3894\\
0.15953	1.3897\\
0.15828	1.3905\\
0.15753	1.391\\
0.1566	1.3916\\
0.15529	1.3925\\
0.15469	1.3929\\
0.15369	1.3935\\
0.15273	1.3941\\
0.15187	1.3946\\
0.15079	1.3953\\
0.15023	1.3956\\
0.1487	1.3964\\
0.14798	1.3968\\
0.14703	1.3974\\
0.14602	1.3979\\
0.14521	1.3983\\
0.1442	1.3988\\
0.1435	1.3992\\
0.14269	1.3996\\
0.14204	1.3999\\
0.14175	1.4\\
0.14056	1.4006\\
0.14	1.4008\\
0.13922	1.4012\\
0.13818	1.4016\\
0.13766	1.4019\\
0.13602	1.4025\\
0.1359	1.4026\\
0.13519	1.4028\\
0.13392	1.4033\\
0.13378	1.4034\\
0.13334	1.4035\\
0.13195	1.404\\
0.13143	1.4042\\
0.13002	1.4047\\
0.12971	1.4048\\
0.12818	1.4052\\
0.12804	1.4053\\
0.12702	1.4056\\
0.12656	1.4057\\
0.1265	1.4057\\
0.12509	1.4061\\
0.12438	1.4063\\
0.1237	1.4064\\
0.12328	1.4065\\
0.12223	1.4068\\
0.12144	1.4069\\
0.12047	1.4071\\
0.11966	1.4073\\
0.11809	1.4075\\
0.118	1.4076\\
0.1179	1.4076\\
0.11654	1.4078\\
0.11495	1.408\\
0.11491	1.408\\
0.11486	1.408\\
0.11348	1.4081\\
0.11241	1.4082\\
0.11215	1.4082\\
0.11196	1.4082\\
0.11065	1.4083\\
0.10985	1.4083\\
0.10917	1.4083\\
0.10879	1.4084\\
0.10718	1.4084\\
0.10711	1.4084\\
0.10699	1.4084\\
0.10554	1.4083\\
0.10428	1.4083\\
0.10421	1.4083\\
0.10408	1.4083\\
0.1028	1.4082\\
0.10245	1.4081\\
0.10142	1.408\\
0.10093	1.408\\
0.099963	1.4079\\
0.099135	1.4077\\
0.098431	1.4076\\
0.097733	1.4075\\
0.096561	1.4073\\
0.096227	1.4072\\
0.09482	1.4069\\
0.09469	1.4069\\
0.094166	1.4068\\
0.093265	1.4066\\
0.092443	1.4063\\
0.092019	1.4062\\
0.091907	1.4062\\
0.090398	1.4057\\
0.09019	1.4056\\
0.089943	1.4056\\
0.088728	1.4051\\
0.087969	1.4048\\
0.087397	1.4046\\
0.086808	1.4044\\
0.086367	1.4042\\
0.085295	1.4037\\
0.085231	1.4037\\
0.085126	1.4036\\
0.084161	1.4032\\
0.083531	1.4029\\
0.082981	1.4026\\
0.081872	1.402\\
0.081799	1.4019\\
0.081755	1.4019\\
0.080776	1.4014\\
0.080078	1.4009\\
0.079678	1.4007\\
0.078927	1.4002\\
0.078421	1.3999\\
0.077831	1.3995\\
0.077095	1.399\\
0.076621	1.3987\\
};
\addlegendentry{$\delta = 2.5\times10^{-3}$}


\addplot[color=mycolor5, , line width=0.75pt, dash pattern=on 7pt off 1pt on 3pt off 1pt]
  table[row sep=crcr]{%
0	1.0112\\
0.0020218	1.0112\\
0.0094535	1.0111\\
0.010595	1.0111\\
0.019051	1.0111\\
0.019052	1.0111\\
0.019061	1.0111\\
0.027983	1.011\\
0.029583	1.011\\
0.035711	1.011\\
0.037744	1.011\\
0.043366	1.011\\
0.044594	1.011\\
0.049472	1.011\\
0.050329	1.011\\
0.05501	1.0111\\
0.055314	1.0111\\
0.055362	1.0111\\
0.060492	1.0112\\
0.060505	1.0112\\
0.060621	1.0112\\
0.065716	1.0114\\
0.066285	1.0115\\
0.0704	1.0117\\
0.071663	1.0117\\
0.074733	1.0119\\
0.076121	1.012\\
0.078051	1.0122\\
0.079941	1.0123\\
0.082717	1.0125\\
0.084533	1.0127\\
0.087595	1.013\\
0.08812	1.0131\\
0.088482	1.0131\\
0.091559	1.0134\\
0.093238	1.0136\\
0.095558	1.0139\\
0.097978	1.0142\\
0.098986	1.0144\\
0.1021	1.0148\\
0.10255	1.0149\\
0.10266	1.0149\\
0.1039	1.0151\\
0.10696	1.0156\\
0.10727	1.0156\\
0.10831	1.0158\\
0.11124	1.0163\\
0.11228	1.0165\\
0.11462	1.017\\
0.11642	1.0173\\
0.11767	1.0176\\
0.11898	1.0179\\
0.11972	1.018\\
0.1203	1.0181\\
0.12212	1.0185\\
0.12515	1.0192\\
0.12518	1.0192\\
0.1252	1.0192\\
0.12816	1.0199\\
0.12983	1.0204\\
0.13159	1.0208\\
0.13319	1.0212\\
0.13454	1.0216\\
0.1369	1.0223\\
0.13769	1.0225\\
0.14029	1.0232\\
0.14123	1.0235\\
0.14291	1.024\\
0.14451	1.0246\\
0.14614	1.0251\\
0.14832	1.0258\\
0.14972	1.0263\\
0.15056	1.0266\\
0.15299	1.0274\\
0.15471	1.0281\\
0.15552	1.0284\\
0.15763	1.0292\\
0.15837	1.0294\\
0.1607	1.0304\\
0.16138	1.0306\\
0.16349	1.0315\\
0.16417	1.0318\\
0.16435	1.0319\\
0.1666	1.0328\\
0.16787	1.0334\\
0.16901	1.0339\\
0.17121	1.0349\\
0.17197	1.0352\\
0.1739	1.0362\\
0.17627	1.0373\\
0.17645	1.0374\\
0.17666	1.0375\\
0.17918	1.0388\\
0.18035	1.0394\\
0.18251	1.0405\\
0.18299	1.0408\\
0.18384	1.0413\\
0.18543	1.0421\\
0.18748	1.0433\\
0.18768	1.0434\\
0.18776	1.0435\\
0.19025	1.0449\\
0.19126	1.0455\\
0.19237	1.0462\\
0.19335	1.0468\\
0.19456	1.0475\\
0.19651	1.0488\\
0.19718	1.0492\\
0.1995	1.0507\\
0.1997	1.0509\\
0.20229	1.0527\\
0.20254	1.0528\\
0.20353	1.0535\\
0.20468	1.0543\\
0.20523	1.0547\\
0.20674	1.0558\\
0.20792	1.0567\\
0.20905	1.0576\\
0.21087	1.059\\
0.21188	1.0598\\
0.21338	1.061\\
0.21455	1.0619\\
0.21614	1.0633\\
0.21667	1.0637\\
0.21744	1.0644\\
0.2189	1.0657\\
0.21985	1.0665\\
0.22124	1.0677\\
0.22253	1.0689\\
0.22378	1.0701\\
0.22471	1.071\\
0.22634	1.0726\\
0.22667	1.0729\\
0.22738	1.0736\\
0.22839	1.0746\\
0.22914	1.0754\\
0.22991	1.0762\\
0.23048	1.0768\\
0.23158	1.0779\\
0.23315	1.0797\\
0.23326	1.0798\\
0.23337	1.0799\\
0.23503	1.0817\\
0.23607	1.0829\\
0.23685	1.0839\\
0.23803	1.0853\\
0.23864	1.086\\
0.23923	1.0867\\
0.24035	1.0881\\
0.2414	1.0894\\
0.24214	1.0904\\
0.24261	1.091\\
0.24403	1.0929\\
0.24474	1.0938\\
0.24556	1.095\\
0.24666	1.0965\\
0.24678	1.0967\\
0.24766	1.0979\\
0.24841	1.099\\
0.24868	1.0994\\
0.24934	1.1004\\
0.2502	1.1017\\
0.25052	1.1022\\
0.25098	1.103\\
0.25177	1.1042\\
0.25296	1.1062\\
0.25314	1.1065\\
0.25411	1.1081\\
0.25449	1.1087\\
0.25455	1.1088\\
0.25584	1.1111\\
0.25604	1.1114\\
0.25717	1.1135\\
0.25746	1.1141\\
0.25846	1.116\\
0.25887	1.1168\\
0.2597	1.1184\\
0.26029	1.1196\\
0.2609	1.1209\\
0.26169	1.1226\\
0.26207	1.1234\\
0.26305	1.1256\\
0.26323	1.126\\
0.26413	1.1281\\
0.26438	1.1287\\
0.26442	1.1288\\
0.26466	1.1294\\
0.2655	1.1315\\
0.26562	1.1318\\
0.26647	1.134\\
0.26651	1.1342\\
0.26661	1.1344\\
0.26722	1.1361\\
0.26758	1.1371\\
0.26789	1.138\\
0.26811	1.1386\\
0.26857	1.14\\
0.26912	1.1417\\
0.26924	1.1421\\
0.26958	1.1432\\
0.26986	1.1441\\
0.27007	1.1448\\
0.27046	1.1461\\
0.2706	1.1466\\
0.27109	1.1484\\
0.27134	1.1493\\
0.27178	1.151\\
0.27197	1.1517\\
0.27225	1.1529\\
0.27252	1.154\\
0.27275	1.155\\
0.27308	1.1564\\
0.27349	1.1584\\
0.27359	1.1588\\
0.27386	1.1602\\
0.27405	1.1612\\
0.27411	1.1615\\
0.27449	1.1636\\
0.2747	1.1649\\
0.2749	1.166\\
0.27519	1.1679\\
0.27528	1.1685\\
0.27533	1.1689\\
0.27561	1.1709\\
0.27584	1.1728\\
0.27591	1.1734\\
0.27618	1.1759\\
0.27621	1.1762\\
0.27621	1.1762\\
0.27645	1.1788\\
0.27648	1.1791\\
0.27665	1.1814\\
0.2767	1.1822\\
0.27681	1.184\\
0.27686	1.1851\\
0.27693	1.1866\\
0.27701	1.1891\\
0.27701	1.1892\\
0.27701	1.1892\\
0.27706	1.192\\
0.27706	1.1922\\
0.27706	1.1944\\
0.27704	1.1959\\
0.27703	1.1967\\
0.27702	1.1973\\
0.27697	1.1991\\
0.27689	1.2012\\
0.27688	1.2016\\
0.27685	1.2022\\
0.27675	1.2041\\
0.27666	1.2054\\
0.2766	1.2064\\
0.27643	1.2085\\
0.2764	1.209\\
0.27627	1.2103\\
0.27616	1.2115\\
0.27609	1.2121\\
0.2759	1.214\\
0.27572	1.2154\\
0.27561	1.2163\\
0.27536	1.2183\\
0.2752	1.2194\\
0.27495	1.2211\\
0.27451	1.2238\\
0.27449	1.224\\
0.2744	1.2245\\
0.27392	1.2273\\
0.27383	1.2277\\
0.27366	1.2286\\
0.27324	1.2307\\
0.27262	1.2337\\
0.27261	1.2337\\
0.27261	1.2337\\
0.27196	1.2366\\
0.27173	1.2375\\
0.27136	1.2391\\
0.27108	1.2402\\
0.27064	1.2419\\
0.27027	1.2433\\
0.2698	1.245\\
0.26947	1.2462\\
0.26884	1.2483\\
0.26862	1.2491\\
0.26813	1.2507\\
0.26781	1.2517\\
0.2676	1.2523\\
0.26702	1.2542\\
0.26624	1.2565\\
0.26609	1.257\\
0.26581	1.2577\\
0.26501	1.26\\
0.2646	1.2611\\
0.26397	1.2629\\
0.26327	1.2647\\
0.26301	1.2654\\
0.26247	1.2668\\
0.26191	1.2682\\
0.26156	1.269\\
0.26069	1.2712\\
0.25952	1.2739\\
0.25933	1.2743\\
0.2592	1.2747\\
0.25796	1.2775\\
0.25706	1.2794\\
0.25663	1.2804\\
0.25543	1.2829\\
0.25519	1.2834\\
0.25511	1.2836\\
0.25372	1.2864\\
0.25319	1.2875\\
0.25228	1.2893\\
0.25072	1.2923\\
0.25072	1.2923\\
0.25072	1.2923\\
0.24909	1.2953\\
0.24782	1.2976\\
0.24738	1.2984\\
0.24609	1.3007\\
0.24551	1.3018\\
0.24536	1.302\\
0.24357	1.3051\\
0.24309	1.3059\\
0.24167	1.3082\\
0.2404	1.3103\\
0.23973	1.3114\\
0.23857	1.3132\\
0.23778	1.3145\\
0.23727	1.3152\\
0.23588	1.3174\\
0.23442	1.3196\\
0.23423	1.3199\\
0.23381	1.3205\\
0.23244	1.3225\\
0.23178	1.3235\\
0.23035	1.3256\\
0.22863	1.328\\
0.22813	1.3287\\
0.22759	1.3295\\
0.22594	1.3318\\
0.22411	1.3343\\
0.22376	1.3347\\
0.22343	1.3352\\
0.22159	1.3376\\
0.2193	1.3406\\
0.21926	1.3407\\
0.21924	1.3407\\
0.21914	1.3408\\
0.21663	1.3441\\
0.21598	1.3449\\
0.21442	1.3468\\
0.2124	1.3493\\
0.21217	1.3496\\
0.21188	1.35\\
0.21005	1.3522\\
0.20857	1.354\\
0.20679	1.3561\\
0.20604	1.3569\\
0.20541	1.3577\\
0.20323	1.3602\\
0.20102	1.3627\\
0.20031	1.3635\\
0.19912	1.3648\\
0.19736	1.3668\\
0.19639	1.3678\\
0.19447	1.3699\\
0.19204	1.3724\\
0.19173	1.3728\\
0.18883	1.3758\\
0.18876	1.3759\\
0.18775	1.3769\\
0.18551	1.3791\\
0.1853	1.3793\\
0.1827	1.3819\\
0.1816	1.383\\
0.17998	1.3845\\
0.17898	1.3855\\
0.17751	1.3869\\
0.17621	1.3881\\
0.17505	1.3891\\
0.17338	1.3907\\
0.17147	1.3923\\
0.17038	1.3933\\
0.16924	1.3943\\
0.16742	1.3959\\
0.16551	1.3975\\
0.16484	1.398\\
0.16229	1.4001\\
0.16172	1.4006\\
0.16067	1.4014\\
0.1587	1.403\\
0.15644	1.4047\\
0.15585	1.4051\\
0.15545	1.4054\\
0.15301	1.4072\\
0.15053	1.409\\
0.15037	1.4091\\
0.15019	1.4093\\
0.14782	1.4109\\
0.1453	1.4126\\
0.1453	1.4126\\
0.1453	1.4126\\
0.14279	1.4142\\
0.14182	1.4148\\
0.14036	1.4157\\
0.13838	1.4169\\
0.13796	1.4171\\
0.13765	1.4173\\
0.13557	1.4185\\
0.13324	1.4198\\
0.13311	1.4199\\
0.13301	1.4199\\
0.13061	1.4212\\
0.12828	1.4224\\
0.12794	1.4226\\
0.12754	1.4228\\
0.12525	1.4239\\
0.123	1.4249\\
0.12241	1.4252\\
0.12184	1.4254\\
0.11959	1.4264\\
0.11694	1.4274\\
0.11654	1.4276\\
0.11514	1.4281\\
0.11349	1.4287\\
0.11307	1.4288\\
0.11051	1.4297\\
0.10935	1.4301\\
0.10753	1.4306\\
0.10668	1.4308\\
0.10505	1.4313\\
0.10355	1.4317\\
0.1024	1.4319\\
0.10051	1.4324\\
0.099489	1.4326\\
0.097329	1.433\\
0.096918	1.4331\\
0.096713	1.4331\\
0.094019	1.4335\\
0.093804	1.4336\\
0.091153	1.4339\\
0.090368	1.434\\
0.088676	1.4341\\
0.087919	1.4342\\
0.086755	1.4343\\
0.085977	1.4343\\
0.083919	1.4344\\
0.083147	1.4344\\
0.080706	1.4344\\
0.080154	1.4344\\
0.077839	1.4342\\
0.077208	1.4342\\
0.077042	1.4342\\
0.074219	1.4339\\
0.073728	1.4339\\
0.072219	1.4337\\
0.071089	1.4335\\
0.070617	1.4334\\
0.068564	1.4331\\
0.066816	1.4327\\
0.066064	1.4325\\
0.064112	1.432\\
0.063403	1.4318\\
0.063177	1.4317\\
0.060597	1.4309\\
0.060107	1.4307\\
0.058145	1.43\\
0.057635	1.4298\\
0.055714	1.429\\
0.05527	1.4288\\
0.053808	1.4281\\
0.052887	1.4276\\
0.051864	1.4271\\
0.049911	1.4262\\
0.049861	1.4261\\
0.049805	1.4261\\
};
\addlegendentry{$\delta = 5.0\times10^{-3}$}

\addplot [color=mycolor5, line width=0.75pt, dash pattern=on 5pt off 1pt]
  table[row sep=crcr]{%
0	1.0447\\
0.0033202	1.0447\\
0.0043625	1.0447\\
0.0082816	1.0447\\
0.011125	1.0446\\
0.014302	1.0446\\
0.020817	1.0444\\
0.021789	1.0444\\
0.022582	1.0444\\
0.03059	1.0442\\
0.034717	1.0441\\
0.039681	1.0439\\
0.043813	1.0438\\
0.048496	1.0437\\
0.051573	1.0436\\
0.055778	1.0436\\
0.057743	1.0436\\
0.0628	1.0435\\
0.063597	1.0435\\
0.064466	1.0435\\
0.069196	1.0435\\
0.071496	1.0435\\
0.074984	1.0436\\
0.077407	1.0436\\
0.08102	1.0437\\
0.084524	1.0439\\
0.086342	1.0439\\
0.088121	1.044\\
0.090936	1.0441\\
0.093687	1.0443\\
0.097289	1.0445\\
0.099171	1.0447\\
0.10275	1.045\\
0.10485	1.0452\\
0.10561	1.0453\\
0.10885	1.0456\\
0.11124	1.0458\\
0.11189	1.0459\\
0.11699	1.0465\\
0.11757	1.0466\\
0.12062	1.047\\
0.12266	1.0473\\
0.12331	1.0474\\
0.12702	1.0479\\
0.13143	1.0487\\
0.1322	1.0489\\
0.13291	1.049\\
0.13754	1.0499\\
0.14264	1.051\\
0.1429	1.0511\\
0.14313	1.0511\\
0.14823	1.0523\\
0.152	1.0533\\
0.15346	1.0537\\
0.15529	1.0542\\
0.15842	1.0551\\
0.16357	1.0567\\
0.1638	1.0568\\
0.16415	1.0569\\
0.16937	1.0587\\
0.1743	1.0605\\
0.17481	1.0607\\
0.17508	1.0608\\
0.17661	1.0614\\
0.18002	1.0628\\
0.18135	1.0634\\
0.18431	1.0646\\
0.18616	1.0655\\
0.18886	1.0667\\
0.1935	1.069\\
0.19357	1.0691\\
0.19362	1.0691\\
0.19815	1.0715\\
0.20238	1.0738\\
0.20259	1.074\\
0.20278	1.0741\\
0.2068	1.0765\\
0.21094	1.0791\\
0.21127	1.0793\\
0.21149	1.0795\\
0.21631	1.0828\\
0.21715	1.0834\\
0.21876	1.0846\\
0.22145	1.0866\\
0.22497	1.0894\\
0.22565	1.09\\
0.22598	1.0902\\
0.22971	1.0934\\
0.232	1.0955\\
0.23396	1.0973\\
0.23731	1.1006\\
0.23793	1.1012\\
0.23966	1.103\\
0.2417	1.1051\\
0.24237	1.1058\\
0.24533	1.1091\\
0.24707	1.1112\\
0.24888	1.1134\\
0.25162	1.117\\
0.25231	1.1179\\
0.25541	1.1222\\
0.25585	1.1229\\
0.2585	1.1269\\
0.25944	1.1284\\
0.26129	1.1315\\
0.26263	1.1338\\
0.26391	1.1361\\
0.26547	1.1391\\
0.26636	1.1409\\
0.26793	1.1441\\
0.26896	1.1464\\
0.27	1.1488\\
0.27137	1.1522\\
0.27192	1.1536\\
0.27354	1.1579\\
0.27355	1.158\\
0.27355	1.158\\
0.2752	1.1629\\
0.27548	1.1638\\
0.27691	1.1689\\
0.27701	1.1692\\
0.2771	1.1696\\
0.27832	1.1746\\
0.27874	1.1766\\
0.27937	1.1797\\
0.27991	1.1827\\
0.28048	1.1863\\
0.2807	1.1877\\
0.28098	1.1902\\
0.28127	1.1926\\
0.28141	1.194\\
0.28173	1.1975\\
0.282	1.2023\\
0.282	1.2023\\
0.282	1.2023\\
0.28214	1.2071\\
0.28215	1.2098\\
0.28216	1.212\\
0.28201	1.217\\
0.282	1.2171\\
0.28198	1.2174\\
0.28168	1.2222\\
0.28157	1.2236\\
0.28125	1.2271\\
0.28099	1.2294\\
0.28057	1.2328\\
0.2804	1.234\\
0.28017	1.2355\\
0.27972	1.2386\\
0.27903	1.2423\\
0.27885	1.2432\\
0.27871	1.2439\\
0.27793	1.2477\\
0.27714	1.2511\\
0.27687	1.2521\\
0.27641	1.254\\
0.27584	1.2563\\
0.27538	1.2578\\
0.27465	1.2604\\
0.27386	1.263\\
0.27329	1.265\\
0.27267	1.2668\\
0.27166	1.2698\\
0.27028	1.2736\\
0.27014	1.2741\\
0.26989	1.2747\\
0.26849	1.2783\\
0.26776	1.2801\\
0.26653	1.2832\\
0.26494	1.2868\\
0.26444	1.2879\\
0.26335	1.2903\\
0.26223	1.2927\\
0.26191	1.2934\\
0.25945	1.2983\\
0.25931	1.2986\\
0.25765	1.3018\\
0.25659	1.3038\\
0.2565	1.304\\
0.25378	1.3089\\
0.25359	1.3092\\
0.25225	1.3115\\
0.25099	1.3137\\
0.25063	1.3143\\
0.24867	1.3175\\
0.24696	1.3202\\
0.24586	1.322\\
0.2449	1.3235\\
0.24285	1.3266\\
0.2403	1.3303\\
0.23984	1.331\\
0.23875	1.3325\\
0.23676	1.3354\\
0.23603	1.3364\\
0.23327	1.3402\\
0.23217	1.3416\\
0.22938	1.3452\\
0.22774	1.3473\\
0.22588	1.3497\\
0.22441	1.3515\\
0.22166	1.3548\\
0.22079	1.3559\\
0.22038	1.3563\\
0.21666	1.3607\\
0.21641	1.361\\
0.21418	1.3636\\
0.21266	1.3653\\
0.2125	1.3655\\
0.21184	1.3662\\
0.20852	1.3698\\
0.20757	1.3708\\
0.20419	1.3744\\
0.20313	1.3756\\
0.20002	1.3788\\
0.19817	1.3806\\
0.19614	1.3827\\
0.19193	1.3868\\
0.19168	1.3871\\
0.19147	1.3873\\
0.18694	1.3916\\
0.18665	1.3918\\
0.18415	1.3941\\
0.18243	1.3957\\
0.18222	1.3959\\
0.17927	1.3985\\
0.17759	1.4\\
0.17747	1.4001\\
0.17715	1.4004\\
0.17309	1.4039\\
0.17044	1.4061\\
0.16921	1.4071\\
0.16852	1.4077\\
0.16546	1.4102\\
0.16323	1.4119\\
0.16167	1.4131\\
0.15919	1.4151\\
0.1564	1.4172\\
0.15535	1.418\\
0.15306	1.4196\\
0.15162	1.4206\\
0.15007	1.4217\\
0.14788	1.4233\\
0.14638	1.4243\\
0.14449	1.4256\\
0.14292	1.4267\\
0.14024	1.4284\\
0.13601	1.4311\\
0.13576	1.4313\\
0.13529	1.4316\\
0.13116	1.4341\\
0.12873	1.4355\\
0.12641	1.4369\\
0.12108	1.4398\\
0.12099	1.4398\\
0.12092	1.4399\\
0.11551	1.4427\\
0.11471	1.4431\\
0.10961	1.4455\\
0.10957	1.4455\\
0.10939	1.4456\\
0.10467	1.4477\\
0.10344	1.4482\\
0.1006	1.4495\\
0.097897	1.4505\\
0.095667	1.4513\\
0.09308	1.4523\\
0.090932	1.453\\
0.088142	1.4539\\
0.086075	1.4546\\
0.083663	1.4553\\
0.080929	1.4561\\
0.07815	1.4567\\
0.075431	1.4574\\
0.073659	1.4578\\
0.069227	1.4586\\
0.065461	1.4592\\
0.064	1.4594\\
0.062489	1.4596\\
0.05896	1.4599\\
0.054096	1.4602\\
0.053937	1.4602\\
0.053871	1.4602\\
0.048487	1.4602\\
0.048036	1.4602\\
0.045906	1.46\\
0.042566	1.4598\\
0.041811	1.4598\\
0.036609	1.459\\
0.035964	1.4589\\
0.031224	1.4579\\
0.030297	1.4577\\
0.028958	1.4574\\
0.025734	1.4565\\
0.022335	1.4558\\
0.020897	1.4554\\
};
\addlegendentry{$\delta = 1.0\times10^{-2}$}







\filldraw[draw=mycolor1, fill=mycolor1!30, very thick, dashed] (0,1.225) -- (0,1.475) -- (0.125,1.35) -- cycle;




\end{axis}

% \begin{axis}[%
% width=7.778cm,
% height=16.3cm,
% at={(0cm,0cm)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

\end{document}


==> Figures/tikz/compvdelta/t1750.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath,amsfonts,amsthm}
\pgfplotsset{compat=1.18}

\begin{document}
\definecolor{mycolor1}{rgb}{0.0, 0.0, 0.0}%
\definecolor{mycolor2}{rgb}{0.2,0.2,0.2}%
\definecolor{mycolor3}{rgb}{0.4,0.4,0.4}%
\definecolor{mycolor4}{rgb}{0.6,0.6,0.6}%
\definecolor{mycolor5}{rgb}{0.7,0.7,0.7}%
\definecolor{mycolor6}{rgb}{0.8,0.8,0.8}%
\definecolor{mycolor7}{rgb}{0.0039216, 0.3764706, 0.1764706}%%
%
\begin{tikzpicture}


\pgfmathsetmacro{\DataSpacing}{5}

\begin{axis}[%
% width=6cm,
% height=15cm,
% at={(0.9cm,0.8cm)},
% scale only axis,
title={$t=17.50$},
xmin=0,
xmax=0.4,
ymin=0.475,
ymax=1.475,
% ytick={-2.312, -2.308, -2.304, -2.300, -2.296, -2.292, -2.288, -2.284},
% yticklabels ={$-2.312$,$-2.308$,$-2.304$,$-2.300$,$-2.296$,$-2.292$,$-2.288$, $-2.284$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
grid = major,
axis lines=box,
legend style={at={(0.715,0.12)}, anchor=center, legend cell align=left, align=left, draw=white!15!black},
each nth point=\DataSpacing,
%font=\large
]
\addplot [color=mycolor1, line width=0.75pt]
  table[row sep=crcr]{%
0	0.7113\\
0.0084796	0.7115\\
0.013815	0.71164\\
0.025445	0.7122\\
0.025827	0.71221\\
0.031956	0.71267\\
0.039085	0.7132\\
0.039325	0.71322\\
0.039727	0.71326\\
0.049837	0.71436\\
0.057483	0.71548\\
0.05818	0.71558\\
0.058873	0.7157\\
0.066097	0.717\\
0.071519	0.71818\\
0.072592	0.71842\\
0.074203	0.71883\\
0.079388	0.72014\\
0.083172	0.72124\\
0.087122	0.72239\\
0.090575	0.72351\\
0.094839	0.72491\\
0.1013	0.72729\\
0.10203	0.72756\\
0.10334	0.72811\\
0.10858	0.73029\\
0.11042	0.73113\\
0.11492	0.73327\\
0.11979	0.73581\\
0.12023	0.73604\\
0.12427	0.73829\\
0.12702	0.73982\\
0.12724	0.73995\\
0.13396	0.74408\\
0.13537	0.74499\\
0.14205	0.74956\\
0.14211	0.7496\\
0.14226	0.74971\\
0.14759	0.75363\\
0.1514	0.7567\\
0.15249	0.75758\\
0.15317	0.75815\\
0.1573	0.76171\\
0.16092	0.76508\\
0.16117	0.76531\\
0.16443	0.76837\\
0.16826	0.77229\\
0.16901	0.77306\\
0.1707	0.77489\\
0.1744	0.77891\\
0.17594	0.78072\\
0.17956	0.78495\\
0.1818	0.78777\\
0.1834	0.78981\\
0.18624	0.79369\\
0.18731	0.7952\\
0.19059	0.80004\\
0.19144	0.80135\\
0.19455	0.80637\\
0.19535	0.80771\\
0.19831	0.8129\\
0.19893	0.81402\\
0.2015	0.81891\\
0.20165	0.8192\\
0.20399	0.8241\\
0.20522	0.8268\\
0.20699	0.83085\\
0.2088	0.83528\\
0.20986	0.83799\\
0.21192	0.84369\\
0.21241	0.84514\\
0.21452	0.85189\\
0.21478	0.85278\\
0.21682	0.86028\\
0.217	0.86098\\
0.21872	0.86832\\
0.21906	0.87003\\
0.22015	0.87563\\
0.2209	0.88051\\
0.22129	0.88311\\
0.22217	0.89022\\
0.22229	0.8911\\
0.22231	0.89138\\
0.22296	0.8984\\
0.22308	0.90056\\
0.22331	0.90489\\
0.22339	0.90868\\
0.22344	0.91169\\
0.22336	0.91927\\
0.22335	0.91955\\
0.22335	0.91975\\
0.22298	0.92854\\
0.22297	0.92872\\
0.2229	0.92962\\
0.22254	0.93495\\
0.22234	0.9368\\
0.22194	0.94075\\
0.22161	0.94358\\
0.2211	0.94762\\
0.22017	0.95367\\
0.22004	0.95448\\
0.21965	0.95657\\
0.21874	0.96146\\
0.21839	0.96317\\
0.21713	0.96903\\
0.21621	0.97286\\
0.21513	0.97732\\
0.21401	0.98158\\
0.21289	0.98567\\
0.21097	0.99197\\
0.21036	0.99394\\
0.20977	0.99574\\
0.20742	1.0027\\
0.20561	1.0077\\
0.204	1.012\\
0.20196	1.0171\\
0.20056	1.0205\\
0.19781	1.0269\\
0.19576	1.0315\\
0.19299	1.0374\\
0.18948	1.0446\\
0.1874	1.0488\\
0.18242	1.0582\\
0.18127	1.0603\\
0.17729	1.0672\\
0.17468	1.0718\\
0.17323	1.0742\\
0.16779	1.0833\\
0.15955	1.0961\\
0.15898	1.0969\\
0.15842	1.0978\\
0.1486	1.1125\\
0.1397	1.1254\\
0.13876	1.1268\\
0.13771	1.1282\\
0.12815	1.1414\\
0.11513	1.1588\\
0.11479	1.1593\\
0.11446	1.1597\\
0.098967	1.1799\\
0.089444	1.1921\\
0.084263	1.1987\\
0.076581	1.2083\\
0.070325	1.2161\\
0.067208	1.2199\\
0.057099	1.2322\\
0.05173	1.2385\\
0.048322	1.2424\\
0.044474	1.2467\\
0.041063	1.2504\\
0.036401	1.2552\\
};
\addlegendentry{Sharp}

\addplot[color=mycolor1, , line width=0.75pt, dash pattern=on 5pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
0	0.71283\\
0.002823	0.71284\\
0.0059391	0.71286\\
0.010398	0.71292\\
0.011311	0.71293\\
0.012669	0.71296\\
0.016117	0.71302\\
0.018622	0.7131\\
0.019903	0.71313\\
0.020749	0.71317\\
0.024162	0.7133\\
0.025603	0.71337\\
0.02781	0.71348\\
0.029125	0.71354\\
0.030026	0.7136\\
0.03264	0.71376\\
0.034136	0.71387\\
0.035907	0.71399\\
0.03865	0.71422\\
0.039284	0.71427\\
0.039818	0.71432\\
0.042447	0.71456\\
0.043614	0.71468\\
0.045973	0.71493\\
0.046844	0.71503\\
0.049177	0.7153\\
0.050587	0.71548\\
0.051676	0.71562\\
0.052439	0.71573\\
0.054287	0.71598\\
0.056129	0.71626\\
0.056796	0.71636\\
0.059526	0.7168\\
0.059607	0.71682\\
0.059912	0.71687\\
0.062066	0.71724\\
0.062678	0.71735\\
0.064695	0.71772\\
0.065601	0.7179\\
0.068056	0.71839\\
0.068484	0.71848\\
0.068921	0.71858\\
0.071489	0.71913\\
0.07364	0.71962\\
0.073704	0.71964\\
0.075953	0.72018\\
0.076154	0.72023\\
0.076732	0.72038\\
0.078776	0.72089\\
0.079811	0.72117\\
0.08116	0.72153\\
0.083116	0.72207\\
0.083648	0.72222\\
0.084429	0.72245\\
0.085926	0.72288\\
0.0871	0.72324\\
0.088035	0.72353\\
0.089479	0.72398\\
0.09009	0.72417\\
0.090542	0.72432\\
0.092423	0.72494\\
0.09387	0.72543\\
0.095127	0.72586\\
0.097072	0.72655\\
0.097837	0.72683\\
0.099969	0.72762\\
0.10007	0.72766\\
0.10207	0.72843\\
0.10329	0.72892\\
0.10441	0.72937\\
0.10542	0.72979\\
0.10695	0.73043\\
0.10769	0.73074\\
0.1088	0.73123\\
0.10959	0.73157\\
0.11033	0.7319\\
0.11164	0.73249\\
0.11275	0.73301\\
0.11374	0.73346\\
0.11462	0.73389\\
0.11625	0.73466\\
0.11798	0.73552\\
0.11837	0.73571\\
0.11873	0.7359\\
0.12016	0.73662\\
0.12152	0.73733\\
0.12238	0.73778\\
0.1236	0.73844\\
0.12425	0.7388\\
0.12528	0.73936\\
0.1267	0.74016\\
0.12721	0.74044\\
0.12845	0.74116\\
0.12915	0.74156\\
0.12959	0.74183\\
0.13124	0.74281\\
0.13219	0.74339\\
0.13367	0.7443\\
0.13458	0.74487\\
0.13575	0.74561\\
0.13721	0.74656\\
0.13768	0.74688\\
0.13873	0.74758\\
0.13981	0.7483\\
0.14018	0.74855\\
0.14172	0.74961\\
0.14274	0.75033\\
0.14356	0.75091\\
0.1453	0.75217\\
0.14558	0.75238\\
0.14617	0.75282\\
0.14749	0.7538\\
0.14818	0.75433\\
0.14956	0.75539\\
0.15028	0.75595\\
0.15145	0.75688\\
0.15211	0.75741\\
0.15327	0.75835\\
0.15412	0.75905\\
0.1545	0.75936\\
0.15598	0.7606\\
0.15688	0.76138\\
0.15794	0.7623\\
0.15894	0.76318\\
0.1606	0.76467\\
0.16121	0.76522\\
0.16203	0.76599\\
0.16332	0.76719\\
0.16426	0.76809\\
0.16536	0.76915\\
0.1664	0.77017\\
0.16717	0.77094\\
0.16817	0.77196\\
0.16882	0.77261\\
0.16934	0.77316\\
0.17043	0.7743\\
0.17179	0.77574\\
0.1718	0.77576\\
0.17181	0.77577\\
0.1732	0.77728\\
0.17412	0.7783\\
0.17465	0.7789\\
0.17625	0.78073\\
0.1763	0.78078\\
0.17631	0.7808\\
0.17783	0.78258\\
0.17831	0.78314\\
0.17943	0.7845\\
0.18025	0.78551\\
0.18104	0.78648\\
0.18235	0.78815\\
0.1827	0.7886\\
0.18316	0.7892\\
0.18425	0.79062\\
0.18537	0.79214\\
0.18575	0.79265\\
0.18623	0.79332\\
0.18723	0.7947\\
0.18777	0.79547\\
0.18859	0.79664\\
0.18979	0.79839\\
0.18995	0.79863\\
0.19032	0.79919\\
0.19128	0.80063\\
0.19168	0.80125\\
0.19262	0.80269\\
0.19328	0.80375\\
0.1939	0.80474\\
0.19503	0.8066\\
0.19526	0.80698\\
0.1965	0.80907\\
0.19666	0.80935\\
0.19784	0.81141\\
0.19817	0.81201\\
0.19918	0.81382\\
0.19964	0.81468\\
0.2005	0.81629\\
0.20108	0.8174\\
0.20158	0.81835\\
0.20206	0.81931\\
0.20272	0.82062\\
0.20342	0.82205\\
0.20403	0.82333\\
0.2048	0.82496\\
0.20526	0.82595\\
0.20612	0.82787\\
0.20646	0.82863\\
0.20739	0.83077\\
0.20762	0.83131\\
0.20857	0.8336\\
0.20872	0.83398\\
0.2097	0.83643\\
0.20978	0.83665\\
0.21057	0.83871\\
0.21081	0.83936\\
0.21085	0.83944\\
0.21186	0.84223\\
0.21192	0.84239\\
0.21204	0.84274\\
0.21282	0.84501\\
0.21318	0.84611\\
0.2137	0.84768\\
0.21433	0.84969\\
0.21454	0.85037\\
0.21534	0.85305\\
0.21535	0.85306\\
0.21536	0.85311\\
0.2161	0.8557\\
0.21624	0.85622\\
0.21681	0.85835\\
0.21712	0.85953\\
0.2175	0.86104\\
0.21795	0.86289\\
0.21815	0.86373\\
0.21871	0.8662\\
0.21873	0.86627\\
0.21877	0.86644\\
0.21927	0.86879\\
0.21942	0.86954\\
0.21977	0.87131\\
0.22004	0.87271\\
0.22026	0.87387\\
0.22049	0.87517\\
0.22088	0.87742\\
0.22093	0.87774\\
0.22107	0.87864\\
0.22135	0.88039\\
0.22143	0.88095\\
0.22168	0.88275\\
0.22181	0.88367\\
0.22186	0.88401\\
0.22215	0.88629\\
0.22233	0.8878\\
0.22245	0.88884\\
0.22264	0.8907\\
0.2227	0.89131\\
0.22286	0.89295\\
0.22295	0.89402\\
0.22308	0.89549\\
0.22325	0.89776\\
0.22326	0.89797\\
0.22328	0.89823\\
0.22342	0.9004\\
0.22353	0.90253\\
0.22354	0.90282\\
0.22356	0.90331\\
0.22364	0.9052\\
0.22367	0.90629\\
0.22371	0.90756\\
0.22375	0.90951\\
0.22376	0.90992\\
0.22376	0.91019\\
0.22378	0.91218\\
0.22378	0.91408\\
0.22378	0.91438\\
0.22378	0.91477\\
0.22377	0.91657\\
0.22374	0.91808\\
0.22372	0.91874\\
0.22371	0.9194\\
0.22367	0.92092\\
0.22361	0.92227\\
0.22358	0.92307\\
0.22353	0.92436\\
0.22348	0.9254\\
0.22344	0.92612\\
0.22334	0.92781\\
0.22318	0.93017\\
0.22317	0.93046\\
0.22314	0.9308\\
0.22296	0.93317\\
0.22282	0.9348\\
0.22272	0.93592\\
0.22253	0.93775\\
0.22248	0.93832\\
0.22237	0.93935\\
0.2222	0.94083\\
0.22214	0.94133\\
0.22189	0.94345\\
0.22179	0.94424\\
0.22155	0.94607\\
0.22138	0.94729\\
0.22119	0.94866\\
0.22091	0.9505\\
0.22082	0.95109\\
0.22065	0.95218\\
0.22049	0.95318\\
0.22032	0.95418\\
0.22013	0.95531\\
0.22	0.95607\\
0.21967	0.95792\\
0.21919	0.96048\\
0.21916	0.96067\\
0.21912	0.96089\\
0.21863	0.96334\\
0.21814	0.96569\\
0.21806	0.9661\\
0.21798	0.96646\\
0.21749	0.9687\\
0.21718	0.97006\\
0.21682	0.97164\\
0.21643	0.97327\\
0.21605	0.97483\\
0.2156	0.97662\\
0.21523	0.97807\\
0.21476	0.97986\\
0.21432	0.98149\\
0.21392	0.98294\\
0.21348	0.98455\\
0.213	0.98619\\
0.21265	0.98741\\
0.21204	0.98943\\
0.21168	0.99066\\
0.21128	0.99193\\
0.21058	0.99419\\
0.20993	0.99618\\
0.2095	0.99749\\
0.209	0.999\\
0.20853	1.0004\\
0.20754	1.0033\\
0.20745	1.0035\\
0.20723	1.0041\\
0.20643	1.0064\\
0.20601	1.0075\\
0.20527	1.0095\\
0.20447	1.0116\\
0.20389	1.0132\\
0.20277	1.016\\
0.20241	1.0169\\
0.20198	1.018\\
0.20097	1.0205\\
0.20013	1.0225\\
0.19971	1.0235\\
0.19932	1.0244\\
0.19864	1.026\\
0.19794	1.0277\\
0.19748	1.0287\\
0.1963	1.0314\\
0.19596	1.0321\\
0.19454	1.0352\\
0.19437	1.0356\\
0.19414	1.0361\\
0.19277	1.039\\
0.1912	1.0423\\
0.19111	1.0425\\
0.19095	1.0429\\
0.18948	1.0459\\
0.18874	1.0474\\
0.18763	1.0496\\
0.18583	1.0531\\
0.18571	1.0534\\
0.1856	1.0536\\
0.18362	1.0574\\
0.18183	1.0607\\
0.18145	1.0614\\
0.18115	1.062\\
0.17883	1.0662\\
0.17837	1.067\\
0.17593	1.0714\\
0.17579	1.0716\\
0.17564	1.0719\\
0.17335	1.0759\\
0.17259	1.0772\\
0.17148	1.0791\\
0.17067	1.0805\\
0.16976	1.082\\
0.16861	1.084\\
0.1673	1.0862\\
0.16644	1.0876\\
0.16442	1.0909\\
0.16359	1.0922\\
0.16127	1.096\\
0.16067	1.0969\\
0.15882	1.0999\\
0.15808	1.101\\
0.15562	1.1049\\
0.15553	1.1051\\
0.15318	1.1087\\
0.15244	1.1098\\
0.15013	1.1134\\
0.1487	1.1155\\
0.14619	1.1193\\
0.14488	1.1213\\
0.14191	1.1257\\
0.14125	1.1267\\
0.14017	1.1283\\
0.1375	1.1323\\
0.1336	1.1379\\
0.13301	1.1388\\
0.13258	1.1394\\
0.12783	1.1463\\
0.12592	1.149\\
0.12086	1.1563\\
0.12021	1.1572\\
0.11931	1.1585\\
0.1152	1.1643\\
0.11138	1.1697\\
0.11043	1.171\\
0.10279	1.1817\\
0.1027	1.1818\\
0.10256	1.182\\
0.09472	1.193\\
0.090929	1.1982\\
0.088696	1.2013\\
0.086586	1.2042\\
0.083464	1.2084\\
0.079743	1.2135\\
0.078319	1.2154\\
0.077466	1.2165\\
0.073606	1.2217\\
0.070558	1.2257\\
0.069804	1.2267\\
0.068779	1.228\\
0.06651	1.231\\
0.065565	1.2322\\
0.063568	1.2348\\
0.061382	1.2376\\
0.060918	1.2381\\
0.059976	1.2393\\
0.058214	1.2415\\
0.057528	1.2424\\
0.055813	1.2445\\
0.05493	1.2455\\
0.053407	1.2474\\
0.052538	1.2484\\
0.051309	1.2499\\
0.050401	1.2509\\
0.049432	1.252\\
0.048239	1.2534\\
0.047656	1.2541\\
0.046492	1.2554\\
0.045206	1.2568\\
0.044958	1.2571\\
0.043841	1.2583\\
0.043219	1.259\\
0.043079	1.2591\\
0.041638	1.2606\\
0.041242	1.261\\
0.04058	1.2617\\
0.040259	1.2621\\
0.039748	1.2626\\
0.039547	1.2628\\
0.039313	1.263\\
0.039196	1.2632\\
0.039083	1.2633\\
0.038996	1.2634\\
0.038968	1.2634\\
0.038937	1.2634\\
0.038876	1.2635\\
0.038785	1.2636\\
0.038811	1.2635\\
0.038763	1.2636\\
};
\addlegendentry{$\delta = 3.0\times10^{-4}$}



\addplot[color=mycolor2, , line width=0.75pt, dash pattern=on 5pt off 1pt]
  table[row sep=crcr]{%
0	0.71545\\
0.0030789	0.71548\\
0.0053761	0.71549\\
0.0069982	0.71551\\
0.010828	0.71556\\
0.012579	0.71559\\
0.015982	0.71566\\
0.017018	0.71569\\
0.020199	0.71578\\
0.021009	0.71581\\
0.022485	0.71587\\
0.024586	0.71595\\
0.026324	0.71603\\
0.027652	0.7161\\
0.028948	0.71617\\
0.030422	0.71625\\
0.031897	0.71635\\
0.03328	0.71644\\
0.034847	0.71656\\
0.036584	0.71669\\
0.037754	0.71679\\
0.040616	0.71704\\
0.041927	0.71716\\
0.043972	0.71737\\
0.044633	0.71743\\
0.045065	0.71748\\
0.047277	0.71773\\
0.049283	0.71797\\
0.049749	0.71803\\
0.050447	0.71812\\
0.052033	0.71833\\
0.053135	0.71848\\
0.054592	0.71869\\
0.055955	0.71889\\
0.057741	0.71917\\
0.058387	0.71927\\
0.060915	0.7197\\
0.061342	0.71977\\
0.062127	0.71991\\
0.064258	0.7203\\
0.066353	0.72071\\
0.066723	0.72078\\
0.067034	0.72085\\
0.069377	0.72133\\
0.071203	0.72173\\
0.072062	0.72192\\
0.074115	0.72241\\
0.074829	0.72258\\
0.075023	0.72262\\
0.077939	0.72335\\
0.078385	0.72346\\
0.080877	0.72412\\
0.080995	0.72415\\
0.082589	0.7246\\
0.083732	0.72492\\
0.083833	0.72495\\
0.083971	0.72499\\
0.086374	0.7257\\
0.087798	0.72613\\
0.08897	0.7265\\
0.090882	0.72712\\
0.091559	0.72734\\
0.092111	0.72752\\
0.093939	0.72814\\
0.095493	0.72869\\
0.096237	0.72895\\
0.097231	0.72931\\
0.098545	0.72979\\
0.099594	0.73019\\
0.10083	0.73066\\
0.10224	0.73122\\
0.10308	0.73155\\
0.10387	0.73187\\
0.10534	0.73247\\
0.10662	0.733\\
0.1078	0.73351\\
0.10987	0.73441\\
0.11018	0.73455\\
0.11038	0.73464\\
0.11284	0.73576\\
0.11353	0.73609\\
0.11493	0.73675\\
0.11661	0.73757\\
0.11729	0.7379\\
0.11824	0.73838\\
0.11952	0.73902\\
0.1208	0.73968\\
0.1217	0.74016\\
0.12313	0.74092\\
0.12414	0.74148\\
0.12546	0.74221\\
0.12666	0.74288\\
0.12802	0.74366\\
0.12937	0.74445\\
0.13054	0.74514\\
0.13191	0.74597\\
0.13341	0.7469\\
0.13401	0.74727\\
0.13456	0.74762\\
0.13631	0.74874\\
0.13686	0.7491\\
0.13829	0.75004\\
0.13936	0.75076\\
0.14037	0.75145\\
0.1415	0.75223\\
0.14296	0.75326\\
0.14391	0.75394\\
0.14533	0.75497\\
0.14622	0.75563\\
0.14729	0.75643\\
0.14876	0.75755\\
0.14913	0.75784\\
0.14954	0.75816\\
0.15089	0.75922\\
0.1524	0.76044\\
0.1526	0.7606\\
0.15275	0.76072\\
0.15436	0.76204\\
0.15548	0.763\\
0.1561	0.76352\\
0.1568	0.76413\\
0.15769	0.7649\\
0.15873	0.76581\\
0.15971	0.76669\\
0.16046	0.76737\\
0.1618	0.76861\\
0.16212	0.76891\\
0.16327	0.76999\\
0.16392	0.77061\\
0.16423	0.7709\\
0.1657	0.77233\\
0.16654	0.77316\\
0.16756	0.77419\\
0.16884	0.77549\\
0.16959	0.77627\\
0.17089	0.77764\\
0.17164	0.77844\\
0.17289	0.77982\\
0.17364	0.78064\\
0.17492	0.78209\\
0.17552	0.78276\\
0.17686	0.78432\\
0.17708	0.78458\\
0.17852	0.7863\\
0.17875	0.78657\\
0.17962	0.78764\\
0.18045	0.78866\\
0.18066	0.78893\\
0.18224	0.79093\\
0.18236	0.79108\\
0.18248	0.79125\\
0.18402	0.79326\\
0.18437	0.79374\\
0.18586	0.79576\\
0.18608	0.79606\\
0.18751	0.79806\\
0.18774	0.7984\\
0.18914	0.80042\\
0.18939	0.80079\\
0.19085	0.80298\\
0.19089	0.80303\\
0.19106	0.8033\\
0.19239	0.80536\\
0.19262	0.80572\\
0.19401	0.80795\\
0.19431	0.80844\\
0.19571	0.81077\\
0.19587	0.81104\\
0.19714	0.81324\\
0.19736	0.81362\\
0.1974	0.81369\\
0.19884	0.81626\\
0.19909	0.81673\\
0.20023	0.81886\\
0.20067	0.8197\\
0.20156	0.82143\\
0.20235	0.823\\
0.20285	0.82402\\
0.20381	0.82602\\
0.20403	0.82649\\
0.20415	0.82674\\
0.20505	0.82868\\
0.2059	0.83055\\
0.20617	0.83116\\
0.20701	0.83309\\
0.20741	0.83404\\
0.20811	0.83573\\
0.20864	0.83705\\
0.20926	0.8386\\
0.20977	0.83992\\
0.21041	0.84159\\
0.21075	0.84252\\
0.21157	0.84479\\
0.21163	0.84497\\
0.21166	0.84504\\
0.21253	0.84757\\
0.21279	0.84833\\
0.21341	0.85024\\
0.21378	0.85138\\
0.2143	0.85306\\
0.21471	0.85441\\
0.21521	0.85614\\
0.21554	0.85729\\
0.21606	0.85916\\
0.21636	0.86027\\
0.21683	0.86206\\
0.21714	0.86328\\
0.21753	0.86487\\
0.21789	0.86636\\
0.21817	0.86759\\
0.21861	0.86957\\
0.21876	0.87024\\
0.21921	0.87244\\
0.21928	0.87279\\
0.2193	0.87289\\
0.2198	0.87549\\
0.21994	0.87622\\
0.22032	0.87835\\
0.22051	0.87949\\
0.2208	0.88126\\
0.22101	0.88264\\
0.22125	0.88427\\
0.22144	0.88556\\
0.22168	0.88746\\
0.22178	0.88816\\
0.22187	0.88897\\
0.22208	0.89077\\
0.22225	0.89224\\
0.22237	0.89343\\
0.22249	0.89473\\
0.22262	0.89604\\
0.22273	0.89733\\
0.22285	0.89882\\
0.22293	0.89998\\
0.22303	0.90144\\
0.22318	0.90389\\
0.22318	0.90396\\
0.22318	0.90399\\
0.2233	0.90642\\
0.22335	0.90791\\
0.22338	0.90888\\
0.22344	0.91092\\
0.22345	0.91141\\
0.22345	0.91164\\
0.22349	0.91387\\
0.22349	0.91544\\
0.22349	0.91626\\
0.22349	0.91708\\
0.22348	0.91872\\
0.22344	0.92078\\
0.22343	0.92128\\
0.22342	0.92192\\
0.22337	0.92371\\
0.22332	0.92478\\
0.22327	0.92613\\
0.22316	0.92847\\
0.22315	0.92861\\
0.22314	0.9287\\
0.223	0.9311\\
0.22292	0.93234\\
0.22282	0.93368\\
0.22266	0.93577\\
0.22262	0.93626\\
0.22247	0.93793\\
0.22239	0.93882\\
0.22236	0.93908\\
0.22212	0.94142\\
0.222	0.94248\\
0.22183	0.94405\\
0.2216	0.94591\\
0.2215	0.94672\\
0.22119	0.9491\\
0.22114	0.94942\\
0.22077	0.95202\\
0.22075	0.95213\\
0.22033	0.95487\\
0.22032	0.95493\\
0.22006	0.95649\\
0.21983	0.9579\\
0.21982	0.95795\\
0.2193	0.9609\\
0.21926	0.96108\\
0.21873	0.96392\\
0.21868	0.96419\\
0.21851	0.96497\\
0.21808	0.96712\\
0.21792	0.96789\\
0.21745	0.97006\\
0.2172	0.97118\\
0.21683	0.97281\\
0.21646	0.97442\\
0.2162	0.97554\\
0.21576	0.97729\\
0.21539	0.97877\\
0.21466	0.9816\\
0.21453	0.98213\\
0.21364	0.98539\\
0.2136	0.98553\\
0.2134	0.98626\\
0.21276	0.98853\\
0.21263	0.98897\\
0.21173	0.99199\\
0.21155	0.99259\\
0.21089	0.99471\\
0.21055	0.99583\\
0.21042	0.99624\\
0.20954	0.99897\\
0.20905	1.0005\\
0.20844	1.0023\\
0.20781	1.0041\\
0.20707	1.0062\\
0.20668	1.0073\\
0.20607	1.009\\
0.20569	1.0101\\
0.20535	1.011\\
0.20462	1.0129\\
0.20357	1.0157\\
0.20339	1.0162\\
0.20307	1.017\\
0.2024	1.0187\\
0.20204	1.0196\\
0.20141	1.0212\\
0.20042	1.0236\\
0.20016	1.0242\\
0.19898	1.027\\
0.19876	1.0275\\
0.19781	1.0298\\
0.19705	1.0315\\
0.19658	1.0326\\
0.19554	1.0349\\
0.1951	1.0359\\
0.19486	1.0364\\
0.19338	1.0396\\
0.19214	1.0422\\
0.19168	1.0432\\
0.19118	1.0443\\
0.18991	1.0469\\
0.1888	1.0491\\
0.18821	1.0503\\
0.18738	1.052\\
0.18632	1.0541\\
0.18579	1.0551\\
0.1842	1.0582\\
0.18366	1.0592\\
0.18214	1.0621\\
0.18132	1.0636\\
0.18009	1.0659\\
0.17894	1.068\\
0.17801	1.0697\\
0.17612	1.073\\
0.17589	1.0735\\
0.17567	1.0738\\
0.17345	1.0777\\
0.1732	1.0782\\
0.17111	1.0817\\
0.1707	1.0825\\
0.16872	1.0858\\
0.1679	1.0872\\
0.16612	1.0901\\
0.1652	1.0916\\
0.16328	1.0948\\
0.16234	1.0963\\
0.16093	1.0986\\
0.15984	1.1003\\
0.15815	1.103\\
0.15623	1.106\\
0.15495	1.108\\
0.15208	1.1125\\
0.15137	1.1136\\
0.15055	1.1148\\
0.14809	1.1186\\
0.14603	1.1217\\
0.14539	1.1227\\
0.14257	1.1269\\
0.14226	1.1274\\
0.14129	1.1288\\
0.13817	1.1334\\
0.13604	1.1365\\
0.13248	1.1417\\
0.1283	1.1478\\
0.12656	1.1503\\
0.12164	1.1574\\
0.12149	1.1577\\
0.12108	1.1582\\
0.11728	1.1637\\
0.11475	1.1672\\
0.11235	1.1706\\
0.11054	1.1732\\
0.10389	1.1825\\
0.10189	1.1852\\
0.094407	1.1957\\
0.093181	1.1974\\
0.091945	1.1991\\
0.087261	1.2055\\
0.083749	1.2103\\
0.082652	1.2118\\
0.081533	1.2133\\
0.078219	1.2178\\
0.074642	1.2226\\
0.074453	1.2229\\
0.074246	1.2231\\
0.070651	1.2279\\
0.067747	1.2317\\
0.067466	1.2321\\
0.067269	1.2323\\
0.064769	1.2355\\
0.062557	1.2384\\
0.062452	1.2385\\
0.059906	1.2417\\
0.059565	1.2421\\
0.057221	1.245\\
0.056106	1.2464\\
0.054544	1.2483\\
0.053148	1.25\\
0.052091	1.2512\\
0.050739	1.2528\\
0.049892	1.2538\\
0.048239	1.2557\\
0.047848	1.2562\\
0.046625	1.2575\\
0.046415	1.2578\\
0.046309	1.2579\\
0.04467	1.2597\\
0.043768	1.2607\\
0.042912	1.2616\\
0.042105	1.2624\\
0.041657	1.2629\\
0.041015	1.2636\\
0.040966	1.2636\\
0.040929	1.2637\\
0.040493	1.2641\\
0.040413	1.2642\\
0.040275	1.2643\\
0.040191	1.2644\\
0.040121	1.2645\\
0.040003	1.2646\\
0.039841	1.2648\\
0.03982	1.2648\\
0.039809	1.2648\\
};
\addlegendentry{$\delta = 6.0\times10^{-4}$}

\addplot[color=mycolor3, , line width=0.75pt, dash pattern=on 5pt off 1pt on 2pt off 1pt on 7pt off 1pt]
  table[row sep=crcr]{%
0	0.72117\\
0.0032171	0.72119\\
0.0045531	0.7212\\
0.0083665	0.72125\\
0.0098608	0.72127\\
0.01413	0.72135\\
0.015393	0.72138\\
0.019615	0.72149\\
0.020168	0.72151\\
0.021716	0.72157\\
0.024113	0.72165\\
0.024574	0.72167\\
0.025835	0.72174\\
0.028055	0.72184\\
0.029469	0.72193\\
0.031256	0.72204\\
0.034189	0.72224\\
0.034576	0.72227\\
0.035255	0.72232\\
0.037989	0.72254\\
0.040735	0.72279\\
0.040995	0.72281\\
0.041156	0.72283\\
0.044055	0.72312\\
0.045407	0.72327\\
0.046929	0.72345\\
0.049145	0.72372\\
0.049797	0.7238\\
0.051278	0.724\\
0.052603	0.72418\\
0.053107	0.72425\\
0.055295	0.72457\\
0.056826	0.7248\\
0.058182	0.72502\\
0.060513	0.72541\\
0.060875	0.72547\\
0.061197	0.72553\\
0.063757	0.726\\
0.064503	0.72615\\
0.066361	0.72651\\
0.067474	0.72674\\
0.068295	0.72691\\
0.069997	0.72728\\
0.071149	0.72754\\
0.072108	0.72775\\
0.073668	0.72812\\
0.074501	0.72831\\
0.075105	0.72846\\
0.077329	0.72902\\
0.078584	0.72934\\
0.080221	0.72978\\
0.082071	0.73029\\
0.083259	0.73063\\
0.085067	0.73115\\
0.087192	0.7318\\
0.087559	0.73191\\
0.08794	0.73203\\
0.090012	0.73269\\
0.091322	0.73312\\
0.092559	0.73353\\
0.094614	0.73425\\
0.094903	0.73434\\
0.095087	0.73441\\
0.09727	0.73519\\
0.09953	0.73604\\
0.099952	0.7362\\
0.10028	0.73633\\
0.10251	0.7372\\
0.10453	0.73802\\
0.10495	0.73819\\
0.1058	0.73855\\
0.10716	0.73913\\
0.10891	0.73989\\
0.10971	0.74025\\
0.11121	0.74093\\
0.11234	0.74145\\
0.11332	0.74191\\
0.1151	0.74276\\
0.1158	0.7431\\
0.11742	0.7439\\
0.11845	0.74442\\
0.11919	0.74479\\
0.12058	0.74551\\
0.12135	0.74592\\
0.12272	0.74665\\
0.1237	0.74719\\
0.12506	0.74794\\
0.12608	0.74852\\
0.12757	0.74938\\
0.12771	0.74946\\
0.12781	0.74952\\
0.12945	0.75048\\
0.13045	0.75108\\
0.13146	0.75169\\
0.13291	0.75259\\
0.13352	0.75297\\
0.13485	0.75382\\
0.13547	0.75421\\
0.1358	0.75442\\
0.1372	0.75534\\
0.13837	0.75612\\
0.13937	0.7568\\
0.14033	0.75745\\
0.14179	0.75847\\
0.14212	0.75871\\
0.14348	0.75969\\
0.14423	0.76023\\
0.14449	0.76042\\
0.14616	0.76166\\
0.147	0.76229\\
0.14806	0.7631\\
0.14916	0.76395\\
0.15046	0.76498\\
0.15099	0.7654\\
0.15167	0.76595\\
0.15271	0.76679\\
0.15395	0.76783\\
0.15441	0.76821\\
0.15473	0.76848\\
0.15616	0.7697\\
0.15746	0.77084\\
0.15786	0.77118\\
0.15809	0.77139\\
0.15981	0.77294\\
0.16045	0.77352\\
0.16151	0.7745\\
0.16221	0.77517\\
0.16327	0.77618\\
0.16445	0.77732\\
0.16537	0.77821\\
0.16668	0.77952\\
0.16743	0.78028\\
0.16874	0.78163\\
0.16933	0.78225\\
0.17093	0.78395\\
0.17123	0.78427\\
0.17255	0.78571\\
0.17306	0.78627\\
0.17323	0.78646\\
0.17469	0.78811\\
0.17608	0.78973\\
0.1762	0.78986\\
0.17636	0.79005\\
0.17777	0.79173\\
0.17912	0.79337\\
0.17927	0.79356\\
0.17945	0.79378\\
0.18086	0.79555\\
0.1815	0.79637\\
0.18255	0.79773\\
0.18328	0.7987\\
0.18408	0.79976\\
0.18539	0.80156\\
0.1856	0.80184\\
0.18572	0.80201\\
0.18709	0.80393\\
0.18826	0.80562\\
0.18842	0.80586\\
0.18863	0.80617\\
0.18981	0.80793\\
0.19046	0.80891\\
0.19132	0.81023\\
0.1921	0.81146\\
0.19281	0.81259\\
0.19364	0.81393\\
0.19404	0.81458\\
0.1946	0.81553\\
0.19536	0.81681\\
0.19638	0.81859\\
0.19674	0.81921\\
0.19788	0.82125\\
0.198	0.82147\\
0.19804	0.82154\\
0.19919	0.82365\\
0.19952	0.82428\\
0.2003	0.82576\\
0.20082	0.82679\\
0.20133	0.82781\\
0.20198	0.82912\\
0.20252	0.83023\\
0.20318	0.8316\\
0.20377	0.83285\\
0.20437	0.83414\\
0.20504	0.83563\\
0.20539	0.83641\\
0.20582	0.83741\\
0.2065	0.83897\\
0.20713	0.84048\\
0.20756	0.84152\\
0.20798	0.84256\\
0.20847	0.84377\\
0.20915	0.84553\\
0.20932	0.84597\\
0.20971	0.84701\\
0.2102	0.84834\\
0.2104	0.8489\\
0.21112	0.8509\\
0.21159	0.85227\\
0.212	0.85347\\
0.21267	0.85551\\
0.21283	0.856\\
0.21323	0.85728\\
0.21359	0.85844\\
0.21372	0.85886\\
0.21433	0.86089\\
0.21481	0.86257\\
0.21506	0.86346\\
0.21535	0.86453\\
0.21573	0.86592\\
0.21604	0.8671\\
0.21634	0.86827\\
0.21677	0.87003\\
0.21695	0.87073\\
0.21705	0.87117\\
0.21755	0.87334\\
0.21792	0.87501\\
0.21813	0.87597\\
0.21852	0.87789\\
0.21865	0.87853\\
0.2187	0.87878\\
0.21916	0.88117\\
0.21932	0.88204\\
0.21976	0.88452\\
0.21977	0.88458\\
0.21977	0.88462\\
0.22017	0.88708\\
0.22043	0.88877\\
0.22055	0.88956\\
0.2207	0.89066\\
0.22088	0.89193\\
0.22098	0.89273\\
0.2212	0.89441\\
0.22145	0.89663\\
0.22148	0.89683\\
0.22151	0.8971\\
0.22173	0.89926\\
0.22194	0.90143\\
0.22196	0.90171\\
0.22198	0.9019\\
0.22216	0.90413\\
0.22228	0.90582\\
0.22234	0.90659\\
0.22242	0.90786\\
0.22249	0.90906\\
0.22253	0.90986\\
0.22261	0.91154\\
0.2227	0.91409\\
0.22271	0.91437\\
0.22272	0.91464\\
0.22278	0.91716\\
0.2228	0.91835\\
0.22281	0.91999\\
0.22282	0.92125\\
0.22281	0.9229\\
0.22281	0.9239\\
0.22278	0.92577\\
0.22277	0.92644\\
0.22271	0.92875\\
0.22271	0.92883\\
0.2227	0.92907\\
0.22262	0.93123\\
0.22258	0.93206\\
0.2225	0.9338\\
0.2224	0.93541\\
0.22235	0.93637\\
0.2222	0.93862\\
0.22218	0.93886\\
0.22212	0.93958\\
0.22199	0.94132\\
0.22194	0.94188\\
0.22176	0.94383\\
0.22162	0.94521\\
0.22151	0.94634\\
0.22127	0.94854\\
0.22125	0.94877\\
0.22118	0.94936\\
0.22097	0.95112\\
0.22082	0.9523\\
0.22068	0.95337\\
0.22061	0.95391\\
0.22032	0.95601\\
0.22026	0.95642\\
0.21999	0.95828\\
0.21969	0.9602\\
0.21957	0.96093\\
0.21935	0.96226\\
0.21913	0.96361\\
0.21902	0.9642\\
0.21856	0.96676\\
0.21852	0.967\\
0.21837	0.96775\\
0.21802	0.96956\\
0.21789	0.97022\\
0.21744	0.97244\\
0.21718	0.9737\\
0.21681	0.97543\\
0.21648	0.97694\\
0.21616	0.97834\\
0.21575	0.98012\\
0.2155	0.98115\\
0.21487	0.98371\\
0.21482	0.98391\\
0.21479	0.98405\\
0.21409	0.98676\\
0.21361	0.98857\\
0.21328	0.98982\\
0.21276	0.99169\\
0.2123	0.99332\\
0.21185	0.99487\\
0.21132	0.99667\\
0.21096	0.99787\\
0.21032	0.99995\\
0.21012	1.0006\\
0.20946	1.0027\\
0.20904	1.004\\
0.20852	1.0056\\
0.208	1.0072\\
0.20756	1.0085\\
0.20696	1.0102\\
0.20649	1.0116\\
0.20579	1.0135\\
0.20526	1.015\\
0.20452	1.017\\
0.204	1.0184\\
0.20307	1.0208\\
0.20264	1.0219\\
0.20155	1.0247\\
0.20112	1.0258\\
0.20001	1.0285\\
0.19973	1.0292\\
0.19946	1.0299\\
0.19829	1.0327\\
0.19748	1.0346\\
0.19688	1.036\\
0.19573	1.0386\\
0.19544	1.0392\\
0.1953	1.0395\\
0.19385	1.0428\\
0.19301	1.0446\\
0.19242	1.0458\\
0.19196	1.0468\\
0.1908	1.0493\\
0.18997	1.051\\
0.18904	1.0529\\
0.18785	1.0553\\
0.18752	1.056\\
0.18698	1.0571\\
0.18601	1.059\\
0.18436	1.0622\\
0.18426	1.0624\\
0.18412	1.0627\\
0.18249	1.0658\\
0.18087	1.0688\\
0.18083	1.0689\\
0.18075	1.0691\\
0.17901	1.0723\\
0.17758	1.0749\\
0.17691	1.0761\\
0.17652	1.0768\\
0.17467	1.0801\\
0.17375	1.0817\\
0.17247	1.084\\
0.17093	1.0866\\
0.17031	1.0877\\
0.16795	1.0917\\
0.16792	1.0917\\
0.16782	1.0919\\
0.16513	1.0964\\
0.16455	1.0974\\
0.16229	1.1011\\
0.16118	1.1029\\
0.15922	1.106\\
0.15796	1.108\\
0.15613	1.1109\\
0.15336	1.1153\\
0.15326	1.1155\\
0.15314	1.1156\\
0.14964	1.121\\
0.14678	1.1254\\
0.1459	1.1268\\
0.14366	1.1302\\
0.1429	1.1313\\
0.14267	1.1317\\
0.14023	1.1353\\
0.13752	1.1393\\
0.1369	1.1402\\
0.13216	1.1472\\
0.13121	1.1486\\
0.12591	1.1563\\
0.12438	1.1585\\
0.12021	1.1646\\
0.11825	1.1674\\
0.11481	1.1723\\
0.11258	1.1755\\
0.10887	1.1807\\
0.10643	1.1842\\
0.10079	1.1921\\
0.098854	1.1948\\
0.095628	1.1993\\
0.092438	1.2038\\
0.090982	1.2058\\
0.087109	1.2112\\
0.086032	1.2127\\
0.083019	1.2168\\
0.080914	1.2197\\
0.078065	1.2235\\
0.07469	1.2281\\
0.07348	1.2297\\
0.071096	1.2329\\
0.070051	1.2343\\
0.069723	1.2347\\
0.066785	1.2385\\
0.065536	1.2402\\
0.063536	1.2427\\
0.062473	1.2441\\
0.060545	1.2465\\
0.059884	1.2474\\
0.059307	1.2481\\
0.057161	1.2507\\
0.054658	1.2538\\
0.05456	1.2539\\
0.054506	1.254\\
0.051992	1.257\\
0.051639	1.2574\\
0.049938	1.2594\\
0.048696	1.2608\\
0.048332	1.2612\\
0.047032	1.2627\\
0.046027	1.2638\\
0.045729	1.2641\\
0.045268	1.2646\\
0.044595	1.2653\\
0.044231	1.2657\\
0.043838	1.2662\\
0.043418	1.2666\\
0.043319	1.2667\\
0.04324	1.2668\\
0.042891	1.2672\\
};
\addlegendentry{$\delta = 1.2\times10^{-3}$}

\addplot[color=mycolor4, , line width=0.75pt, dash pattern=on 5pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
0	0.7339\\
0.0026205	0.73391\\
0.003987	0.73392\\
0.0069089	0.73395\\
0.007767	0.73396\\
0.0083075	0.73397\\
0.011579	0.73402\\
0.013743	0.73407\\
0.015307	0.7341\\
0.017795	0.73418\\
0.019047	0.73422\\
0.019893	0.73425\\
0.022889	0.73437\\
0.025111	0.73447\\
0.027249	0.73458\\
0.029074	0.73468\\
0.031216	0.73482\\
0.032803	0.73493\\
0.035338	0.73512\\
0.035883	0.73516\\
0.036962	0.73526\\
0.038834	0.73542\\
0.039943	0.73553\\
0.042275	0.73576\\
0.044188	0.73597\\
0.046297	0.73621\\
0.048507	0.73649\\
0.04944	0.7366\\
0.050061	0.73669\\
0.05271	0.73706\\
0.053053	0.73711\\
0.053909	0.73724\\
0.055775	0.73752\\
0.056316	0.73761\\
0.059268	0.7381\\
0.059428	0.73813\\
0.059767	0.73819\\
0.062025	0.73859\\
0.064109	0.73899\\
0.065062	0.73918\\
0.066037	0.73938\\
0.067786	0.73974\\
0.069665	0.74015\\
0.070935	0.74043\\
0.07357	0.74105\\
0.074385	0.74125\\
0.075469	0.74153\\
0.077554	0.74206\\
0.080325	0.74281\\
0.080467	0.74284\\
0.080701	0.74291\\
0.083335	0.74366\\
0.085157	0.74421\\
0.086014	0.74446\\
0.086436	0.74459\\
0.087192	0.74484\\
0.088955	0.7454\\
0.089686	0.74564\\
0.091832	0.74636\\
0.092679	0.74665\\
0.09466	0.74735\\
0.096336	0.74796\\
0.097297	0.74831\\
0.099034	0.74897\\
0.10007	0.74938\\
0.10108	0.74977\\
0.10169	0.75002\\
0.10362	0.7508\\
0.10457	0.7512\\
0.1068	0.75215\\
0.1072	0.75232\\
0.10841	0.75286\\
0.10974	0.75345\\
0.1103	0.75371\\
0.11211	0.75455\\
0.11363	0.75528\\
0.11448	0.75568\\
0.11543	0.75615\\
0.11682	0.75685\\
0.11859	0.75775\\
0.11919	0.75807\\
0.12076	0.7589\\
0.12142	0.75925\\
0.12158	0.75934\\
0.12342	0.76035\\
0.12399	0.76067\\
0.12578	0.76168\\
0.12628	0.76197\\
0.12711	0.76245\\
0.12829	0.76315\\
0.12988	0.76411\\
0.13085	0.7647\\
0.13228	0.76559\\
0.13392	0.76663\\
0.13463	0.76709\\
0.13563	0.76775\\
0.13669	0.76845\\
0.13849	0.76967\\
0.13916	0.77013\\
0.14097	0.77139\\
0.14168	0.7719\\
0.14343	0.77317\\
0.14437	0.77387\\
0.14585	0.77497\\
0.14775	0.77644\\
0.14816	0.77676\\
0.14895	0.77739\\
0.15035	0.77851\\
0.15105	0.77908\\
0.15239	0.78018\\
0.15361	0.78121\\
0.15408	0.78161\\
0.15547	0.7828\\
0.15648	0.78369\\
0.15724	0.78436\\
0.15836	0.78537\\
0.15915	0.78609\\
0.15977	0.78667\\
0.16111	0.78792\\
0.16243	0.78919\\
0.16305	0.78978\\
0.16449	0.7912\\
0.16484	0.79155\\
0.16593	0.79264\\
0.16715	0.7939\\
0.1673	0.79405\\
0.16778	0.79455\\
0.16897	0.79581\\
0.16945	0.79633\\
0.17092	0.79792\\
0.17211	0.79924\\
0.17295	0.80018\\
0.17475	0.80227\\
0.17497	0.80252\\
0.17541	0.80304\\
0.1768	0.80469\\
0.17771	0.80581\\
0.1786	0.80691\\
0.17915	0.8076\\
0.18056	0.8094\\
0.18118	0.81021\\
0.18252	0.81199\\
0.18303	0.81268\\
0.18452	0.81471\\
0.18465	0.8149\\
0.18514	0.81559\\
0.1861	0.81695\\
0.18641	0.8174\\
0.18763	0.81918\\
0.18825	0.82011\\
0.18923	0.82159\\
0.18997	0.82274\\
0.19087	0.82415\\
0.19169	0.82546\\
0.19242	0.82665\\
0.1934	0.82827\\
0.1939	0.82912\\
0.19496	0.83095\\
0.19518	0.83132\\
0.19577	0.83238\\
0.19625	0.83323\\
0.19739	0.83531\\
0.19743	0.83539\\
0.19762	0.83573\\
0.19868	0.83775\\
0.19889	0.83816\\
0.19981	0.83996\\
0.20079	0.84192\\
0.20091	0.84218\\
0.20104	0.84243\\
0.20205	0.84455\\
0.20305	0.8467\\
0.20306	0.84672\\
0.20307	0.84674\\
0.2041	0.84905\\
0.20466	0.85032\\
0.20532	0.85186\\
0.20585	0.85313\\
0.20644	0.85455\\
0.20709	0.85619\\
0.20727	0.85663\\
0.20807	0.85872\\
0.20819	0.85903\\
0.2091	0.86149\\
0.20923	0.86185\\
0.21007	0.86423\\
0.21017	0.86454\\
0.21099	0.86696\\
0.21108	0.86724\\
0.21191	0.86983\\
0.21194	0.86992\\
0.21212	0.87052\\
0.21271	0.87246\\
0.21281	0.87281\\
0.21335	0.87463\\
0.21378	0.8762\\
0.21401	0.87701\\
0.21467	0.8795\\
0.21478	0.8799\\
0.21491	0.88043\\
0.21547	0.88267\\
0.21599	0.88487\\
0.21608	0.88526\\
0.21615	0.88557\\
0.21672	0.88814\\
0.21685	0.88878\\
0.21729	0.89093\\
0.21742	0.89155\\
0.2178	0.89353\\
0.21799	0.89458\\
0.21824	0.89599\\
0.21854	0.89775\\
0.2187	0.89871\\
0.21909	0.9013\\
0.21914	0.90161\\
0.21916	0.90173\\
0.21921	0.90208\\
0.21954	0.90446\\
0.21967	0.90543\\
0.21987	0.90704\\
0.22014	0.90941\\
0.22014	0.90944\\
0.22015	0.90947\\
0.22039	0.91182\\
0.22054	0.91342\\
0.22062	0.91425\\
0.22075	0.91589\\
0.22082	0.91673\\
0.22084	0.917\\
0.22089	0.91766\\
0.22102	0.91961\\
0.22111	0.92118\\
0.22116	0.92206\\
0.2212	0.92289\\
0.22128	0.92454\\
0.22133	0.926\\
0.22136	0.92689\\
0.22139	0.92794\\
0.22143	0.92921\\
0.22144	0.93021\\
0.22146	0.93151\\
0.22147	0.93334\\
0.22148	0.93384\\
0.22147	0.93417\\
0.22147	0.93611\\
0.22144	0.93788\\
0.22143	0.93842\\
0.22141	0.9394\\
0.22138	0.94071\\
0.22135	0.94146\\
0.2213	0.94302\\
0.22121	0.94508\\
0.2212	0.94538\\
0.22117	0.94596\\
0.22107	0.94774\\
0.221	0.94883\\
0.22092	0.95017\\
0.22081	0.95173\\
0.22074	0.95262\\
0.22067	0.95347\\
0.22055	0.95491\\
0.22039	0.95663\\
0.22033	0.95729\\
0.22027	0.95789\\
0.22007	0.95985\\
0.21983	0.96196\\
0.21979	0.96234\\
0.21971	0.96295\\
0.21949	0.96475\\
0.21939	0.96554\\
0.21916	0.96732\\
0.21886	0.96939\\
0.21886	0.96943\\
0.21884	0.96952\\
0.21847	0.97202\\
0.21833	0.97289\\
0.21802	0.97481\\
0.21773	0.97652\\
0.21756	0.97746\\
0.21713	0.97982\\
0.21706	0.98024\\
0.21652	0.98301\\
0.21648	0.98324\\
0.21583	0.98638\\
0.21581	0.9865\\
0.21578	0.98664\\
0.21513	0.98961\\
0.21475	0.99129\\
0.21445	0.99256\\
0.21401	0.9944\\
0.21376	0.99545\\
0.21355	0.99629\\
0.21305	0.99829\\
0.21255	1.0002\\
0.21229	1.0012\\
0.21161	1.0037\\
0.21142	1.0044\\
0.21071	1.0069\\
0.21048	1.0077\\
0.20983	1.0099\\
0.20948	1.0111\\
0.20881	1.0132\\
0.20842	1.0145\\
0.20762	1.017\\
0.2073	1.018\\
0.20614	1.0215\\
0.20612	1.0215\\
0.20609	1.0216\\
0.20487	1.0251\\
0.20429	1.0267\\
0.20363	1.0286\\
0.20293	1.0305\\
0.20219	1.0325\\
0.20148	1.0343\\
0.20077	1.0362\\
0.20029	1.0374\\
0.19924	1.04\\
0.1989	1.0409\\
0.19741	1.0445\\
0.19726	1.0448\\
0.19721	1.0449\\
0.19546	1.049\\
0.19542	1.0491\\
0.19374	1.0529\\
0.19344	1.0536\\
0.19219	1.0564\\
0.19169	1.0575\\
0.19156	1.0578\\
0.19011	1.0609\\
0.18935	1.0625\\
0.18829	1.0647\\
0.18712	1.0671\\
0.1863	1.0688\\
0.18461	1.0722\\
0.18433	1.0727\\
0.18411	1.0732\\
0.18224	1.0768\\
0.18046	1.0802\\
0.18009	1.081\\
0.17954	1.082\\
0.17796	1.085\\
0.17698	1.0868\\
0.17546	1.0895\\
0.17404	1.0921\\
0.17284	1.0943\\
0.17134	1.0969\\
0.16999	1.0993\\
0.16901	1.101\\
0.16752	1.1035\\
0.16628	1.1057\\
0.16484	1.1081\\
0.16322	1.1108\\
0.1611	1.1143\\
0.1602	1.1158\\
0.15969	1.1167\\
0.15647	1.1219\\
0.15598	1.1227\\
0.153	1.1275\\
0.15156	1.1298\\
0.14953	1.133\\
0.14694	1.137\\
0.14539	1.1394\\
0.14252	1.1439\\
0.14082	1.1465\\
0.13821	1.1505\\
0.13572	1.1542\\
0.13229	1.1594\\
0.13085	1.1616\\
0.12628	1.1684\\
0.12415	1.1716\\
0.11978	1.1781\\
0.11595	1.1838\\
0.11391	1.1868\\
0.10979	1.1928\\
0.10436	1.2008\\
0.10344	1.2021\\
0.10253	1.2034\\
0.097276	1.211\\
0.094391	1.2152\\
0.091032	1.22\\
0.088766	1.2232\\
0.084733	1.229\\
0.083404	1.2308\\
0.079281	1.2366\\
0.078787	1.2373\\
0.078642	1.2375\\
0.074971	1.2426\\
0.072108	1.2465\\
0.071496	1.2474\\
0.071283	1.2477\\
0.070233	1.2491\\
0.067757	1.2524\\
0.067215	1.2531\\
0.064395	1.2568\\
0.063828	1.2576\\
0.061661	1.2604\\
0.060969	1.2612\\
0.059411	1.2632\\
0.058375	1.2645\\
0.057577	1.2655\\
0.056748	1.2665\\
0.056014	1.2673\\
0.054765	1.2688\\
0.054285	1.2694\\
0.053345	1.2705\\
0.052315	1.2717\\
0.052256	1.2718\\
0.052278	1.2717\\
0.05129	1.2729\\
0.050941	1.2733\\
0.050374	1.2739\\
0.049751	1.2747\\
};
\addlegendentry{$\delta = 2.5\times10^{-3}$}

\addplot[color=mycolor5, , line width=0.75pt, dash pattern=on 7pt off 1pt on 3pt off 1pt]
  table[row sep=crcr]{%
0	0.75304\\
0.001874	0.75304\\
0.0031012	0.75304\\
0.003546	0.75305\\
0.0068705	0.75308\\
0.0087978	0.75311\\
0.011761	0.75316\\
0.013656	0.7532\\
0.016603	0.75328\\
0.017078	0.75329\\
0.020044	0.75339\\
0.020671	0.75341\\
0.023599	0.75354\\
0.024891	0.75361\\
0.026909	0.75371\\
0.028767	0.75383\\
0.03037	0.75393\\
0.033311	0.75414\\
0.034067	0.7542\\
0.036788	0.75443\\
0.037116	0.75446\\
0.037911	0.75453\\
0.040048	0.75473\\
0.040204	0.75475\\
0.04259	0.755\\
0.043575	0.7551\\
0.043666	0.75511\\
0.045124	0.75529\\
0.04739	0.75556\\
0.047532	0.75558\\
0.050768	0.75601\\
0.051937	0.75618\\
0.054579	0.75659\\
0.056036	0.75682\\
0.05798	0.75715\\
0.060601	0.75761\\
0.061095	0.7577\\
0.061921	0.75786\\
0.064071	0.75827\\
0.065739	0.75862\\
0.067054	0.75889\\
0.068319	0.75917\\
0.070002	0.75954\\
0.07178	0.75997\\
0.072724	0.76019\\
0.073459	0.76037\\
0.075733	0.76094\\
0.078612	0.76171\\
0.078807	0.76176\\
0.078945	0.7618\\
0.081619	0.76255\\
0.083265	0.76304\\
0.084295	0.76334\\
0.084791	0.76349\\
0.086987	0.76417\\
0.088905	0.7648\\
0.089652	0.76505\\
0.090361	0.76529\\
0.092121	0.76589\\
0.093485	0.76637\\
0.095361	0.76706\\
0.095957	0.76728\\
0.097679	0.76793\\
0.098638	0.76829\\
0.098968	0.76842\\
0.10109	0.76928\\
0.10211	0.76969\\
0.1023	0.76976\\
0.10547	0.7711\\
0.1058	0.77125\\
0.1068	0.77169\\
0.10891	0.77263\\
0.10963	0.77296\\
0.11203	0.77409\\
0.11309	0.7746\\
0.11486	0.77548\\
0.11672	0.77642\\
0.11759	0.77687\\
0.11922	0.77772\\
0.12006	0.77817\\
0.1206	0.77846\\
0.1225	0.7795\\
0.12444	0.7806\\
0.12532	0.7811\\
0.12722	0.78223\\
0.12794	0.78265\\
0.12833	0.78289\\
0.13042	0.78417\\
0.13246	0.78546\\
0.13324	0.78595\\
0.13414	0.78655\\
0.136	0.78779\\
0.13788	0.78908\\
0.13835	0.7894\\
0.13883	0.78974\\
0.14055	0.79095\\
0.14191	0.79194\\
0.14253	0.79239\\
0.14286	0.79263\\
0.14487	0.79414\\
0.14551	0.79463\\
0.14678	0.79563\\
0.14795	0.79654\\
0.14879	0.79722\\
0.15006	0.79824\\
0.15158	0.79951\\
0.15201	0.79987\\
0.15256	0.80034\\
0.15407	0.80163\\
0.15489	0.80235\\
0.15627	0.80357\\
0.15795	0.8051\\
0.15859	0.80569\\
0.15989	0.80691\\
0.16078	0.80774\\
0.16107	0.80802\\
0.16238	0.80931\\
0.16316	0.81008\\
0.16339	0.81031\\
0.16525	0.81218\\
0.16592	0.81288\\
0.16789	0.81494\\
0.16805	0.81511\\
0.16823	0.81531\\
0.17024	0.81751\\
0.1709	0.81823\\
0.1725	0.82006\\
0.17336	0.82105\\
0.17461	0.82252\\
0.17589	0.82406\\
0.17661	0.82494\\
0.17766	0.82626\\
0.17846	0.82726\\
0.17886	0.82777\\
0.18042	0.82981\\
0.18076	0.83025\\
0.18159	0.83137\\
0.18249	0.83258\\
0.18296	0.83324\\
0.18422	0.835\\
0.18564	0.83706\\
0.18609	0.83771\\
0.18671	0.83864\\
0.18786	0.84035\\
0.18885	0.8419\\
0.18946	0.84286\\
0.19027	0.84416\\
0.19108	0.84546\\
0.19144	0.84606\\
0.19275	0.84825\\
0.19294	0.84858\\
0.19408	0.85057\\
0.19451	0.85132\\
0.19596	0.85395\\
0.19599	0.854\\
0.196	0.85402\\
0.19741	0.85667\\
0.19807	0.85797\\
0.19875	0.85931\\
0.19968	0.86121\\
0.20005	0.86194\\
0.20031	0.86251\\
0.20129	0.86458\\
0.2019	0.86591\\
0.20227	0.86672\\
0.20299	0.86833\\
0.20374	0.87008\\
0.20405	0.87078\\
0.20448	0.87182\\
0.20523	0.87364\\
0.20621	0.87611\\
0.20639	0.87657\\
0.20686	0.87783\\
0.20749	0.87949\\
0.20764	0.87991\\
0.20812	0.88126\\
0.20863	0.88268\\
0.20909	0.88404\\
0.20955	0.88537\\
0.20968	0.88579\\
0.21058	0.88859\\
0.21067	0.88886\\
0.2115	0.89161\\
0.21152	0.89167\\
0.21163	0.89208\\
0.21236	0.89463\\
0.21245	0.89495\\
0.21321	0.89772\\
0.21326	0.89792\\
0.21374	0.89979\\
0.21398	0.90072\\
0.214	0.90081\\
0.21467	0.90362\\
0.2147	0.90374\\
0.21508	0.90542\\
0.21536	0.90669\\
0.21538	0.90678\\
0.21541	0.90691\\
0.216	0.90976\\
0.21622	0.91087\\
0.21659	0.91285\\
0.21676	0.91372\\
0.21722	0.91638\\
0.21725	0.91654\\
0.21743	0.9177\\
0.2177	0.9194\\
0.21773	0.91957\\
0.21813	0.92233\\
0.21816	0.92258\\
0.21854	0.92544\\
0.21857	0.9257\\
0.2189	0.92857\\
0.21892	0.92874\\
0.21922	0.93165\\
0.21922	0.93174\\
0.21949	0.93469\\
0.2195	0.93487\\
0.21971	0.93764\\
0.21975	0.93825\\
0.2199	0.94081\\
0.21991	0.94097\\
0.22002	0.9434\\
0.22006	0.94442\\
0.2201	0.94562\\
0.22015	0.94707\\
0.22017	0.94799\\
0.22019	0.94902\\
0.22021	0.95048\\
0.22022	0.95145\\
0.22023	0.95318\\
0.22022	0.95541\\
0.22021	0.9559\\
0.22017	0.95849\\
0.22017	0.95859\\
0.22014	0.95948\\
0.22009	0.96131\\
0.22008	0.96155\\
0.21998	0.964\\
0.21993	0.96495\\
0.21983	0.96685\\
0.21974	0.96837\\
0.21964	0.96985\\
0.21951	0.9716\\
0.21943	0.97275\\
0.21927	0.97456\\
0.21922	0.9752\\
0.21904	0.97697\\
0.21899	0.97748\\
0.21897	0.97773\\
0.2187	0.98028\\
0.2184	0.98281\\
0.21839	0.98286\\
0.21839	0.98292\\
0.21811	0.98515\\
0.2179	0.98666\\
0.21774	0.98787\\
0.21733	0.99061\\
0.21733	0.99063\\
0.21733	0.99064\\
0.21687	0.99352\\
0.21646	0.99601\\
0.2164	0.99637\\
0.21633	0.99672\\
0.21591	0.99911\\
0.21546	1.0015\\
0.21539	1.0019\\
0.21534	1.0021\\
0.21485	1.0046\\
0.21451	1.0062\\
0.21433	1.007\\
0.21392	1.009\\
0.21341	1.0112\\
0.21321	1.0121\\
0.21307	1.0127\\
0.21231	1.0158\\
0.21224	1.0161\\
0.21204	1.0169\\
0.21143	1.0193\\
0.21091	1.0213\\
0.21055	1.0227\\
0.2103	1.0236\\
0.20962	1.026\\
0.20877	1.029\\
0.20861	1.0295\\
0.20833	1.0305\\
0.20757	1.033\\
0.20721	1.0342\\
0.20649	1.0365\\
0.2056	1.0392\\
0.20542	1.0398\\
0.20501	1.041\\
0.20439	1.0429\\
0.20419	1.0434\\
0.20328	1.0461\\
0.20274	1.0476\\
0.20213	1.0493\\
0.2014	1.0513\\
0.20088	1.0527\\
0.20006	1.0548\\
0.19943	1.0565\\
0.1992	1.0571\\
0.19781	1.0607\\
0.19767	1.061\\
0.19636	1.0643\\
0.19617	1.0647\\
0.19514	1.0672\\
0.19444	1.0689\\
0.19378	1.0704\\
0.19277	1.0727\\
0.19214	1.0742\\
0.1909	1.077\\
0.19029	1.0783\\
0.18989	1.0792\\
0.18848	1.0823\\
0.18735	1.0847\\
0.18641	1.0867\\
0.18508	1.0895\\
0.1844	1.0909\\
0.18272	1.0944\\
0.18252	1.0948\\
0.18152	1.0968\\
0.18035	1.0991\\
0.18011	1.0996\\
0.17836	1.103\\
0.17772	1.1043\\
0.1766	1.1064\\
0.17565	1.1082\\
0.17438	1.1106\\
0.17332	1.1126\\
0.1722	1.1147\\
0.16992	1.1188\\
0.16953	1.1195\\
0.16839	1.1216\\
0.16686	1.1244\\
0.16619	1.1256\\
0.16411	1.1292\\
0.16207	1.1328\\
0.1613	1.1342\\
0.15902	1.1381\\
0.15559	1.1439\\
0.15494	1.1451\\
0.15402	1.1466\\
0.1509	1.1519\\
0.1491	1.1549\\
0.14678	1.1587\\
0.1424	1.1659\\
0.14211	1.1663\\
0.1418	1.1669\\
0.13602	1.1762\\
0.13294	1.1812\\
0.12896	1.1876\\
0.12319	1.1969\\
0.12259	1.1979\\
0.11981	1.2023\\
0.11746	1.2061\\
0.11714	1.2066\\
0.11046	1.2171\\
0.10995	1.2179\\
0.10814	1.2208\\
0.10235	1.2299\\
0.10074	1.2324\\
0.096484	1.2392\\
0.094541	1.2423\\
0.092125	1.2461\\
0.08998	1.2495\\
0.088267	1.2522\\
0.086134	1.2556\\
0.084538	1.2581\\
0.082643	1.261\\
0.081643	1.2626\\
0.08106	1.2635\\
0.078659	1.2671\\
0.077298	1.2692\\
0.074976	1.2726\\
0.074137	1.2739\\
0.07277	1.2759\\
0.071949	1.2771\\
0.070355	1.2794\\
0.069874	1.2801\\
0.0685	1.282\\
0.067453	1.2835\\
0.066644	1.2845\\
0.065505	1.2861\\
0.064999	1.2868\\
0.064696	1.2873\\
};
\addlegendentry{$\delta = 5.0\times10^{-3}$}

\addplot [color=mycolor5, line width=0.75pt, dash pattern=on 5pt off 1pt]
  table[row sep=crcr]{%
0	0.77949\\
0.00026875	0.77949\\
0.0056893	0.77957\\
0.0076126	0.77959\\
0.011666	0.77966\\
0.015922	0.77978\\
0.017447	0.77981\\
0.021008	0.77999\\
0.023745	0.78012\\
0.024653	0.78017\\
0.030269	0.78049\\
0.030341	0.7805\\
0.035492	0.78093\\
0.037204	0.78109\\
0.042551	0.78164\\
0.043571	0.78176\\
0.049224	0.7825\\
0.05008	0.78263\\
0.051622	0.78286\\
0.055766	0.78349\\
0.059653	0.78421\\
0.060639	0.7844\\
0.06164	0.78459\\
0.06573	0.78539\\
0.067964	0.78589\\
0.073125	0.78713\\
0.073131	0.78714\\
0.073139	0.78714\\
0.077893	0.78838\\
0.083438	0.79\\
0.083659	0.79006\\
0.083839	0.79012\\
0.089249	0.79184\\
0.092411	0.79296\\
0.094379	0.79368\\
0.099043	0.79548\\
0.099991	0.79586\\
0.10142	0.79645\\
0.10524	0.79804\\
0.10879	0.79969\\
0.11034	0.8004\\
0.11228	0.80135\\
0.11533	0.80283\\
0.11895	0.80478\\
0.12007	0.80538\\
0.12075	0.80575\\
0.12474	0.80798\\
0.12752	0.80966\\
0.12858	0.81031\\
0.13255	0.81282\\
0.13271	0.81293\\
0.13275	0.81295\\
0.1366	0.8155\\
0.13919	0.81735\\
0.14047	0.81829\\
0.14218	0.81954\\
0.14435	0.82113\\
0.14599	0.82245\\
0.14809	0.82413\\
0.1507	0.82629\\
0.15133	0.8268\\
0.15247	0.82781\\
0.15479	0.82984\\
0.15554	0.83051\\
0.15848	0.83321\\
0.16052	0.83517\\
0.16205	0.83665\\
0.16544	0.84014\\
0.16588	0.84058\\
0.16955	0.84456\\
0.16997	0.84503\\
0.1719	0.84729\\
0.17366	0.84935\\
0.17405	0.8498\\
0.1773	0.85385\\
0.17832	0.85514\\
0.18096	0.85866\\
0.18169	0.85961\\
0.18206	0.86015\\
0.18483	0.86409\\
0.18743	0.86805\\
0.18777	0.86857\\
0.18814	0.86916\\
0.19063	0.87315\\
0.19204	0.87555\\
0.19385	0.87876\\
0.19524	0.88134\\
0.19632	0.88338\\
0.19797	0.88662\\
0.19875	0.88814\\
0.19917	0.88906\\
0.20098	0.89294\\
0.20229	0.8959\\
0.20325	0.89814\\
0.20461	0.90147\\
0.20546	0.90368\\
0.20664	0.90683\\
0.20754	0.9094\\
0.20838	0.91186\\
0.20958	0.91559\\
0.20986	0.91652\\
0.21055	0.91881\\
0.21113	0.92072\\
0.21169	0.92288\\
0.21227	0.92511\\
0.21246	0.92582\\
0.21296	0.92782\\
0.21378	0.93111\\
0.21409	0.93255\\
0.21496	0.93684\\
0.21519	0.93799\\
0.21526	0.93836\\
0.21554	0.93997\\
0.21627	0.94403\\
0.21648	0.94543\\
0.21701	0.94906\\
0.21749	0.95292\\
0.21765	0.95435\\
0.21795	0.95724\\
0.21818	0.95933\\
0.21831	0.96127\\
0.21849	0.96367\\
0.21878	0.96849\\
0.21878	0.9685\\
0.21879	0.96857\\
0.21898	0.9735\\
0.219	0.97427\\
0.21905	0.97837\\
0.21905	0.97982\\
0.21901	0.98311\\
0.21894	0.98592\\
0.21889	0.98749\\
0.21883	0.98913\\
0.21873	0.992\\
0.21851	0.99536\\
0.21841	0.99668\\
0.21832	0.9979\\
0.21808	1.0013\\
0.21781	1.0039\\
0.21759	1.0059\\
0.21716	1.0097\\
0.2171	1.0103\\
0.21705	1.0107\\
0.21648	1.0149\\
0.21578	1.0195\\
0.21576	1.0196\\
0.21575	1.0196\\
0.21562	1.0204\\
0.21487	1.0248\\
0.21484	1.0249\\
0.21471	1.0256\\
0.21403	1.0291\\
0.21353	1.0316\\
0.2132	1.0333\\
0.21278	1.0352\\
0.21226	1.0375\\
0.21205	1.0384\\
0.21136	1.0414\\
0.21112	1.0425\\
0.21089	1.0433\\
0.21007	1.0465\\
0.20965	1.0482\\
0.2089	1.051\\
0.20764	1.0555\\
0.20762	1.0555\\
0.20761	1.0556\\
0.20629	1.0601\\
0.20484	1.0646\\
0.20467	1.0651\\
0.20459	1.0654\\
0.20419	1.0666\\
0.20268	1.0712\\
0.20229	1.0723\\
0.20079	1.0766\\
0.19997	1.0789\\
0.19852	1.0828\\
0.19788	1.0845\\
0.19611	1.089\\
0.1958	1.0898\\
0.19563	1.0902\\
0.19371	1.095\\
0.19195	1.0992\\
0.19163	1.1\\
0.1912	1.101\\
0.18942	1.105\\
0.1884	1.1074\\
0.18695	1.1106\\
0.18584	1.1131\\
0.18418	1.1167\\
0.18361	1.1179\\
0.18172	1.1219\\
0.18103	1.1234\\
0.18078	1.1239\\
0.17878	1.128\\
0.1778	1.13\\
0.17768	1.1302\\
0.17527	1.135\\
0.17503	1.1355\\
0.17267	1.1401\\
0.17173	1.1419\\
0.16998	1.1453\\
0.1671	1.1508\\
0.16697	1.151\\
0.16678	1.1514\\
0.16393	1.1568\\
0.16287	1.1588\\
0.16024	1.1636\\
0.15982	1.1644\\
0.15945	1.1651\\
0.15714	1.1693\\
0.15545	1.1723\\
0.1543	1.1744\\
0.15316	1.1765\\
0.15065	1.181\\
0.14922	1.1835\\
0.14607	1.1892\\
0.14593	1.1895\\
0.14587	1.1896\\
0.1435	1.1939\\
0.14281	1.1951\\
0.14085	1.1986\\
0.13941	1.2012\\
0.13726	1.205\\
0.13579	1.2077\\
0.13287	1.2129\\
0.13239	1.2138\\
0.13176	1.2149\\
0.12876	1.2205\\
0.12715	1.2234\\
0.12494	1.2274\\
0.12234	1.2322\\
0.12171	1.2334\\
0.12108	1.2345\\
0.11869	1.2389\\
0.11664	1.2428\\
0.11546	1.245\\
0.11436	1.2471\\
0.11219	1.2511\\
0.11018	1.2549\\
0.10902	1.2571\\
0.10678	1.2613\\
0.10616	1.2625\\
0.10417	1.2663\\
0.10124	1.2718\\
0.10036	1.2734\\
0.098995	1.276\\
0.096943	1.2799\\
0.095868	1.2818\\
0.093967	1.2853\\
0.092115	1.2886\\
0.091067	1.2905\\
0.089348	1.2934\\
0.087481	1.2967\\
0.086216	1.2987\\
0.08447	1.3019\\
0.082902	1.3043\\
0.081856	1.3067\\
};
\addlegendentry{$\delta = 1.0\times10^{-2}$}







\filldraw[draw=mycolor1, fill=mycolor1!30, very thick, dashed] (0,1.225) -- (0,1.475) -- (0.125,1.35) -- cycle;




\end{axis}

% \begin{axis}[%
% width=7.778cm,
% height=16.3cm,
% at={(0cm,0cm)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

\end{document}


==> Figures/tikz/compvdelta/t2050.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath,amsfonts,amsthm}
\pgfplotsset{compat=1.18}

\begin{document}
\definecolor{mycolor1}{rgb}{0.0, 0.0, 0.0}%
\definecolor{mycolor2}{rgb}{0.2,0.2,0.2}%
\definecolor{mycolor3}{rgb}{0.4,0.4,0.4}%
\definecolor{mycolor4}{rgb}{0.6,0.6,0.6}%
\definecolor{mycolor5}{rgb}{0.7,0.7,0.7}%
\definecolor{mycolor6}{rgb}{0.8,0.8,0.8}%
\definecolor{mycolor7}{rgb}{0.0039216, 0.3764706, 0.1764706}%%
%
\begin{tikzpicture}


\pgfmathsetmacro{\DataSpacing}{2}

\begin{axis}[%
% width=6cm,
% height=15cm,
% at={(0.9cm,0.8cm)},
% scale only axis,
title={$t=20.50$},
xmin=0,
xmax=0.4,
ymin=0.325,
ymax=1.325,
% ytick={-2.312, -2.308, -2.304, -2.300, -2.296, -2.292, -2.288, -2.284},
% yticklabels ={$-2.312$,$-2.308$,$-2.304$,$-2.300$,$-2.296$,$-2.292$,$-2.288$, $-2.284$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
grid = major,
axis lines=box,
legend style={at={(0.715,0.12)}, anchor=center, legend cell align=left, align=left, draw=white!15!black},
each nth point=\DataSpacing,
%font=\large
]
\addplot [color=mycolor1, line width=0.75pt]
  table[row sep=crcr]{%
0	0.51509\\
0.0018854	0.51513\\
0.014696	0.5154\\
0.02174	0.51567\\
0.026012	0.51586\\
0.032899	0.51623\\
0.038076	0.51661\\
0.042939	0.51702\\
0.050502	0.51785\\
0.051253	0.51794\\
0.052176	0.51807\\
0.059207	0.51912\\
0.064808	0.52012\\
0.068917	0.52091\\
0.077602	0.52284\\
0.078502	0.52304\\
0.080633	0.52361\\
0.087313	0.52538\\
0.089179	0.52594\\
0.094962	0.52773\\
0.10023	0.52961\\
0.10204	0.53026\\
0.10542	0.53161\\
0.10811	0.53268\\
0.11251	0.53463\\
0.11398	0.53528\\
0.11438	0.53547\\
0.11929	0.53774\\
0.12494	0.54067\\
0.12516	0.54078\\
0.1258	0.54115\\
0.13224	0.54481\\
0.1333	0.54544\\
0.13633	0.54733\\
0.1392	0.5491\\
0.14031	0.54986\\
0.14613	0.55385\\
0.14824	0.55534\\
0.15116	0.55752\\
0.15477	0.56023\\
0.15866	0.56336\\
0.16005	0.56447\\
0.16084	0.56517\\
0.16521	0.56903\\
0.16804	0.57169\\
0.17115	0.57469\\
0.17441	0.57802\\
0.17697	0.58073\\
0.1807	0.58493\\
0.18232	0.58679\\
0.18593	0.5912\\
0.18746	0.59306\\
0.18823	0.59408\\
0.19224	0.59944\\
0.19447	0.60271\\
0.1977	0.60761\\
0.19953	0.6106\\
0.20241	0.61543\\
0.20417	0.61867\\
0.20667	0.62333\\
0.20856	0.62721\\
0.21034	0.63085\\
0.21152	0.63344\\
0.21378	0.63868\\
0.21484	0.64122\\
0.21659	0.64579\\
0.21729	0.64759\\
0.21812	0.65009\\
0.21964	0.65459\\
0.22084	0.65845\\
0.22191	0.66184\\
0.22248	0.66394\\
0.22423	0.67075\\
0.22447	0.67177\\
0.2257	0.67741\\
0.22598	0.67866\\
0.22603	0.67892\\
0.22712	0.68472\\
0.22806	0.6909\\
0.22808	0.69103\\
0.22809	0.69118\\
0.22891	0.69797\\
0.22941	0.7035\\
0.22957	0.70531\\
0.22987	0.71053\\
0.22994	0.71216\\
0.23008	0.71679\\
0.23008	0.72335\\
0.23008	0.72383\\
0.23008	0.72426\\
0.22987	0.73157\\
0.2296	0.73728\\
0.22947	0.73974\\
0.22916	0.74341\\
0.22888	0.74687\\
0.22877	0.74804\\
0.22832	0.75197\\
0.22806	0.75415\\
0.22782	0.75563\\
0.227	0.76102\\
0.22556	0.76924\\
0.22556	0.76927\\
0.22555	0.76929\\
0.22379	0.77763\\
0.22371	0.778\\
0.22324	0.77992\\
0.22201	0.78498\\
0.22175	0.78594\\
0.22009	0.79183\\
0.2193	0.79438\\
0.21776	0.79936\\
0.2158	0.80524\\
0.21493	0.80779\\
0.21266	0.81399\\
0.2117	0.81654\\
0.20931	0.82254\\
0.20701	0.82802\\
0.20607	0.83029\\
0.20456	0.83352\\
0.20238	0.83825\\
0.20058	0.84195\\
0.19826	0.84668\\
0.19597	0.85093\\
0.19424	0.85416\\
0.1908	0.86018\\
0.18902	0.8633\\
0.188	0.86499\\
0.18286	0.87343\\
0.18067	0.87683\\
0.17714	0.88222\\
0.17167	0.89008\\
0.17136	0.89053\\
0.1711	0.89088\\
0.16343	0.90108\\
0.16303	0.9016\\
0.15596	0.91045\\
0.15526	0.91127\\
0.14868	0.91891\\
0.14648	0.92136\\
0.14118	0.92713\\
0.13653	0.9319\\
0.13326	0.93522\\
0.1279	0.9404\\
0.12481	0.9434\\
0.12328	0.94479\\
0.11615	0.95115\\
0.11506	0.95207\\
0.10859	0.95752\\
0.10496	0.96038\\
0.10022	0.9641\\
0.093192	0.96925\\
0.092053	0.97007\\
0.086982	0.9735\\
0.084295	0.97533\\
0.083709	0.97569\\
0.07629	0.98027\\
0.072407	0.98245\\
0.068764	0.98449\\
0.065031	0.98643\\
0.061672	0.98819\\
0.059321	0.98928\\
0.055309	0.99114\\
0.050125	0.99336\\
0.049923	0.99345\\
0.049696	0.99353\\
0.043892	0.99577\\
0.038836	0.99751\\
0.036871	0.99817\\
0.032964	0.99926\\
0.029141	1.0003\\
0.02789	1.0006\\
0.024646	1.0013\\
0.020433	1.0023\\
0.018359	1.0026\\
0.013489	1.0033\\
0.0078359	1.0039\\
0.0069529	1.0039\\
0.005194	1.004\\
0	1.0042\\
};
\addlegendentry{Sharp}

\addplot[color=mycolor1, , line width=0.75pt, dash pattern=on 5pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
0	0.51827\\
0.0010988	0.51828\\
0.0060527	0.51831\\
0.0089097	0.51835\\
0.011062	0.51838\\
0.013977	0.51842\\
0.016636	0.51848\\
0.017955	0.51851\\
0.020664	0.51859\\
0.022142	0.51864\\
0.024867	0.51875\\
0.02607	0.5188\\
0.028482	0.51892\\
0.031238	0.51906\\
0.031554	0.51908\\
0.031791	0.51909\\
0.034646	0.51927\\
0.036709	0.51942\\
0.037142	0.51945\\
0.037896	0.51951\\
0.039652	0.51964\\
0.040475	0.51971\\
0.042495	0.51989\\
0.044257	0.52006\\
0.04555	0.52019\\
0.047263	0.52038\\
0.048584	0.52053\\
0.049965	0.52069\\
0.051006	0.52082\\
0.051872	0.52093\\
0.053449	0.52114\\
0.054542	0.52128\\
0.05609	0.52151\\
0.05695	0.52163\\
0.058691	0.5219\\
0.059792	0.52207\\
0.061336	0.52233\\
0.062921	0.5226\\
0.063844	0.52276\\
0.06601	0.52316\\
0.066263	0.52321\\
0.066368	0.52323\\
0.068756	0.5237\\
0.069909	0.52394\\
0.071559	0.52428\\
0.073667	0.52475\\
0.074318	0.5249\\
0.077692	0.5257\\
0.077749	0.52571\\
0.077756	0.52571\\
0.077769	0.52572\\
0.080661	0.52644\\
0.082218	0.52686\\
0.082741	0.527\\
0.083562	0.52723\\
0.084808	0.52756\\
0.085619	0.5278\\
0.087049	0.52821\\
0.088848	0.52875\\
0.089521	0.52895\\
0.091423	0.52955\\
0.092096	0.52976\\
0.094082	0.53041\\
0.094258	0.53047\\
0.094794	0.53065\\
0.096405	0.5312\\
0.098346	0.53188\\
0.098648	0.53199\\
0.098761	0.53203\\
0.1012	0.53293\\
0.10208	0.53326\\
0.10393	0.53397\\
0.10517	0.53446\\
0.10664	0.53505\\
0.10794	0.53559\\
0.10928	0.53614\\
0.11125	0.53699\\
0.11157	0.53713\\
0.11191	0.53728\\
0.1138	0.53813\\
0.11562	0.53897\\
0.116	0.53915\\
0.11625	0.53926\\
0.11809	0.54014\\
0.11974	0.54095\\
0.11998	0.54107\\
0.12182	0.54199\\
0.12243	0.5423\\
0.12402	0.54313\\
0.12467	0.54347\\
0.1249	0.54359\\
0.12701	0.54473\\
0.12821	0.54539\\
0.12904	0.54585\\
0.12971	0.54623\\
0.13152	0.54727\\
0.13204	0.54758\\
0.13382	0.54863\\
0.13481	0.54923\\
0.13577	0.54982\\
0.13648	0.55026\\
0.13774	0.55105\\
0.13955	0.55221\\
0.1397	0.55231\\
0.14132	0.55337\\
0.14238	0.55408\\
0.14345	0.55481\\
0.14437	0.55544\\
0.14568	0.55636\\
0.14672	0.5571\\
0.14754	0.55769\\
0.14886	0.55865\\
0.14969	0.55927\\
0.15102	0.56027\\
0.15214	0.56113\\
0.15329	0.56202\\
0.1546	0.56305\\
0.15592	0.56411\\
0.15741	0.56533\\
0.15785	0.56569\\
0.1582	0.56599\\
0.15969	0.56725\\
0.16051	0.56795\\
0.16154	0.56884\\
0.16274	0.56991\\
0.16301	0.57015\\
0.16488	0.57185\\
0.16508	0.57203\\
0.16686	0.5737\\
0.16717	0.57399\\
0.16884	0.57559\\
0.16919	0.57594\\
0.17084	0.57756\\
0.17146	0.57818\\
0.17263	0.57938\\
0.17349	0.58027\\
0.17449	0.58132\\
0.17551	0.58241\\
0.17619	0.58314\\
0.17759	0.58468\\
0.17786	0.58498\\
0.17813	0.58528\\
0.17954	0.58688\\
0.18032	0.58778\\
0.18108	0.58866\\
0.18224	0.59004\\
0.18265	0.59054\\
0.18316	0.59116\\
0.18412	0.59232\\
0.1853	0.5938\\
0.18573	0.59434\\
0.18729	0.59634\\
0.18737	0.59644\\
0.18833	0.59771\\
0.18902	0.59863\\
0.18906	0.59868\\
0.19063	0.60082\\
0.19102	0.60136\\
0.19244	0.60337\\
0.19269	0.60373\\
0.19345	0.60484\\
0.19425	0.606\\
0.19446	0.60631\\
0.19494	0.60704\\
0.19579	0.60834\\
0.19616	0.60891\\
0.19713	0.61042\\
0.19803	0.61185\\
0.19828	0.61225\\
0.19927	0.61386\\
0.20002	0.61512\\
0.20055	0.61599\\
0.20164	0.61787\\
0.20185	0.61823\\
0.20233	0.61909\\
0.20307	0.6204\\
0.20336	0.62093\\
0.20426	0.62257\\
0.20469	0.62337\\
0.20564	0.6252\\
0.20583	0.62555\\
0.20601	0.62591\\
0.20689	0.62764\\
0.20737	0.62859\\
0.20787	0.62961\\
0.20855	0.63102\\
0.20882	0.63158\\
0.20915	0.63229\\
0.20976	0.63361\\
0.21013	0.63441\\
0.21073	0.63573\\
0.21152	0.63753\\
0.21169	0.63792\\
0.21208	0.63884\\
0.21265	0.6402\\
0.21286	0.6407\\
0.21363	0.64257\\
0.21405	0.64362\\
0.21452	0.64482\\
0.21516	0.64648\\
0.21535	0.64698\\
0.21598	0.64868\\
0.21636	0.64972\\
0.21699	0.6515\\
0.21725	0.65224\\
0.21757	0.65321\\
0.21799	0.65446\\
0.21825	0.65526\\
0.21878	0.6569\\
0.2192	0.65824\\
0.21952	0.65927\\
0.22006	0.66108\\
0.2202	0.66156\\
0.22075	0.66346\\
0.22082	0.66372\\
0.22129	0.66542\\
0.22158	0.66649\\
0.22189	0.66768\\
0.22244	0.66985\\
0.2225	0.67007\\
0.22285	0.67153\\
0.22307	0.67245\\
0.22313	0.67269\\
0.22354	0.67444\\
0.22372	0.67527\\
0.22415	0.67727\\
0.22428	0.67788\\
0.22466	0.67978\\
0.22476	0.68025\\
0.22478	0.68037\\
0.22522	0.68267\\
0.22539	0.68364\\
0.2256	0.68482\\
0.22589	0.68653\\
0.22597	0.687\\
0.22615	0.68816\\
0.22636	0.68948\\
0.22642	0.6899\\
0.22653	0.69064\\
0.22679	0.6925\\
0.22704	0.6944\\
0.22713	0.69504\\
0.22718	0.69547\\
0.22742	0.69746\\
0.22769	0.69994\\
0.2277	0.70006\\
0.22771	0.70019\\
0.22795	0.70271\\
0.22819	0.70562\\
0.2282	0.7057\\
0.2282	0.70576\\
0.2284	0.7086\\
0.22847	0.70966\\
0.22856	0.71125\\
0.22866	0.7135\\
0.22867	0.71373\\
0.22868	0.71409\\
0.22876	0.71629\\
0.22879	0.7176\\
0.22882	0.71896\\
0.22885	0.72092\\
0.22886	0.72156\\
0.22886	0.72209\\
0.22886	0.72425\\
0.22884	0.72676\\
0.22884	0.72685\\
0.22884	0.72692\\
0.22878	0.72953\\
0.22875	0.73051\\
0.22866	0.73306\\
0.22865	0.73319\\
0.22865	0.73332\\
0.22853	0.73586\\
0.22841	0.73782\\
0.22838	0.73843\\
0.22832	0.73929\\
0.2282	0.74092\\
0.22812	0.74196\\
0.22799	0.74363\\
0.22779	0.74588\\
0.22774	0.74634\\
0.22761	0.74764\\
0.22745	0.74916\\
0.22742	0.7495\\
0.22732	0.75039\\
0.22709	0.7524\\
0.22691	0.75379\\
0.22676	0.75495\\
0.22659	0.75621\\
0.22641	0.75753\\
0.22625	0.75861\\
0.22603	0.76015\\
0.22566	0.76249\\
0.22561	0.76281\\
0.22557	0.76304\\
0.22517	0.76542\\
0.22463	0.76841\\
0.22463	0.76842\\
0.22463	0.76843\\
0.22395	0.77196\\
0.22394	0.77203\\
0.22392	0.77211\\
0.22334	0.77494\\
0.22297	0.77666\\
0.2228	0.77746\\
0.22263	0.77819\\
0.22224	0.77994\\
0.22192	0.78129\\
0.22152	0.78296\\
0.2213	0.78388\\
0.22063	0.78652\\
0.22062	0.78656\\
0.22062	0.78658\\
0.21992	0.78924\\
0.21969	0.79008\\
0.21919	0.7919\\
0.21882	0.79323\\
0.21844	0.79455\\
0.21798	0.79612\\
0.21766	0.7972\\
0.2171	0.79906\\
0.21685	0.79987\\
0.21612	0.80219\\
0.21604	0.80245\\
0.21601	0.80254\\
0.21523	0.80496\\
0.21479	0.80627\\
0.21439	0.80746\\
0.21355	0.80989\\
0.21351	0.81002\\
0.21348	0.81009\\
0.21259	0.81261\\
0.21198	0.8143\\
0.21161	0.81529\\
0.21099	0.81694\\
0.21057	0.81807\\
0.21029	0.81879\\
0.20946	0.82094\\
0.20871	0.82281\\
0.20831	0.82382\\
0.20714	0.8267\\
0.2071	0.82678\\
0.207	0.82702\\
0.20587	0.82971\\
0.20549	0.83059\\
0.20454	0.83277\\
0.20393	0.83415\\
0.20331	0.83554\\
0.20268	0.83693\\
0.20188	0.83868\\
0.20084	0.8409\\
0.20038	0.84187\\
0.19882	0.84511\\
0.19872	0.84531\\
0.19869	0.84538\\
0.19814	0.84648\\
0.1968	0.84918\\
0.19673	0.84932\\
0.19636	0.85004\\
0.19503	0.85263\\
0.19476	0.85315\\
0.19333	0.85586\\
0.19292	0.85663\\
0.19161	0.85905\\
0.19105	0.86008\\
0.18986	0.86223\\
0.18874	0.86422\\
0.18824	0.86512\\
0.18791	0.86569\\
0.18658	0.86799\\
0.18559	0.86966\\
0.18518	0.87037\\
0.18468	0.8712\\
0.18361	0.87299\\
0.18283	0.87428\\
0.18184	0.87589\\
0.1809	0.8774\\
0.18016	0.8786\\
0.17906	0.88032\\
0.17837	0.88141\\
0.17718	0.88325\\
0.17642	0.88443\\
0.17608	0.88495\\
0.17366	0.88859\\
0.17362	0.88865\\
0.17358	0.88872\\
0.17127	0.89211\\
0.17054	0.89316\\
0.16882	0.89563\\
0.16795	0.89686\\
0.16623	0.89926\\
0.16562	0.9001\\
0.16354	0.90294\\
0.16341	0.90311\\
0.16289	0.90381\\
0.1612	0.90607\\
0.16014	0.90746\\
0.15911	0.90882\\
0.15867	0.90939\\
0.15682	0.91178\\
0.15611	0.91268\\
0.15488	0.91423\\
0.15313	0.91641\\
0.15292	0.91668\\
0.15235	0.91736\\
0.15076	0.91931\\
0.15015	0.92005\\
0.14871	0.92178\\
0.14713	0.92365\\
0.14683	0.924\\
0.14486	0.9263\\
0.14464	0.92655\\
0.14429	0.92696\\
0.14236	0.92916\\
0.14019	0.9316\\
0.13992	0.93191\\
0.13969	0.93215\\
0.1375	0.93456\\
0.13542	0.93682\\
0.13541	0.93683\\
0.13539	0.93684\\
0.13315	0.93923\\
0.13182	0.94062\\
0.1305	0.94199\\
0.12968	0.94285\\
0.12887	0.94366\\
0.12741	0.94515\\
0.12613	0.94643\\
0.1249	0.94765\\
0.12345	0.94907\\
0.12228	0.95021\\
0.12078	0.95165\\
0.11958	0.95279\\
0.11811	0.95417\\
0.11681	0.95539\\
0.11578	0.95634\\
0.11473	0.95729\\
0.11336	0.95854\\
0.11215	0.95961\\
0.11063	0.96095\\
0.1092	0.9622\\
0.10821	0.96306\\
0.106	0.96494\\
0.10565	0.96523\\
0.10351	0.96702\\
0.10272	0.96767\\
0.10098	0.96908\\
0.09977	0.97005\\
0.098226	0.97127\\
0.096911	0.9723\\
0.09574	0.9732\\
0.094326	0.97428\\
0.093185	0.97514\\
0.091581	0.97634\\
0.091039	0.97674\\
0.090414	0.97719\\
0.088796	0.97837\\
0.087387	0.97937\\
0.08623	0.98018\\
0.083767	0.98188\\
0.08347	0.98209\\
0.083141	0.98231\\
0.080912	0.9838\\
0.079454	0.98475\\
0.078544	0.98535\\
0.076385	0.98672\\
0.075803	0.98708\\
0.073775	0.98833\\
0.072663	0.989\\
0.071233	0.98985\\
0.07026	0.99042\\
0.069147	0.99106\\
0.067441	0.99203\\
0.067386	0.99206\\
0.065622	0.99304\\
0.06396	0.99394\\
0.063384	0.99425\\
0.063107	0.9944\\
0.060916	0.99554\\
0.060695	0.99565\\
0.058655	0.99668\\
0.058222	0.9969\\
0.05693	0.99753\\
0.055666	0.99814\\
0.055265	0.99833\\
0.054153	0.99884\\
0.053393	0.99919\\
0.052905	0.99941\\
0.051679	0.99997\\
0.050361	1.0005\\
0.049686	1.0008\\
0.047713	1.0017\\
0.047534	1.0017\\
0.045464	1.0026\\
0.044899	1.0028\\
0.043278	1.0034\\
0.04252	1.0037\\
0.040748	1.0044\\
0.040627	1.0044\\
0.039082	1.0049\\
0.038587	1.0051\\
0.037801	1.0054\\
0.036761	1.0057\\
0.035155	1.0062\\
0.034676	1.0064\\
0.032822	1.0069\\
0.032538	1.007\\
0.032426	1.0071\\
0.030552	1.0076\\
0.029474	1.0079\\
0.028676	1.0081\\
0.028215	1.0082\\
0.026771	1.0086\\
0.025964	1.0088\\
0.025375	1.0089\\
0.024372	1.0091\\
0.023862	1.0093\\
0.023204	1.0094\\
0.022167	1.0096\\
0.021368	1.0098\\
0.020111	1.01\\
0.019159	1.0102\\
0.018234	1.0104\\
0.017075	1.0105\\
0.016962	1.0106\\
0.014984	1.0109\\
0.014839	1.0109\\
0.012781	1.0112\\
0.012626	1.0112\\
0.01092	1.0114\\
0.010513	1.0114\\
0.0090326	1.0115\\
0.0082597	1.0116\\
0.0073571	1.0117\\
0.0058847	1.0118\\
0.0058393	1.0118\\
0.0042567	1.0118\\
0.0027453	1.0119\\
0.0021551	1.0119\\
0.00077511	1.0119\\
0	1.0119\\
};
\addlegendentry{$\delta = 3.0\times10^{-4}$}

\addplot[color=mycolor2, , line width=0.75pt, dash pattern=on 5pt off 1pt]
  table[row sep=crcr]{%
0	0.52189\\
4.0581e-05	0.52189\\
0.0005109	0.52189\\
0.0060108	0.52193\\
0.0063365	0.52193\\
0.010393	0.52198\\
0.012422	0.52201\\
0.01443	0.52205\\
0.018351	0.52214\\
0.0187	0.52215\\
0.018816	0.52216\\
0.019037	0.52216\\
0.022829	0.52229\\
0.024813	0.52236\\
0.026667	0.52244\\
0.028639	0.52253\\
0.030521	0.52262\\
0.031523	0.52268\\
0.033402	0.5228\\
0.034223	0.52285\\
0.034653	0.52288\\
0.037418	0.52308\\
0.038969	0.52321\\
0.040215	0.52331\\
0.042428	0.52351\\
0.043438	0.5236\\
0.043802	0.52364\\
0.047417	0.52402\\
0.047454	0.52402\\
0.047459	0.52402\\
0.050347	0.52436\\
0.050751	0.52441\\
0.051485	0.5245\\
0.053515	0.52477\\
0.054611	0.52492\\
0.056808	0.52524\\
0.058145	0.52544\\
0.059492	0.52565\\
0.06146	0.52598\\
0.062268	0.52612\\
0.063338	0.52631\\
0.064735	0.52656\\
0.065784	0.52676\\
0.067318	0.52705\\
0.069176	0.52742\\
0.069976	0.52758\\
0.072204	0.52806\\
0.072505	0.52813\\
0.072597	0.52815\\
0.074602	0.5286\\
0.076463	0.52904\\
0.077023	0.52917\\
0.079875	0.52989\\
0.079972	0.52991\\
0.080101	0.52995\\
0.082691	0.53063\\
0.083721	0.53092\\
0.085686	0.53147\\
0.086857	0.53181\\
0.089091	0.53249\\
0.089792	0.5327\\
0.092712	0.53363\\
0.092788	0.53366\\
0.092812	0.53366\\
0.095478	0.53455\\
0.096561	0.53493\\
0.098646	0.53567\\
0.099505	0.53598\\
0.10099	0.53653\\
0.10226	0.53701\\
0.1031	0.53733\\
0.10449	0.53787\\
0.10545	0.53826\\
0.10679	0.53881\\
0.1077	0.53918\\
0.1092	0.53982\\
0.11009	0.5402\\
0.11126	0.5407\\
0.11216	0.5411\\
0.1133	0.54162\\
0.11416	0.54201\\
0.11587	0.5428\\
0.11645	0.54307\\
0.11804	0.54383\\
0.11882	0.54421\\
0.11986	0.54472\\
0.12136	0.54548\\
0.1216	0.5456\\
0.12179	0.5457\\
0.12388	0.54679\\
0.12475	0.54725\\
0.12612	0.54798\\
0.1278	0.54891\\
0.12785	0.54894\\
0.12958	0.54991\\
0.12966	0.54996\\
0.13004	0.55018\\
0.13131	0.55091\\
0.13154	0.55104\\
0.13352	0.55223\\
0.1339	0.55245\\
0.13525	0.55327\\
0.13668	0.55417\\
0.137	0.55437\\
0.13895	0.55562\\
0.13944	0.55593\\
0.14004	0.55632\\
0.14199	0.55763\\
0.14241	0.5579\\
0.14328	0.55851\\
0.14447	0.55933\\
0.14488	0.55961\\
0.14683	0.561\\
0.14727	0.56131\\
0.1491	0.56266\\
0.14964	0.56306\\
0.15146	0.56445\\
0.15179	0.5647\\
0.15273	0.56542\\
0.15376	0.56623\\
0.15415	0.56654\\
0.15556	0.56768\\
0.15606	0.56808\\
0.15619	0.56819\\
0.15845	0.57007\\
0.15865	0.57024\\
0.15897	0.57051\\
0.16074	0.57203\\
0.16241	0.57351\\
0.16255	0.57363\\
0.16272	0.57379\\
0.16435	0.57527\\
0.16521	0.57606\\
0.16595	0.57675\\
0.16658	0.57734\\
0.16747	0.57819\\
0.16891	0.5796\\
0.16915	0.57983\\
0.16988	0.58056\\
0.1709	0.58157\\
0.17118	0.58186\\
0.17252	0.58323\\
0.17304	0.58377\\
0.17464	0.58546\\
0.17464	0.58547\\
0.17464	0.58547\\
0.17634	0.5873\\
0.17641	0.58738\\
0.1775	0.58859\\
0.17839	0.5896\\
0.1785	0.58971\\
0.17945	0.5908\\
0.18085	0.59243\\
0.18092	0.59251\\
0.18103	0.59265\\
0.18239	0.59426\\
0.18318	0.59524\\
0.18378	0.59598\\
0.18518	0.59772\\
0.1854	0.59801\\
0.18672	0.5997\\
0.18729	0.60045\\
0.18795	0.60132\\
0.18846	0.60201\\
0.18931	0.60315\\
0.19034	0.60458\\
0.19087	0.60531\\
0.19234	0.60741\\
0.1924	0.6075\\
0.1925	0.60764\\
0.19361	0.60927\\
0.19392	0.60973\\
0.19461	0.61077\\
0.19516	0.6116\\
0.19622	0.61324\\
0.19649	0.61366\\
0.19696	0.61441\\
0.19778	0.6157\\
0.19839	0.61671\\
0.199	0.6177\\
0.19939	0.61834\\
0.2005	0.62024\\
0.20061	0.62042\\
0.20065	0.62048\\
0.20179	0.62248\\
0.20233	0.62345\\
0.20299	0.62464\\
0.20385	0.62623\\
0.20405	0.6266\\
0.20486	0.62812\\
0.20554	0.62946\\
0.20586	0.63006\\
0.20641	0.63117\\
0.20682	0.63198\\
0.20705	0.63247\\
0.20783	0.63407\\
0.20848	0.63544\\
0.20894	0.6364\\
0.20967	0.63801\\
0.20999	0.6387\\
0.21033	0.63948\\
0.211	0.64099\\
0.21153	0.64222\\
0.21201	0.64335\\
0.21246	0.64445\\
0.21294	0.64561\\
0.21333	0.64659\\
0.21383	0.64785\\
0.21436	0.64923\\
0.21463	0.64994\\
0.21485	0.65053\\
0.21551	0.6523\\
0.21608	0.6539\\
0.21636	0.65469\\
0.21681	0.65598\\
0.21712	0.65688\\
0.21733	0.65754\\
0.21788	0.65919\\
0.21864	0.66158\\
0.21866	0.66167\\
0.21868	0.66172\\
0.21943	0.66419\\
0.21965	0.66497\\
0.22022	0.66694\\
0.22056	0.66818\\
0.22096	0.66964\\
0.22139	0.67129\\
0.22167	0.67237\\
0.22201	0.67375\\
0.22229	0.67489\\
0.22279	0.67702\\
0.22279	0.67703\\
0.22327	0.67914\\
0.22337	0.67964\\
0.22382	0.68175\\
0.22395	0.68243\\
0.22436	0.68449\\
0.2245	0.68523\\
0.22485	0.68718\\
0.22498	0.6879\\
0.22534	0.68999\\
0.22543	0.69053\\
0.22581	0.69298\\
0.22584	0.6932\\
0.22625	0.69604\\
0.22625	0.69606\\
0.22647	0.69775\\
0.22664	0.69912\\
0.22665	0.69914\\
0.22683	0.70077\\
0.227	0.70226\\
0.22701	0.70228\\
0.22703	0.70251\\
0.2273	0.70526\\
0.22732	0.70545\\
0.22755	0.70812\\
0.2276	0.70878\\
0.22776	0.71096\\
0.22785	0.71236\\
0.22794	0.71381\\
0.22805	0.71595\\
0.22808	0.71661\\
0.22815	0.71851\\
0.22817	0.71924\\
0.22818	0.71948\\
0.22824	0.72182\\
0.22826	0.72302\\
0.22828	0.72446\\
0.22829	0.72691\\
0.22829	0.72704\\
0.22829	0.72724\\
0.22827	0.72961\\
0.22825	0.73085\\
0.22822	0.73217\\
0.22815	0.73441\\
0.22815	0.73462\\
0.22814	0.73476\\
0.22804	0.73727\\
0.22796	0.73892\\
0.2279	0.74007\\
0.22778	0.74198\\
0.22772	0.74294\\
0.22769	0.74341\\
0.22748	0.74602\\
0.22743	0.74666\\
0.22732	0.74793\\
0.22718	0.74946\\
0.22704	0.7508\\
0.22691	0.75212\\
0.22674	0.75363\\
0.2266	0.75489\\
0.22649	0.75578\\
0.22627	0.75757\\
0.22597	0.75988\\
0.22593	0.76018\\
0.22583	0.76087\\
0.22557	0.76266\\
0.22546	0.76341\\
0.2252	0.76509\\
0.22489	0.76703\\
0.22482	0.76745\\
0.22474	0.7679\\
0.22441	0.76982\\
0.22414	0.77129\\
0.22396	0.77231\\
0.22367	0.77381\\
0.22351	0.77461\\
0.22341	0.77515\\
0.22304	0.77697\\
0.22263	0.77893\\
0.22253	0.77937\\
0.22236	0.78014\\
0.22201	0.78176\\
0.22179	0.78272\\
0.2214	0.7844\\
0.221	0.78605\\
0.22077	0.78702\\
0.22012	0.78961\\
0.22012	0.78962\\
0.22012	0.78962\\
0.21939	0.79239\\
0.21918	0.79321\\
0.21869	0.79497\\
0.21835	0.79621\\
0.21795	0.79762\\
0.2175	0.79919\\
0.21715	0.80036\\
0.21661	0.80217\\
0.21631	0.80315\\
0.21567	0.8052\\
0.21541	0.80601\\
0.21465	0.80835\\
0.21446	0.80894\\
0.21392	0.81052\\
0.21351	0.81175\\
0.21333	0.81227\\
0.21249	0.81468\\
0.21224	0.8154\\
0.21148	0.8175\\
0.21094	0.81897\\
0.21055	0.82003\\
0.21003	0.8214\\
0.20956	0.82262\\
0.20915	0.82368\\
0.20845	0.8255\\
0.20742	0.82805\\
0.20731	0.82833\\
0.20721	0.82856\\
0.20615	0.83114\\
0.20513	0.83353\\
0.20496	0.83395\\
0.20477	0.83439\\
0.20376	0.83671\\
0.20306	0.83827\\
0.20235	0.83986\\
0.20156	0.84158\\
0.20069	0.84348\\
0.19994	0.84506\\
0.19893	0.84719\\
0.19825	0.84858\\
0.19716	0.85082\\
0.19657	0.852\\
0.19538	0.85435\\
0.19494	0.85521\\
0.19344	0.85808\\
0.19324	0.85848\\
0.19229	0.86025\\
0.19167	0.86142\\
0.19106	0.86254\\
0.19021	0.86411\\
0.19001	0.86447\\
0.18855	0.8671\\
0.18807	0.86795\\
0.1868	0.87018\\
0.18606	0.87146\\
0.18499	0.87329\\
0.18423	0.87458\\
0.18263	0.87724\\
0.1822	0.87796\\
0.18154	0.87903\\
0.18014	0.88129\\
0.17864	0.8837\\
0.17839	0.88408\\
0.17709	0.88613\\
0.17657	0.88693\\
0.17516	0.88911\\
0.17437	0.8903\\
0.17313	0.89217\\
0.17183	0.8941\\
0.17123	0.89499\\
0.16959	0.89738\\
0.16924	0.89788\\
0.16909	0.8981\\
0.16716	0.90086\\
0.16619	0.90221\\
0.16513	0.90369\\
0.16395	0.9053\\
0.16304	0.90655\\
0.16121	0.90902\\
0.16099	0.90932\\
0.16083	0.90953\\
0.159	0.91196\\
0.15744	0.91398\\
0.15689	0.91469\\
0.15562	0.91632\\
0.15494	0.91719\\
0.15472	0.91747\\
0.15283	0.91984\\
0.15212	0.92072\\
0.15026	0.92301\\
0.1498	0.92358\\
0.14801	0.92573\\
0.14767	0.92615\\
0.14756	0.92628\\
0.14554	0.92867\\
0.1449	0.92942\\
0.14327	0.93131\\
0.14229	0.93244\\
0.14086	0.93407\\
0.13901	0.93615\\
0.13897	0.9362\\
0.13893	0.93624\\
0.13691	0.93847\\
0.136	0.93946\\
0.13451	0.94108\\
0.1334	0.94226\\
0.13219	0.94355\\
0.1313	0.9445\\
0.12951	0.94636\\
0.12946	0.94641\\
0.12932	0.94655\\
0.12745	0.94848\\
0.12684	0.94909\\
0.12497	0.95098\\
0.12364	0.9523\\
0.12196	0.95394\\
0.12116	0.95473\\
0.11895	0.95685\\
0.11863	0.95715\\
0.11665	0.95901\\
0.11572	0.95988\\
0.11406	0.9614\\
0.11282	0.96253\\
0.11123	0.96396\\
0.10994	0.9651\\
0.10888	0.96603\\
0.10701	0.96765\\
0.10681	0.96783\\
0.10561	0.96884\\
0.10447	0.96982\\
0.10432	0.96994\\
0.10391	0.97028\\
0.10178	0.97204\\
0.10102	0.97267\\
0.099198	0.97414\\
0.09912	0.97421\\
0.099083	0.97424\\
0.097169	0.97576\\
0.095286	0.97722\\
0.095146	0.97733\\
0.09503	0.97742\\
0.093094	0.9789\\
0.091669	0.97997\\
0.090961	0.9805\\
0.089303	0.98172\\
0.088144	0.98256\\
0.086604	0.98366\\
0.085104	0.98471\\
0.08459	0.98507\\
0.084181	0.98535\\
0.082535	0.98648\\
0.081273	0.98733\\
0.080177	0.98807\\
0.078078	0.98944\\
0.077947	0.98952\\
0.077825	0.9896\\
0.07574	0.99093\\
0.074704	0.99157\\
0.073309	0.99243\\
0.072416	0.99298\\
0.071187	0.99371\\
0.070435	0.99416\\
0.069796	0.99454\\
0.068671	0.99519\\
0.067174	0.99605\\
0.066538	0.99641\\
0.064858	0.99733\\
0.064488	0.99754\\
0.064265	0.99766\\
0.062478	0.99862\\
0.061295	0.99924\\
0.060622	0.99959\\
0.05921	1.0003\\
0.058601	1.0006\\
0.056943	1.0014\\
0.056223	1.0018\\
0.054587	1.0026\\
0.053607	1.003\\
0.05231	1.0036\\
0.051171	1.0041\\
0.049891	1.0047\\
0.048694	1.0052\\
0.04787	1.0056\\
0.047074	1.0059\\
0.045962	1.0063\\
0.044753	1.0068\\
0.043995	1.0071\\
0.041994	1.0079\\
0.041916	1.0079\\
0.041866	1.0079\\
0.04009	1.0086\\
0.039074	1.0089\\
0.037803	1.0094\\
0.036458	1.0098\\
0.035743	1.0101\\
0.035421	1.0102\\
0.033707	1.0107\\
0.03334	1.0108\\
0.031926	1.0112\\
0.030313	1.0117\\
0.030186	1.0117\\
0.030046	1.0118\\
0.028514	1.0122\\
0.027438	1.0124\\
0.02671	1.0126\\
0.025629	1.0129\\
0.02416	1.0132\\
0.023847	1.0133\\
0.022366	1.0136\\
0.021789	1.0137\\
0.019953	1.0141\\
0.019737	1.0141\\
0.017922	1.0145\\
0.01767	1.0145\\
0.015833	1.0148\\
0.015352	1.0149\\
0.013623	1.0151\\
0.013524	1.0151\\
0.013408	1.0151\\
0.01193	1.0153\\
0.010787	1.0154\\
0.010255	1.0155\\
0.0095815	1.0155\\
0.0082567	1.0157\\
0.0073585	1.0157\\
0.0061433	1.0158\\
0.0049338	1.0159\\
0.0042341	1.0159\\
0.0036395	1.0159\\
0.0020891	1.016\\
0.00084425	1.016\\
0	1.016\\
};
\addlegendentry{$\delta = 6.0\times10^{-4}$}

\addplot[color=mycolor3, , line width=0.75pt, dash pattern=on 5pt off 1pt on 2pt off 1pt on 7pt off 1pt]
  table[row sep=crcr]{%
0	0.52979\\
0.0039148	0.52982\\
0.0054585	0.52983\\
0.0070839	0.52985\\
0.010489	0.52989\\
0.011886	0.52991\\
0.014682	0.52996\\
0.016379	0.53\\
0.01874	0.53007\\
0.019936	0.5301\\
0.020755	0.53013\\
0.02432	0.53026\\
0.025801	0.53033\\
0.02827	0.53044\\
0.029518	0.5305\\
0.032202	0.53065\\
0.032329	0.53066\\
0.034707	0.53081\\
0.035502	0.53087\\
0.036447	0.53094\\
0.037965	0.53106\\
0.039221	0.53116\\
0.040591	0.53128\\
0.042187	0.53143\\
0.043526	0.53155\\
0.046326	0.53185\\
0.047	0.53192\\
0.047177	0.53194\\
0.047452	0.53197\\
0.049975	0.53227\\
0.051604	0.53248\\
0.052426	0.53258\\
0.054362	0.53285\\
0.055156	0.53296\\
0.056318	0.53314\\
0.057988	0.53339\\
0.058889	0.53354\\
0.060977	0.53388\\
0.061873	0.53404\\
0.062842	0.53421\\
0.064468	0.5345\\
0.066069	0.53481\\
0.067297	0.53505\\
0.068404	0.53527\\
0.0692	0.53543\\
0.071043	0.53582\\
0.072622	0.53617\\
0.073076	0.53627\\
0.074069	0.5365\\
0.075038	0.53672\\
0.075357	0.5368\\
0.077418	0.5373\\
0.07844	0.53756\\
0.079969	0.53795\\
0.081886	0.53846\\
0.082706	0.53869\\
0.084803	0.53928\\
0.085871	0.53959\\
0.087376	0.54003\\
0.089395	0.54065\\
0.089983	0.54083\\
0.091253	0.54124\\
0.092284	0.54157\\
0.094351	0.54226\\
0.094531	0.54232\\
0.095669	0.54272\\
0.097138	0.54323\\
0.097287	0.54328\\
0.099343	0.54403\\
0.099603	0.54413\\
0.10111	0.54469\\
0.10289	0.54538\\
0.10299	0.54541\\
0.10522	0.54631\\
0.10524	0.54631\\
0.10526	0.54632\\
0.10732	0.54717\\
0.10912	0.54794\\
0.10957	0.54813\\
0.11199	0.5492\\
0.11208	0.54924\\
0.11231	0.54934\\
0.11451	0.55035\\
0.11519	0.55066\\
0.1166	0.55133\\
0.11796	0.552\\
0.1185	0.55226\\
0.12057	0.5533\\
0.12109	0.55357\\
0.12284	0.55447\\
0.12315	0.55463\\
0.12403	0.55511\\
0.12501	0.55563\\
0.12545	0.55587\\
0.12709	0.55678\\
0.1281	0.55734\\
0.12919	0.55796\\
0.13062	0.5588\\
0.13129	0.55919\\
0.13352	0.56053\\
0.13372	0.56065\\
0.13392	0.56078\\
0.13614	0.56216\\
0.13677	0.56256\\
0.13855	0.5637\\
0.13911	0.56407\\
0.14119	0.56545\\
0.14133	0.56555\\
0.14166	0.56578\\
0.14335	0.56694\\
0.14394	0.56736\\
0.14512	0.56819\\
0.14649	0.56918\\
0.14697	0.56953\\
0.14752	0.56994\\
0.14857	0.57071\\
0.1493	0.57126\\
0.1503	0.57203\\
0.15172	0.57312\\
0.1522	0.5735\\
0.15353	0.57456\\
0.15521	0.57592\\
0.15531	0.576\\
0.15538	0.57606\\
0.15717	0.57755\\
0.15843	0.57862\\
0.15894	0.57906\\
0.15937	0.57943\\
0.16084	0.58072\\
0.16229	0.58202\\
0.1629	0.58258\\
0.16348	0.58312\\
0.16504	0.58457\\
0.16599	0.58547\\
0.16678	0.58622\\
0.16801	0.58743\\
0.16834	0.58775\\
0.16943	0.58883\\
0.17027	0.58969\\
0.17111	0.59054\\
0.17203	0.5915\\
0.17269	0.59219\\
0.17368	0.59325\\
0.17465	0.59429\\
0.17549	0.59521\\
0.17686	0.59674\\
0.17709	0.597\\
0.17764	0.59764\\
0.17851	0.59863\\
0.17895	0.59914\\
0.1798	0.60013\\
0.18042	0.60087\\
0.18149	0.60216\\
0.18198	0.60276\\
0.18318	0.60424\\
0.18364	0.60483\\
0.18466	0.60613\\
0.1859	0.60774\\
0.18617	0.60809\\
0.18679	0.60892\\
0.18761	0.61001\\
0.1879	0.6104\\
0.18905	0.61199\\
0.18957	0.61272\\
0.19043	0.61393\\
0.19156	0.61556\\
0.19168	0.61573\\
0.19184	0.61597\\
0.1929	0.61754\\
0.19363	0.61864\\
0.19442	0.61984\\
0.1957	0.62185\\
0.19578	0.62198\\
0.1959	0.62217\\
0.19704	0.62401\\
0.19776	0.6252\\
0.19825	0.62602\\
0.19874	0.62686\\
0.19952	0.62818\\
0.20051	0.62992\\
0.20077	0.63037\\
0.20143	0.63157\\
0.20204	0.63268\\
0.20226	0.6331\\
0.20331	0.63507\\
0.20418	0.63674\\
0.20455	0.63746\\
0.20495	0.63826\\
0.20586	0.64008\\
0.20688	0.64221\\
0.20713	0.64273\\
0.20734	0.64317\\
0.20829	0.64524\\
0.20896	0.64673\\
0.20921	0.64727\\
0.20944	0.6478\\
0.21007	0.64926\\
0.21078	0.65093\\
0.21116	0.65186\\
0.21194	0.65378\\
0.21227	0.6546\\
0.21321	0.65704\\
0.21332	0.65731\\
0.21345	0.65766\\
0.21423	0.65978\\
0.21487	0.66157\\
0.21495	0.66179\\
0.21548	0.66335\\
0.21578	0.6642\\
0.21581	0.66431\\
0.21663	0.6668\\
0.21674	0.66714\\
0.21743	0.66932\\
0.21756	0.66975\\
0.21818	0.6718\\
0.21828	0.67214\\
0.2188	0.67394\\
0.21938	0.67605\\
0.21944	0.67626\\
0.21954	0.67665\\
0.2201	0.67877\\
0.22027	0.67942\\
0.2208	0.68155\\
0.22095	0.68219\\
0.22141	0.68417\\
0.22162	0.68507\\
0.22198	0.68674\\
0.22228	0.68814\\
0.22252	0.68929\\
0.2229	0.6912\\
0.22303	0.69188\\
0.22333	0.69348\\
0.22359	0.69494\\
0.2238	0.69619\\
0.22404	0.69761\\
0.2243	0.69929\\
0.22445	0.70027\\
0.22471	0.70207\\
0.22491	0.70354\\
0.22505	0.70464\\
0.22514	0.70535\\
0.22539	0.70731\\
0.22561	0.70934\\
0.22567	0.70987\\
0.22577	0.71088\\
0.22594	0.71254\\
0.22599	0.7132\\
0.22616	0.7151\\
0.22628	0.71674\\
0.22636	0.71776\\
0.22641	0.71846\\
0.22653	0.72042\\
0.22658	0.72127\\
0.22667	0.72299\\
0.22671	0.72408\\
0.22678	0.72568\\
0.22682	0.72719\\
0.22685	0.72841\\
0.22689	0.73043\\
0.2269	0.73104\\
0.22691	0.73287\\
0.22691	0.73351\\
0.22691	0.73372\\
0.2269	0.73603\\
0.22688	0.73746\\
0.22686	0.73867\\
0.22681	0.74038\\
0.22679	0.74121\\
0.22677	0.74181\\
0.2267	0.74372\\
0.22659	0.74607\\
0.22659	0.74611\\
0.22659	0.74615\\
0.22645	0.74859\\
0.22632	0.75058\\
0.22628	0.75109\\
0.22624	0.75167\\
0.22609	0.75357\\
0.22595	0.75521\\
0.22586	0.7562\\
0.22575	0.75734\\
0.22562	0.75868\\
0.22551	0.7597\\
0.22535	0.76118\\
0.22514	0.76296\\
0.22507	0.76354\\
0.22501	0.76399\\
0.22475	0.76605\\
0.22454	0.7676\\
0.22442	0.76844\\
0.2242	0.77001\\
0.224	0.7713\\
0.22385	0.77225\\
0.22361	0.77377\\
0.22336	0.77525\\
0.22303	0.77712\\
0.22286	0.77812\\
0.22257	0.77967\\
0.22238	0.78071\\
0.2223	0.78111\\
0.22192	0.78308\\
0.22171	0.78411\\
0.22141	0.78558\\
0.221	0.78747\\
0.22089	0.788\\
0.22074	0.78864\\
0.2203	0.79061\\
0.21979	0.79277\\
0.21966	0.79333\\
0.21946	0.79415\\
0.21907	0.79574\\
0.21882	0.79672\\
0.21845	0.79818\\
0.21775	0.80084\\
0.21774	0.80084\\
0.21774	0.80085\\
0.21702	0.8035\\
0.21665	0.8048\\
0.21626	0.80614\\
0.21575	0.8079\\
0.21558	0.80848\\
0.21544	0.80893\\
0.21483	0.81094\\
0.21418	0.81302\\
0.21394	0.81376\\
0.21313	0.81628\\
0.2131	0.81635\\
0.21296	0.81677\\
0.21225	0.81893\\
0.21214	0.81924\\
0.21133	0.82159\\
0.21104	0.8224\\
0.21049	0.82395\\
0.20979	0.82587\\
0.20951	0.82667\\
0.20856	0.82921\\
0.20847	0.82944\\
0.20791	0.8309\\
0.20732	0.83241\\
0.20724	0.83261\\
0.20598	0.83579\\
0.20594	0.83589\\
0.20577	0.83629\\
0.20472	0.83886\\
0.20431	0.83984\\
0.20336	0.84208\\
0.20259	0.84386\\
0.20197	0.84529\\
0.20104	0.84737\\
0.20062	0.84831\\
0.1994	0.85098\\
0.19916	0.8515\\
0.19777	0.85445\\
0.19759	0.85482\\
0.19693	0.85617\\
0.19601	0.85809\\
0.19578	0.85855\\
0.19441	0.86131\\
0.19411	0.8619\\
0.19277	0.86452\\
0.19248	0.86509\\
0.19122	0.86751\\
0.1909	0.86811\\
0.18989	0.87\\
0.18878	0.87205\\
0.18852	0.87254\\
0.18698	0.87533\\
0.18696	0.87536\\
0.18681	0.87562\\
0.18522	0.87845\\
0.18502	0.8788\\
0.18325	0.88186\\
0.18301	0.88226\\
0.18114	0.88543\\
0.18093	0.88579\\
0.17901	0.88895\\
0.17874	0.88939\\
0.17695	0.89228\\
0.1764	0.89315\\
0.17449	0.89615\\
0.17419	0.89662\\
0.17217	0.89972\\
0.17174	0.90037\\
0.17025	0.90261\\
0.16937	0.90392\\
0.16817	0.90568\\
0.16707	0.90728\\
0.16524	0.90991\\
0.16479	0.91055\\
0.16429	0.91125\\
0.16253	0.91373\\
0.16051	0.91651\\
0.16041	0.91664\\
0.16027	0.91683\\
0.15819	0.91965\\
0.15688	0.92138\\
0.15582	0.9228\\
0.15393	0.92525\\
0.15352	0.92579\\
0.15154	0.92831\\
0.15114	0.92882\\
0.15106	0.92893\\
0.14893	0.93159\\
0.14768	0.93313\\
0.14673	0.9343\\
0.14505	0.93633\\
0.1442	0.93735\\
0.14243	0.93945\\
0.14163	0.94039\\
0.14001	0.94228\\
0.13891	0.94354\\
0.13743	0.94522\\
0.13659	0.94618\\
0.1344	0.94863\\
0.13439	0.94864\\
0.13438	0.94865\\
0.13194	0.95133\\
0.12979	0.95364\\
0.12961	0.95384\\
0.12945	0.954\\
0.12736	0.95621\\
0.12563	0.95801\\
0.12524	0.95842\\
0.12472	0.95895\\
0.12313	0.96057\\
0.12178	0.96193\\
0.12092	0.96279\\
0.11891	0.96478\\
0.11872	0.96496\\
0.11636	0.96725\\
0.11592	0.96767\\
0.11422	0.96928\\
0.11273	0.97068\\
0.11228	0.9711\\
0.11027	0.97294\\
0.11005	0.97314\\
0.1088	0.97427\\
0.10805	0.97495\\
0.10735	0.97556\\
0.10597	0.97679\\
0.10568	0.97704\\
0.10363	0.97883\\
0.10278	0.97956\\
0.10163	0.98053\\
0.10104	0.98102\\
0.099122	0.98263\\
0.098631	0.98303\\
0.096601	0.98468\\
0.096268	0.98495\\
0.094127	0.98665\\
0.094077	0.98669\\
0.093763	0.98693\\
0.092041	0.98828\\
0.091756	0.9885\\
0.089888	0.98992\\
0.089231	0.99041\\
0.087984	0.99134\\
0.086343	0.99255\\
0.085964	0.99283\\
0.085288	0.99331\\
0.0841	0.99417\\
0.08308	0.99488\\
0.08198	0.99565\\
0.081131	0.99624\\
0.07993	0.99706\\
0.078845	0.9978\\
0.077861	0.99845\\
0.076525	0.99933\\
0.075883	0.99975\\
0.07439	1.0007\\
0.072737	1.0018\\
0.072457	1.0019\\
0.072171	1.0021\\
0.070371	1.0032\\
0.068906	1.0041\\
0.067967	1.0046\\
0.066478	1.0055\\
0.06548	1.0061\\
0.063209	1.0073\\
0.062864	1.0075\\
0.062793	1.0076\\
0.062301	1.0078\\
0.060166	1.009\\
0.059599	1.0093\\
0.05778	1.0102\\
0.056724	1.0108\\
0.055549	1.0113\\
0.053998	1.0121\\
0.05329	1.0124\\
0.052589	1.0128\\
0.050965	1.0135\\
0.050236	1.0138\\
0.048438	1.0146\\
0.048111	1.0148\\
0.047241	1.0151\\
0.046299	1.0155\\
0.045939	1.0157\\
0.044273	1.0164\\
0.043723	1.0166\\
0.042743	1.017\\
0.041296	1.0175\\
0.04114	1.0176\\
0.039544	1.0182\\
0.038659	1.0185\\
0.03735	1.0189\\
0.036384	1.0193\\
0.035238	1.0196\\
0.034261	1.02\\
0.032871	1.0204\\
0.032482	1.0205\\
0.031172	1.0209\\
0.030666	1.021\\
0.030105	1.0212\\
0.02895	1.0215\\
0.027578	1.0219\\
0.027047	1.022\\
0.025916	1.0223\\
0.024653	1.0226\\
0.024135	1.0227\\
0.022413	1.0231\\
0.022142	1.0232\\
0.020748	1.0234\\
0.02004	1.0236\\
0.019948	1.0236\\
0.019221	1.0237\\
0.017912	1.024\\
0.017711	1.024\\
0.017339	1.0241\\
0.015917	1.0243\\
0.014847	1.0245\\
0.014105	1.0246\\
0.013507	1.0246\\
0.012195	1.0248\\
0.011574	1.0249\\
0.010227	1.025\\
0.0098678	1.0251\\
0.0080233	1.0252\\
0.0079719	1.0252\\
0.0067676	1.0253\\
0.0058142	1.0254\\
0.0057868	1.0254\\
0.0056744	1.0254\\
0.0037582	1.0255\\
0.0031043	1.0255\\
0.0018184	1.0255\\
0.00065897	1.0255\\
0	1.0256\\
};
\addlegendentry{$\delta = 1.2\times10^{-3}$}

\addplot[color=mycolor4, , line width=0.75pt, dash pattern=on 5pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
0	0.54778\\
0.0033921	0.5478\\
0.0054186	0.54781\\
0.0064296	0.54782\\
0.0089512	0.54785\\
0.0097595	0.54786\\
0.01028	0.54787\\
0.013376	0.54793\\
0.01627	0.548\\
0.018362	0.54805\\
0.021107	0.54814\\
0.023619	0.54824\\
0.024529	0.54827\\
0.025438	0.54832\\
0.028009	0.54845\\
0.030066	0.54857\\
0.031756	0.54867\\
0.034686	0.54888\\
0.035675	0.54895\\
0.038834	0.54921\\
0.039416	0.54926\\
0.039659	0.54928\\
0.042859	0.54959\\
0.045255	0.54984\\
0.046077	0.54993\\
0.046513	0.54998\\
0.048816	0.55027\\
0.04992	0.5504\\
0.050382	0.55046\\
0.052604	0.55076\\
0.055277	0.55115\\
0.055788	0.55123\\
0.056635	0.55137\\
0.058654	0.55169\\
0.059698	0.55187\\
0.061163	0.55212\\
0.063736	0.5526\\
0.064224	0.55269\\
0.06491	0.55282\\
0.066678	0.55317\\
0.06752	0.55334\\
0.068715	0.5536\\
0.069582	0.55378\\
0.072138	0.55436\\
0.072894	0.55453\\
0.075832	0.55524\\
0.075843	0.55524\\
0.075881	0.55525\\
0.078727	0.55598\\
0.079496	0.55618\\
0.081222	0.55666\\
0.082212	0.55693\\
0.082535	0.55703\\
0.084245	0.55753\\
0.085588	0.55792\\
0.086032	0.55805\\
0.087183	0.55841\\
0.088884	0.55894\\
0.089292	0.55907\\
0.092001	0.55996\\
0.092247	0.56005\\
0.092848	0.56025\\
0.094267	0.56074\\
0.096129	0.56141\\
0.096451	0.56152\\
0.096541	0.56155\\
0.099289	0.56258\\
0.099556	0.56268\\
0.10229	0.56375\\
0.10244	0.56381\\
0.10511	0.5649\\
0.10515	0.56491\\
0.10613	0.56534\\
0.10787	0.56608\\
0.10799	0.56613\\
0.11075	0.56736\\
0.11113	0.56754\\
0.11352	0.56865\\
0.11425	0.569\\
0.1155	0.56961\\
0.11678	0.57024\\
0.11764	0.57067\\
0.11901	0.57136\\
0.12019	0.57198\\
0.12092	0.57237\\
0.12313	0.57355\\
0.12327	0.57363\\
0.12341	0.57371\\
0.12589	0.57508\\
0.12616	0.57524\\
0.12661	0.57549\\
0.12796	0.57627\\
0.12889	0.57683\\
0.12992	0.57743\\
0.1316	0.57846\\
0.13203	0.57872\\
0.13403	0.57997\\
0.1348	0.58047\\
0.13698	0.58189\\
0.13743	0.58219\\
0.13875	0.58308\\
0.13955	0.58362\\
0.14141	0.58491\\
0.14184	0.58521\\
0.14348	0.58639\\
0.14411	0.58685\\
0.14564	0.58797\\
0.14589	0.58816\\
0.146	0.58825\\
0.14757	0.58943\\
0.14869	0.5903\\
0.14927	0.59075\\
0.15123	0.59231\\
0.15136	0.59242\\
0.15142	0.59246\\
0.15332	0.59401\\
0.15448	0.59498\\
0.15522	0.59561\\
0.15622	0.59647\\
0.15701	0.59715\\
0.15757	0.59765\\
0.15869	0.59864\\
0.16015	0.59997\\
0.16049	0.60028\\
0.16188	0.60157\\
0.16239	0.60205\\
0.16257	0.60221\\
0.16431	0.60388\\
0.16501	0.60457\\
0.16666	0.60621\\
0.16704	0.60659\\
0.16829	0.60789\\
0.16912	0.60873\\
0.16931	0.60894\\
0.17106	0.6108\\
0.17166	0.61145\\
0.17263	0.61251\\
0.17316	0.61309\\
0.17442	0.61451\\
0.17501	0.61518\\
0.17579	0.61609\\
0.17673	0.61719\\
0.17815	0.6189\\
0.17868	0.61953\\
0.18025	0.62147\\
0.18058	0.62188\\
0.18207	0.62379\\
0.18239	0.6242\\
0.18249	0.62433\\
0.18401	0.62633\\
0.18495	0.62761\\
0.18538	0.62821\\
0.18702	0.63049\\
0.18703	0.63051\\
0.18707	0.63056\\
0.18861	0.63279\\
0.18939	0.63393\\
0.19028	0.63527\\
0.19138	0.63695\\
0.19195	0.63785\\
0.19303	0.63956\\
0.19341	0.64016\\
0.194	0.64113\\
0.1946	0.64211\\
0.19536	0.6434\\
0.19568	0.64393\\
0.19617	0.64477\\
0.19676	0.6458\\
0.19694	0.64611\\
0.19834	0.64861\\
0.19847	0.64884\\
0.19866	0.64921\\
0.19983	0.65139\\
0.20051	0.65268\\
0.20125	0.65413\\
0.20195	0.65551\\
0.20264	0.65692\\
0.2034	0.65849\\
0.20398	0.65972\\
0.20476	0.6614\\
0.20523	0.66244\\
0.206	0.66415\\
0.20643	0.66513\\
0.20713	0.66676\\
0.20762	0.66795\\
0.20802	0.66891\\
0.20903	0.67144\\
0.20909	0.67158\\
0.20922	0.67192\\
0.21014	0.67431\\
0.21059	0.67554\\
0.21108	0.67688\\
0.21172	0.67869\\
0.21189	0.67916\\
0.21268	0.68149\\
0.21284	0.68198\\
0.21363	0.68444\\
0.2138	0.68497\\
0.214	0.68562\\
0.21464	0.68774\\
0.21514	0.68944\\
0.21543	0.69046\\
0.21597	0.69242\\
0.21615	0.69308\\
0.21625	0.69343\\
0.21675	0.69534\\
0.2171	0.69677\\
0.21735	0.69777\\
0.21779	0.6996\\
0.21821	0.70146\\
0.21844	0.70248\\
0.21898	0.70504\\
0.21904	0.70534\\
0.21933	0.70677\\
0.21958	0.70805\\
0.21962	0.70824\\
0.22006	0.71065\\
0.22016	0.71122\\
0.2205	0.71317\\
0.22064	0.71402\\
0.22089	0.71558\\
0.22106	0.71676\\
0.22124	0.71797\\
0.22162	0.72077\\
0.22164	0.72093\\
0.22165	0.721\\
0.22174	0.72174\\
0.22207	0.72447\\
0.2221	0.72474\\
0.22217	0.72546\\
0.22241	0.72771\\
0.22252	0.72887\\
0.22267	0.73054\\
0.22283	0.73251\\
0.22289	0.73323\\
0.22293	0.73379\\
0.22308	0.73602\\
0.22322	0.73866\\
0.22323	0.73872\\
0.22323	0.73878\\
0.22334	0.74149\\
0.22341	0.74348\\
0.22344	0.74447\\
0.22345	0.74536\\
0.22349	0.74729\\
0.2235	0.74901\\
0.2235	0.75004\\
0.22349	0.75159\\
0.22349	0.75272\\
0.22348	0.75344\\
0.22344	0.75563\\
0.2234	0.7572\\
0.22336	0.75843\\
0.22326	0.76088\\
0.22325	0.76124\\
0.22317	0.76274\\
0.2231	0.76408\\
0.22308	0.76437\\
0.22293	0.76685\\
0.22284	0.76804\\
0.22273	0.76953\\
0.22252	0.77198\\
0.22251	0.77206\\
0.2225	0.77218\\
0.22226	0.77464\\
0.22214	0.7758\\
0.22197	0.7774\\
0.22183	0.77864\\
0.22154	0.78099\\
0.22153	0.78112\\
0.22151	0.78125\\
0.22118	0.78374\\
0.2209	0.78574\\
0.22082	0.78628\\
0.22048	0.78852\\
0.22041	0.789\\
0.22027	0.78985\\
0.21999	0.79156\\
0.21975	0.79296\\
0.21957	0.79404\\
0.21937	0.79513\\
0.21913	0.79643\\
0.21894	0.79749\\
0.2186	0.79923\\
0.21814	0.80153\\
0.21799	0.80226\\
0.21784	0.80299\\
0.21738	0.80512\\
0.21703	0.80667\\
0.2168	0.80774\\
0.21627	0.80997\\
0.21621	0.81025\\
0.21591	0.81146\\
0.21557	0.81284\\
0.2155	0.81314\\
0.21488	0.81556\\
0.21472	0.81618\\
0.21415	0.81834\\
0.2139	0.81926\\
0.21339	0.82109\\
0.213	0.82247\\
0.21266	0.82366\\
0.21211	0.82556\\
0.2119	0.82625\\
0.21118	0.82865\\
0.21111	0.82887\\
0.21073	0.83008\\
0.2103	0.83149\\
0.21021	0.83174\\
0.20943	0.83418\\
0.20921	0.83484\\
0.2085	0.83697\\
0.20816	0.83799\\
0.20752	0.83985\\
0.20708	0.84111\\
0.20642	0.84297\\
0.20598	0.84419\\
0.20541	0.84573\\
0.20485	0.84724\\
0.20408	0.84925\\
0.20363	0.85045\\
0.20278	0.8526\\
0.20226	0.85393\\
0.20145	0.85593\\
0.20071	0.85775\\
0.20009	0.85923\\
0.19899	0.86185\\
0.1987	0.86253\\
0.1981	0.8639\\
0.19735	0.86562\\
0.19687	0.86669\\
0.19598	0.86868\\
0.19492	0.87101\\
0.19457	0.87177\\
0.19312	0.87488\\
0.19303	0.87507\\
0.19197	0.87726\\
0.19126	0.87873\\
0.19119	0.87886\\
0.19061	0.88004\\
0.18936	0.88258\\
0.18917	0.88295\\
0.1875	0.88624\\
0.18667	0.88783\\
0.18558	0.88992\\
0.18444	0.89205\\
0.18349	0.89384\\
0.18212	0.89634\\
0.18134	0.89777\\
0.17968	0.90073\\
0.17927	0.90145\\
0.17721	0.90503\\
0.17704	0.90532\\
0.17493	0.90892\\
0.17451	0.90963\\
0.17259	0.91281\\
0.17217	0.91351\\
0.17016	0.91676\\
0.16985	0.91726\\
0.16778	0.92054\\
0.16738	0.92117\\
0.16583	0.9236\\
0.16402	0.92637\\
0.16357	0.92705\\
0.16298	0.92795\\
0.16123	0.93058\\
0.1598	0.93268\\
0.15876	0.93421\\
0.15633	0.93771\\
0.15615	0.93797\\
0.15573	0.93856\\
0.15353	0.94168\\
0.15248	0.94313\\
0.15115	0.94496\\
0.1492	0.94762\\
0.14849	0.94858\\
0.14807	0.94914\\
0.14568	0.95233\\
0.14458	0.95378\\
0.1426	0.95634\\
0.14191	0.95723\\
0.14129	0.95801\\
0.13934	0.9605\\
0.13788	0.96231\\
0.1366	0.96389\\
0.13455	0.9664\\
0.134	0.96707\\
0.13227	0.96916\\
0.13039	0.97138\\
0.12961	0.97229\\
0.12858	0.97348\\
0.12697	0.97535\\
0.12559	0.97691\\
0.12431	0.97836\\
0.12298	0.97984\\
0.1218	0.98116\\
0.1199	0.98324\\
0.11885	0.98437\\
0.11719	0.98615\\
0.11496	0.98849\\
0.1146	0.98887\\
0.11371	0.98978\\
0.11193	0.99162\\
0.11116	0.9924\\
0.10894	0.99464\\
0.10716	0.99638\\
0.10612	0.9974\\
0.10304	1.0003\\
0.10298	1.0004\\
0.10291	1.0005\\
0.10002	1.0032\\
0.098194	1.0048\\
0.097288	1.0056\\
0.095826	1.0069\\
0.094566	1.008\\
0.093572	1.0089\\
0.091869	1.0104\\
0.089645	1.0122\\
0.089261	1.0125\\
0.088892	1.0128\\
0.086763	1.0146\\
0.085642	1.0155\\
0.084335	1.0165\\
0.082696	1.0178\\
0.082034	1.0183\\
0.081162	1.019\\
0.079745	1.02\\
0.078987	1.0206\\
0.077313	1.0218\\
0.076067	1.0227\\
0.074505	1.0238\\
0.073003	1.0249\\
0.07209	1.0255\\
0.071191	1.0261\\
0.069578	1.0272\\
0.067037	1.0288\\
0.066888	1.0289\\
0.066825	1.029\\
0.063914	1.0308\\
0.063766	1.0309\\
0.061461	1.0322\\
0.06109	1.0325\\
0.058839	1.0338\\
0.058333	1.034\\
0.056694	1.0349\\
0.056589	1.035\\
0.056355	1.0351\\
0.054514	1.0361\\
0.054314	1.0362\\
0.052339	1.0372\\
0.052328	1.0372\\
0.052291	1.0373\\
0.050622	1.0381\\
0.049538	1.0386\\
0.049002	1.0389\\
0.048655	1.039\\
0.047565	1.0396\\
0.04596	1.0403\\
0.045792	1.0404\\
0.045629	1.0404\\
0.043899	1.0412\\
0.042214	1.0419\\
0.042079	1.042\\
0.041864	1.0421\\
0.040326	1.0427\\
0.038867	1.0433\\
0.038592	1.0434\\
0.037235	1.0439\\
0.037099	1.0439\\
0.035591	1.0445\\
0.035105	1.0447\\
0.033515	1.0452\\
0.033192	1.0453\\
0.031278	1.0459\\
0.031271	1.0459\\
0.029587	1.0465\\
0.029128	1.0466\\
0.027043	1.0472\\
0.026953	1.0472\\
0.026921	1.0472\\
0.024597	1.0478\\
0.024387	1.0479\\
0.022375	1.0484\\
0.021268	1.0486\\
0.020224	1.0488\\
0.019756	1.0489\\
0.018231	1.0492\\
0.017616	1.0493\\
0.017061	1.0494\\
0.015536	1.0497\\
0.014903	1.0498\\
0.013381	1.05\\
0.012593	1.0501\\
0.011585	1.0503\\
0.010846	1.0503\\
0.0098077	1.0505\\
0.0092117	1.0505\\
0.0085271	1.0506\\
0.0073021	1.0507\\
0.0056045	1.0508\\
0.0055585	1.0508\\
0.005512	1.0508\\
0.0038633	1.0509\\
0.0020739	1.051\\
0.0019687	1.051\\
0.0017606	1.051\\
0	1.051\\
};
\addlegendentry{$\delta = 2.5\times10^{-3}$}

\addplot[color=mycolor5, , line width=0.75pt, dash pattern=on 7pt off 1pt on 3pt off 1pt]
  table[row sep=crcr]{%
0	0.57531\\
0.001758	0.57532\\
0.0060669	0.57535\\
0.0095151	0.57539\\
0.011041	0.57541\\
0.012738	0.57546\\
0.01507	0.57552\\
0.016488	0.57556\\
0.018692	0.57563\\
0.021055	0.57571\\
0.022945	0.5758\\
0.024317	0.57587\\
0.027336	0.57603\\
0.02765	0.57605\\
0.030037	0.5762\\
0.031265	0.57629\\
0.032593	0.57638\\
0.032704	0.57639\\
0.036215	0.57667\\
0.036403	0.57669\\
0.038599	0.57688\\
0.040585	0.57708\\
0.041338	0.57716\\
0.043618	0.57741\\
0.045627	0.57765\\
0.047206	0.57784\\
0.049491	0.57815\\
0.050441	0.57828\\
0.05307	0.57867\\
0.053406	0.57872\\
0.05582	0.5791\\
0.05832	0.57953\\
0.058705	0.5796\\
0.059251	0.5797\\
0.061572	0.58013\\
0.063708	0.58055\\
0.063914	0.58059\\
0.065271	0.58087\\
0.066563	0.58115\\
0.066677	0.58117\\
0.067039	0.58125\\
0.069697	0.58185\\
0.072153	0.58244\\
0.072809	0.5826\\
0.0731	0.58267\\
0.076012	0.58342\\
0.077625	0.58386\\
0.079194	0.58429\\
0.080869	0.58477\\
0.082983	0.5854\\
0.083425	0.58554\\
0.086333	0.58645\\
0.087019	0.58667\\
0.089929	0.58764\\
0.090165	0.58773\\
0.093357	0.58886\\
0.093617	0.58895\\
0.096307	0.58996\\
0.097016	0.59023\\
0.099415	0.59118\\
0.10048	0.59161\\
0.10228	0.59236\\
0.10412	0.59315\\
0.10492	0.5935\\
0.10658	0.59424\\
0.10745	0.59463\\
0.10811	0.59494\\
0.10998	0.59582\\
0.11176	0.59668\\
0.11258	0.59708\\
0.11342	0.5975\\
0.11523	0.59842\\
0.1168	0.59924\\
0.11779	0.59975\\
0.11955	0.60072\\
0.12055	0.60127\\
0.12097	0.6015\\
0.12385	0.60315\\
0.12409	0.60329\\
0.12603	0.60444\\
0.12667	0.60482\\
0.12675	0.60487\\
0.12938	0.6065\\
0.1294	0.60651\\
0.1319	0.60811\\
0.13217	0.60829\\
0.13429	0.6097\\
0.13506	0.61022\\
0.13659	0.61128\\
0.13793	0.61223\\
0.1388	0.61285\\
0.14075	0.61427\\
0.14085	0.61434\\
0.14089	0.61438\\
0.14309	0.61603\\
0.14374	0.61653\\
0.14603	0.61833\\
0.14631	0.61855\\
0.14771	0.6197\\
0.14903	0.62077\\
0.14928	0.62098\\
0.15079	0.62227\\
0.15189	0.6232\\
0.15209	0.62338\\
0.15422	0.62526\\
0.15521	0.62616\\
0.15642	0.62727\\
0.15839	0.62913\\
0.15855	0.62928\\
0.15877	0.62949\\
0.16067	0.63134\\
0.16207	0.63276\\
0.16283	0.63353\\
0.16341	0.63413\\
0.165	0.63578\\
0.16613	0.63699\\
0.16669	0.6376\\
0.16817	0.63922\\
0.1688	0.63993\\
0.17022	0.64154\\
0.17132	0.64283\\
0.17213	0.64378\\
0.17378	0.64578\\
0.17385	0.64586\\
0.17572	0.64819\\
0.17576	0.64824\\
0.17754	0.65054\\
0.17813	0.65132\\
0.17956	0.65324\\
0.1803	0.65424\\
0.18185	0.65642\\
0.18207	0.65673\\
0.18276	0.65774\\
0.1835	0.6588\\
0.18439	0.66014\\
0.18504	0.6611\\
0.18521	0.66137\\
0.18661	0.66352\\
0.18738	0.66475\\
0.18804	0.6658\\
0.18942	0.66809\\
0.18946	0.66816\\
0.18949	0.66819\\
0.19094	0.67069\\
0.1914	0.67149\\
0.1922	0.67291\\
0.19288	0.67412\\
0.19368	0.67562\\
0.19428	0.67673\\
0.19467	0.67746\\
0.19547	0.679\\
0.19662	0.6813\\
0.19669	0.68144\\
0.19676	0.68159\\
0.19772	0.68355\\
0.19838	0.68494\\
0.19869	0.68561\\
0.19976	0.68795\\
0.19997	0.6884\\
0.20028	0.68913\\
0.20118	0.69119\\
0.20216	0.69353\\
0.20229	0.69385\\
0.20238	0.69409\\
0.20334	0.69648\\
0.20411	0.69848\\
0.20437	0.69917\\
0.20516	0.70133\\
0.20544	0.70208\\
0.20551	0.70229\\
0.20645	0.70495\\
0.20681	0.70606\\
0.20741	0.70785\\
0.20829	0.71063\\
0.20831	0.7107\\
0.20833	0.71077\\
0.20918	0.71361\\
0.20961	0.71509\\
0.21004	0.71662\\
0.21044	0.71812\\
0.21075	0.71928\\
0.21131	0.72149\\
0.21141	0.7219\\
0.2115	0.72229\\
0.21212	0.72487\\
0.21264	0.7272\\
0.21282	0.72804\\
0.21298	0.72876\\
0.21352	0.73138\\
0.21377	0.73267\\
0.21411	0.73444\\
0.21433	0.73575\\
0.21465	0.73761\\
0.21507	0.74021\\
0.21518	0.74091\\
0.21561	0.74392\\
0.21565	0.74416\\
0.21565	0.74421\\
0.21606	0.7473\\
0.21614	0.74805\\
0.21641	0.75036\\
0.21659	0.75224\\
0.21671	0.75341\\
0.21695	0.75626\\
0.21701	0.75689\\
0.21702	0.75713\\
0.21726	0.76048\\
0.2173	0.76126\\
0.21743	0.76372\\
0.21749	0.76512\\
0.21757	0.76714\\
0.2176	0.7684\\
0.21765	0.77059\\
0.21766	0.77166\\
0.21768	0.77369\\
0.21768	0.77505\\
0.21767	0.77691\\
0.21765	0.77843\\
0.21761	0.78031\\
0.21757	0.78178\\
0.21751	0.78361\\
0.21744	0.78534\\
0.21738	0.78665\\
0.21732	0.78796\\
0.21725	0.78929\\
0.21711	0.79129\\
0.21707	0.79181\\
0.21705	0.79211\\
0.21688	0.79436\\
0.21673	0.79614\\
0.21666	0.79695\\
0.2165	0.79859\\
0.21638	0.79979\\
0.21631	0.80047\\
0.2161	0.80248\\
0.21587	0.80442\\
0.21582	0.80482\\
0.21555	0.80696\\
0.21543	0.80788\\
0.21514	0.81\\
0.21508	0.81047\\
0.21476	0.81258\\
0.21455	0.81396\\
0.21429	0.8156\\
0.21408	0.81684\\
0.21386	0.81819\\
0.21348	0.82031\\
0.2134	0.82078\\
0.21316	0.82203\\
0.2129	0.82341\\
0.2128	0.82393\\
0.21233	0.82629\\
0.21203	0.82775\\
0.21174	0.82911\\
0.21126	0.8313\\
0.21106	0.83221\\
0.21054	0.83449\\
0.21018	0.83601\\
0.20987	0.83727\\
0.20964	0.83822\\
0.20905	0.84058\\
0.20864	0.84216\\
0.20804	0.84443\\
0.2077	0.84571\\
0.20714	0.84773\\
0.20692	0.84854\\
0.2068	0.84895\\
0.20616	0.85118\\
0.20544	0.85361\\
0.20533	0.85402\\
0.20522	0.85437\\
0.20444	0.8569\\
0.20413	0.85791\\
0.20337	0.86028\\
0.20304	0.8613\\
0.20217	0.86394\\
0.20193	0.86466\\
0.2009	0.86766\\
0.20089	0.86771\\
0.20084	0.86785\\
0.19984	0.87069\\
0.19929	0.8722\\
0.19861	0.87409\\
0.1979	0.87598\\
0.19734	0.87749\\
0.19662	0.87938\\
0.19599	0.88102\\
0.1955	0.88225\\
0.1946	0.88453\\
0.19363	0.88694\\
0.19325	0.88788\\
0.19278	0.88901\\
0.19177	0.89143\\
0.19046	0.89451\\
0.19022	0.89505\\
0.18998	0.8956\\
0.1886	0.89876\\
0.18721	0.90185\\
0.18673	0.90292\\
0.1864	0.90363\\
0.18452	0.90771\\
0.1839	0.90901\\
0.18251	0.91195\\
0.18129	0.91445\\
0.18034	0.91641\\
0.17898	0.91914\\
0.1783	0.92052\\
0.17747	0.92214\\
0.17631	0.92442\\
0.17537	0.92624\\
0.17406	0.92877\\
0.17293	0.9309\\
0.17131	0.93394\\
0.1694	0.93748\\
0.16894	0.93833\\
0.16843	0.93926\\
0.16661	0.94259\\
0.16486	0.94572\\
0.16431	0.94669\\
0.16378	0.94763\\
0.16208	0.95063\\
0.16035	0.95362\\
0.15979	0.95457\\
0.15915	0.95566\\
0.15739	0.95866\\
0.15429	0.96384\\
0.15428	0.96385\\
0.15427	0.96386\\
0.15423	0.96393\\
0.15063	0.96982\\
0.14952	0.97163\\
0.14732	0.97518\\
0.14423	0.98007\\
0.14387	0.98064\\
0.14372	0.98088\\
0.14226	0.98315\\
0.14025	0.98626\\
0.14	0.98665\\
0.1369	0.99136\\
0.13632	0.99223\\
0.13365	0.99624\\
0.13133	0.99968\\
0.1301	1.0015\\
0.12916	1.0029\\
0.12728	1.0056\\
0.12596	1.0075\\
0.12296	1.0118\\
0.1226	1.0123\\
0.12191	1.0133\\
0.11927	1.017\\
0.11858	1.0179\\
0.11601	1.0214\\
0.1146	1.0233\\
0.11293	1.0256\\
0.11084	1.0283\\
0.10992	1.0295\\
0.10901	1.0307\\
0.1068	1.0336\\
0.10435	1.0367\\
0.1039	1.0372\\
0.10357	1.0376\\
0.10115	1.0406\\
0.098902	1.0433\\
0.098787	1.0435\\
0.098482	1.0438\\
0.096391	1.0463\\
0.095906	1.0469\\
0.093247	1.05\\
0.093183	1.05\\
0.092971	1.0503\\
0.090429	1.0532\\
0.089756	1.0539\\
0.087868	1.056\\
0.087228	1.0567\\
0.0851	1.0589\\
0.084519	1.0595\\
0.084303	1.0597\\
0.081501	1.0626\\
0.081284	1.0629\\
0.081272	1.0629\\
0.081248	1.0629\\
0.078919	1.0652\\
0.07706	1.067\\
0.076787	1.0673\\
0.076499	1.0675\\
0.074617	1.0693\\
0.072733	1.071\\
0.07259	1.0712\\
0.072458	1.0713\\
0.070483	1.073\\
0.069028	1.0743\\
0.068317	1.0749\\
0.066424	1.0765\\
0.066212	1.0767\\
0.064949	1.0777\\
0.063905	1.0786\\
0.063751	1.0787\\
0.063288	1.0791\\
0.061444	1.0805\\
0.060483	1.0812\\
0.059382	1.0821\\
0.05806	1.083\\
0.057261	1.0836\\
0.056448	1.0842\\
0.055032	1.0852\\
0.054033	1.0859\\
0.052662	1.0868\\
0.050878	1.0879\\
0.050323	1.0883\\
0.048051	1.0897\\
0.047933	1.0898\\
0.047331	1.0901\\
0.0455	1.0912\\
0.045126	1.0914\\
0.042993	1.0926\\
0.04209	1.0931\\
0.040203	1.094\\
0.039182	1.0945\\
0.036918	1.0956\\
0.036321	1.0959\\
0.033704	1.0971\\
0.033593	1.0971\\
0.033565	1.0971\\
0.030952	1.0982\\
0.029527	1.0987\\
0.028302	1.0992\\
0.027612	1.0994\\
0.025634	1.1001\\
0.025099	1.1003\\
0.023975	1.1006\\
0.022695	1.101\\
0.022096	1.1012\\
0.020167	1.1017\\
0.018506	1.1021\\
0.017563	1.1023\\
0.016426	1.1026\\
0.015036	1.1029\\
0.013866	1.1031\\
0.012536	1.1033\\
0.010575	1.1036\\
0.009783	1.1037\\
0.0088003	1.1038\\
0.0073539	1.104\\
0.0057489	1.1041\\
0.0044549	1.1042\\
0.0028905	1.1043\\
0.0014223	1.1043\\
0	1.1043\\
};
\addlegendentry{$\delta = 5.0\times10^{-3}$}


\addplot [color=mycolor5, line width=0.75pt, dash pattern=on 5pt off 1pt]
  table[row sep=crcr]{%
0	0.61269\\
0.0043885	0.61274\\
0.0055775	0.61274\\
0.0081457	0.61281\\
0.011513	0.6129\\
0.013151	0.61293\\
0.017902	0.61308\\
0.019878	0.61316\\
0.025136	0.61344\\
0.026016	0.61349\\
0.031965	0.61394\\
0.033002	0.61403\\
0.034964	0.61421\\
0.038936	0.61456\\
0.040624	0.61477\\
0.044008	0.6152\\
0.046077	0.61549\\
0.049027	0.61591\\
0.052486	0.61647\\
0.054414	0.6168\\
0.058296	0.61751\\
0.060422	0.61793\\
0.062981	0.61845\\
0.065593	0.61908\\
0.068277	0.61971\\
0.070009	0.62014\\
0.074543	0.62135\\
0.07584	0.62172\\
0.08083	0.62322\\
0.081365	0.62339\\
0.084591	0.62446\\
0.086172	0.62498\\
0.086809	0.62522\\
0.09055	0.6266\\
0.091985	0.62714\\
0.096915	0.62911\\
0.096917	0.62911\\
0.096921	0.62912\\
0.10149	0.6311\\
0.10566	0.63305\\
0.10644	0.63341\\
0.10739	0.63391\\
0.11138	0.63593\\
0.11466	0.63771\\
0.11595	0.63839\\
0.1181	0.63966\\
0.12046	0.64105\\
0.12159	0.64174\\
0.12499	0.64385\\
0.12883	0.6464\\
0.12961	0.64691\\
0.13093	0.64787\\
0.13427	0.65026\\
0.13552	0.65119\\
0.13932	0.65411\\
0.14055	0.65509\\
0.14447	0.65833\\
0.14509	0.65887\\
0.14843	0.66182\\
0.14957	0.66282\\
0.14974	0.66298\\
0.15003	0.66327\\
0.15383	0.66689\\
0.1564	0.6695\\
0.15687	0.66998\\
0.15912	0.67236\\
0.16015	0.67345\\
0.16031	0.67362\\
0.16375	0.67748\\
0.16438	0.67818\\
0.16518	0.6792\\
0.16758	0.68211\\
0.16948	0.68454\\
0.17076	0.6862\\
0.17305	0.68928\\
0.17389	0.69044\\
0.17627	0.69384\\
0.17674	0.6945\\
0.17694	0.69482\\
0.17922	0.69829\\
0.18132	0.70166\\
0.18189	0.70257\\
0.183	0.70452\\
0.18451	0.70716\\
0.18508	0.70816\\
0.18722	0.71211\\
0.18778	0.71319\\
0.18935	0.71627\\
0.19098	0.71967\\
0.19172	0.72124\\
0.19364	0.72562\\
0.19399	0.72641\\
0.19534	0.72979\\
0.19603	0.73149\\
0.19618	0.73189\\
0.19789	0.73648\\
0.19873	0.73888\\
0.1996	0.74142\\
0.20092	0.74561\\
0.20115	0.74636\\
0.20259	0.75145\\
0.20261	0.75149\\
0.20269	0.75183\\
0.20394	0.75674\\
0.2041	0.75739\\
0.20509	0.76177\\
0.20537	0.76308\\
0.20607	0.76658\\
0.20651	0.76891\\
0.20689	0.77088\\
0.20714	0.77259\\
0.2076	0.77559\\
0.20811	0.77943\\
0.20818	0.78001\\
0.20826	0.78058\\
0.2087	0.78439\\
0.20909	0.78871\\
0.20913	0.7892\\
0.20916	0.78958\\
0.20948	0.7942\\
0.20958	0.79615\\
0.20976	0.80025\\
0.2098	0.80171\\
0.20987	0.80606\\
0.20986	0.80696\\
0.20987	0.80947\\
0.20988	0.81119\\
0.20983	0.81276\\
0.20976	0.81513\\
0.20973	0.81603\\
0.20956	0.82021\\
0.2095	0.8212\\
0.20921	0.82585\\
0.20919	0.82611\\
0.20909	0.82731\\
0.20877	0.83136\\
0.2087	0.83213\\
0.20849	0.83389\\
0.20811	0.83719\\
0.20793	0.8387\\
0.20749	0.84221\\
0.2072	0.8442\\
0.20666	0.84783\\
0.20656	0.84858\\
0.20643	0.84929\\
0.20583	0.85276\\
0.20541	0.85513\\
0.20513	0.85671\\
0.20438	0.86048\\
0.20428	0.861\\
0.20389	0.86273\\
0.2033	0.86541\\
0.20309	0.86635\\
0.20225	0.86999\\
0.20158	0.87276\\
0.20113	0.87466\\
0.19994	0.87914\\
0.19987	0.8794\\
0.19983	0.87953\\
0.19853	0.88418\\
0.19794	0.8862\\
0.19714	0.88895\\
0.19603	0.89253\\
0.19571	0.89359\\
0.19504	0.89562\\
0.19424	0.89805\\
0.19373	0.89961\\
0.1927	0.90271\\
0.19185	0.9051\\
0.19103	0.90738\\
0.1895	0.91166\\
0.1895	0.91167\\
0.18948	0.91173\\
0.18767	0.91658\\
0.18751	0.917\\
0.18628	0.92009\\
0.18556	0.9219\\
0.18541	0.92229\\
0.18361	0.92667\\
0.18223	0.93005\\
0.18171	0.93135\\
0.18123	0.93244\\
0.17941	0.93666\\
0.17811	0.93957\\
0.17703	0.94194\\
0.17552	0.9453\\
0.17478	0.94698\\
0.17414	0.94832\\
0.17232	0.95218\\
0.17085	0.95522\\
0.16993	0.95709\\
0.16858	0.95985\\
0.16756	0.96197\\
0.16615	0.96472\\
0.16525	0.96648\\
0.16323	0.9705\\
0.16248	0.97199\\
0.1623	0.97236\\
0.15992	0.97701\\
0.15916	0.97842\\
0.15757	0.98142\\
0.15636	0.98369\\
0.15499	0.98624\\
0.15391	0.98826\\
0.15077	0.99396\\
0.15062	0.99424\\
0.15051	0.99443\\
0.14715	1.0005\\
0.14585	1.0029\\
0.1441	1.0061\\
0.1419	1.01\\
0.14074	1.0122\\
0.13947	1.0144\\
0.13666	1.0193\\
0.13445	1.0232\\
0.13324	1.0253\\
0.132	1.0275\\
0.13044	1.0302\\
0.12902	1.0327\\
0.12762	1.0351\\
0.12472	1.0401\\
0.12367	1.0419\\
0.1195	1.0492\\
0.11899	1.0501\\
0.11549	1.0561\\
0.11537	1.0564\\
0.11494	1.0571\\
0.11191	1.0624\\
0.10992	1.0659\\
0.10768	1.0698\\
0.10524	1.0741\\
0.10448	1.0754\\
0.10361	1.0769\\
0.10168	1.0803\\
0.10111	1.0813\\
0.099584	1.084\\
0.097677	1.0874\\
0.095564	1.0912\\
0.094883	1.0924\\
0.091858	1.0978\\
0.091396	1.0986\\
0.088979	1.103\\
0.08705	1.1065\\
0.086808	1.1069\\
0.086474	1.1075\\
0.083252	1.1134\\
0.081606	1.1163\\
0.080241	1.1187\\
0.077878	1.1231\\
0.077414	1.1239\\
0.077105	1.1245\\
0.074057	1.1301\\
0.072031	1.1339\\
0.070817	1.1361\\
0.069444	1.1386\\
0.06802	1.1412\\
0.066664	1.1438\\
0.065822	1.1454\\
0.0641	1.1487\\
0.063614	1.1496\\
0.061251	1.154\\
0.061031	1.1544\\
0.060375	1.1556\\
0.05753	1.1608\\
0.055582	1.1644\\
0.053504	1.1682\\
0.050552	1.1736\\
0.049762	1.175\\
0.049359	1.1757\\
0.04592	1.182\\
0.044228	1.185\\
0.042294	1.1885\\
0.04031	1.1921\\
0.038929	1.1945\\
0.036462	1.1988\\
0.035034	1.2012\\
0.032769	1.2051\\
0.030782	1.2084\\
0.02916	1.2111\\
0.027404	1.214\\
0.025269	1.2174\\
0.024589	1.2185\\
0.023084	1.2208\\
0.021603	1.223\\
0.020938	1.2241\\
0.018655	1.2275\\
0.017499	1.2293\\
0.015915	1.2316\\
0.013866	1.2349\\
0.013569	1.2353\\
0.012823	1.2366\\
};
\addlegendentry{$\delta = 1.0\times10^{-2}$}


\filldraw[draw=mycolor1, fill=mycolor1!30, very thick, dashed] (0,1.225) -- (0,1.475) -- (0.125,1.35) -- cycle;




\end{axis}

% \begin{axis}[%
% width=7.778cm,
% height=16.3cm,
% at={(0cm,0cm)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

\end{document}


==> Figures/tikz/compvdelta/t256.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath,amsfonts,amsthm}
\pgfplotsset{compat=1.18}

\begin{document}
\definecolor{mycolor1}{rgb}{0.0, 0.0, 0.0}%
\definecolor{mycolor2}{rgb}{0.2,0.2,0.2}%
\definecolor{mycolor3}{rgb}{0.4,0.4,0.4}%
\definecolor{mycolor4}{rgb}{0.6,0.6,0.6}%
\definecolor{mycolor5}{rgb}{0.7,0.7,0.7}%
\definecolor{mycolor6}{rgb}{0.8,0.8,0.8}%
\definecolor{mycolor7}{rgb}{0.0039216, 0.3764706, 0.1764706}%%
%
\begin{tikzpicture}


\pgfmathsetmacro{\DataSpacing}{2}

\begin{axis}[%
% width=6cm,
% height=15cm,
% at={(0.9cm,0.8cm)},
% scale only axis,
title={$t=2.56$},
xmin=0,
xmax=0.4,
ymin=1.025,
ymax=2.025,
% ytick={-2.312, -2.308, -2.304, -2.300, -2.296, -2.292, -2.288, -2.284},
% yticklabels ={$-2.312$,$-2.308$,$-2.304$,$-2.300$,$-2.296$,$-2.292$,$-2.288$, $-2.284$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
grid = major,
axis lines=box,
legend style={at={(0.715,0.12)}, anchor=center, legend cell align=left, align=left, draw=white!15!black},
each nth point=\DataSpacing,
%font=\large
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.0073739	1.4676\\
0.0090761	1.4691\\
0.0098085	1.4697\\
0.010704	1.4703\\
0.012372	1.4715\\
0.014421	1.4727\\
0.014788	1.4729\\
0.016201	1.4736\\
0.017911	1.4744\\
0.018122	1.4745\\
0.018423	1.4746\\
0.022206	1.4761\\
0.025302	1.4771\\
0.025364	1.4771\\
0.025254	1.4771\\
0.031219	1.4788\\
0.035469	1.4798\\
0.043459	1.4815\\
0.049651	1.4828\\
0.060316	1.485\\
0.06055	1.4851\\
0.072225	1.4875\\
0.076401	1.4884\\
0.079048	1.489\\
0.0804	1.4894\\
0.084741	1.4905\\
0.088365	1.4915\\
0.091171	1.4924\\
0.095252	1.4937\\
0.10081	1.4956\\
0.10352	1.4966\\
0.10993	1.4991\\
0.11243	1.5001\\
0.11324	1.5005\\
0.12094	1.504\\
0.12414	1.5056\\
0.12863	1.5079\\
0.13293	1.5103\\
0.13551	1.5118\\
0.13898	1.5139\\
0.14312	1.5165\\
0.14441	1.5173\\
0.14824	1.5199\\
0.15259	1.523\\
0.15367	1.5238\\
0.15944	1.5282\\
0.16017	1.5288\\
0.16105	1.5295\\
0.16585	1.5336\\
0.16955	1.537\\
0.17158	1.5388\\
0.17363	1.5408\\
0.17756	1.5448\\
0.18202	1.5495\\
0.18305	1.5505\\
0.184	1.5517\\
0.188	1.5563\\
0.19047	1.5594\\
0.1928	1.5624\\
0.197	1.5681\\
0.19716	1.5684\\
0.1974	1.5687\\
0.20161	1.5749\\
0.20468	1.5798\\
0.20652	1.5828\\
0.20868	1.5866\\
0.21082	1.5904\\
0.21216	1.5931\\
0.21469	1.5982\\
0.21634	1.6019\\
0.21807	1.6059\\
0.22025	1.6114\\
0.22105	1.6134\\
0.22383	1.6214\\
0.22388	1.6215\\
0.22401	1.6219\\
0.22613	1.6288\\
0.2271	1.6326\\
0.22806	1.6363\\
0.22885	1.6397\\
0.22995	1.6445\\
0.23089	1.6495\\
0.23142	1.6523\\
0.23178	1.6545\\
0.23258	1.6602\\
0.23319	1.6655\\
0.23344	1.668\\
0.23392	1.6748\\
0.23402	1.6761\\
0.23404	1.6765\\
0.23434	1.6849\\
0.23438	1.6863\\
0.23437	1.6899\\
0.23435	1.6945\\
0.23425	1.6968\\
0.23405	1.7018\\
0.23367	1.7066\\
0.23353	1.7083\\
0.23293	1.7143\\
0.23256	1.7172\\
0.23192	1.722\\
0.23122	1.7262\\
0.23063	1.7297\\
0.2296	1.7349\\
0.22904	1.7377\\
0.22777	1.7433\\
0.22747	1.7445\\
0.22597	1.7503\\
0.2254	1.7523\\
0.22316	1.7598\\
0.22298	1.7604\\
0.22237	1.7622\\
0.22021	1.7685\\
0.21957	1.7703\\
0.21766	1.7751\\
0.21636	1.7784\\
0.21535	1.7808\\
0.2131	1.7861\\
0.21156	1.7893\\
0.20947	1.7938\\
0.20646	1.7997\\
0.20531	1.802\\
0.20405	1.8043\\
0.20103	1.8098\\
0.19756	1.8156\\
0.19683	1.8169\\
0.19612	1.818\\
0.19222	1.8241\\
0.18824	1.8299\\
0.18713	1.8316\\
0.185	1.8345\\
0.18197	1.8387\\
0.17863	1.8429\\
0.17565	1.8467\\
0.17422	1.8484\\
0.16914	1.8545\\
0.16834	1.8554\\
0.16372	1.8606\\
0.15813	1.8665\\
0.15737	1.8674\\
0.15655	1.8682\\
0.15081	1.8739\\
0.14492	1.8794\\
0.14294	1.8812\\
0.14049	1.8833\\
0.1344	1.8886\\
0.12724	1.8944\\
0.1267	1.8949\\
0.12613	1.8953\\
0.11912	1.9005\\
0.11433	1.9039\\
0.10956	1.9072\\
0.10524	1.9101\\
0.098256	1.9145\\
0.097173	1.9152\\
0.09605	1.9159\\
0.089441	1.9197\\
0.08356	1.9228\\
0.080045	1.9246\\
0.07675	1.9262\\
0.070608	1.9292\\
0.063439	1.9323\\
0.062422	1.9328\\
0.061094	1.9333\\
0.055388	1.9356\\
0.052634	1.9365\\
0.048358	1.938\\
0.043973	1.9394\\
0.040633	1.9404\\
0.036724	1.9415\\
0.032365	1.9426\\
0.030031	1.9431\\
0.023955	1.9443\\
0.023672	1.9444\\
0.022978	1.9445\\
0.017324	1.9453\\
0.014612	1.9457\\
0.010807	1.946\\
0.0064701	1.9463\\
0.0039202	1.9464\\
0	1.9465\\
};
\addlegendentry{Sharp}

\addplot[color=mycolor1, , line width=1.25pt, dash pattern=on 5pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
0.0062367	1.4688\\
0.0063107	1.4689\\
0.0063468	1.4689\\
0.0064126	1.469\\
0.0064744	1.4691\\
0.0065151	1.4691\\
0.006604	1.4692\\
0.0066616	1.4692\\
0.006863	1.4694\\
0.0069329	1.4695\\
0.0071992	1.4697\\
0.0074326	1.4699\\
0.0080779	1.4704\\
0.0081681	1.4705\\
0.0082669	1.4706\\
0.0088341	1.471\\
0.009135	1.4712\\
0.0097045	1.4716\\
0.010507	1.4721\\
0.010452	1.472\\
0.010543	1.4721\\
0.011372	1.4726\\
0.011703	1.4728\\
0.012358	1.4731\\
0.012788	1.4734\\
0.013332	1.4736\\
0.014012	1.474\\
0.014275	1.4741\\
0.014734	1.4743\\
0.015353	1.4746\\
0.015581	1.4747\\
0.015976	1.4748\\
0.016847	1.4752\\
0.017515	1.4755\\
0.018294	1.4758\\
0.018921	1.476\\
0.019943	1.4764\\
0.020021	1.4764\\
0.021522	1.4769\\
0.022025	1.477\\
0.023371	1.4775\\
0.023804	1.4776\\
0.024515	1.4778\\
0.02569	1.4781\\
0.026868	1.4784\\
0.027864	1.4787\\
0.030213	1.4793\\
0.03032	1.4793\\
0.030712	1.4794\\
0.033043	1.4799\\
0.034055	1.4801\\
0.036527	1.4806\\
0.039885	1.4812\\
0.040295	1.4813\\
0.044529	1.4821\\
0.04717	1.4825\\
0.053004	1.4836\\
0.05318	1.4836\\
0.053318	1.4836\\
0.057559	1.4844\\
0.060573	1.4849\\
0.061029	1.485\\
0.061589	1.4851\\
0.064601	1.4857\\
0.066336	1.486\\
0.067044	1.4862\\
0.069759	1.4867\\
0.07003	1.4868\\
0.072454	1.4873\\
0.073067	1.4874\\
0.074881	1.4878\\
0.075979	1.4881\\
0.077573	1.4884\\
0.078746	1.4887\\
0.080109	1.489\\
0.082364	1.4896\\
0.082616	1.4897\\
0.082981	1.4898\\
0.085021	1.4903\\
0.08618	1.4906\\
0.087696	1.491\\
0.088866	1.4914\\
0.090814	1.4919\\
0.091321	1.4921\\
0.091947	1.4923\\
0.093288	1.4927\\
0.09514	1.4933\\
0.095356	1.4933\\
0.097082	1.4939\\
0.098275	1.4943\\
0.0994	1.4946\\
0.10063	1.4951\\
0.10317	1.496\\
0.10329	1.496\\
0.10337	1.496\\
0.10592	1.497\\
0.1061	1.497\\
0.10828	1.4979\\
0.10942	1.4983\\
0.11024	1.4986\\
0.11233	1.4995\\
0.1125	1.4996\\
0.11304	1.4998\\
0.11467	1.5005\\
0.11551	1.5008\\
0.11709	1.5015\\
0.11878	1.5023\\
0.11982	1.5028\\
0.12191	1.5037\\
0.12202	1.5038\\
0.12213	1.5039\\
0.12413	1.5048\\
0.12557	1.5055\\
0.12662	1.5061\\
0.12788	1.5067\\
0.12888	1.5072\\
0.13004	1.5078\\
0.13095	1.5083\\
0.13211	1.509\\
0.13316	1.5095\\
0.1346	1.5103\\
0.13567	1.511\\
0.13685	1.5116\\
0.13784	1.5122\\
0.13934	1.5131\\
0.1401	1.5136\\
0.14159	1.5145\\
0.14257	1.5151\\
0.14426	1.5162\\
0.14499	1.5167\\
0.14684	1.5179\\
0.14714	1.5181\\
0.14778	1.5185\\
0.14902	1.5193\\
0.15059	1.5204\\
0.15085	1.5206\\
0.15097	1.5207\\
0.15279	1.522\\
0.15399	1.5229\\
0.15486	1.5235\\
0.15656	1.5248\\
0.15663	1.5248\\
0.15806	1.5259\\
0.15865	1.5264\\
0.16	1.5275\\
0.16063	1.528\\
0.16232	1.5293\\
0.16266	1.5296\\
0.16447	1.5311\\
0.1648	1.5314\\
0.16622	1.5326\\
0.16657	1.5329\\
0.16663	1.533\\
0.16811	1.5343\\
0.16864	1.5347\\
0.16954	1.5356\\
0.1709	1.5368\\
0.17101	1.5369\\
0.1711	1.537\\
0.17265	1.5384\\
0.17333	1.5391\\
0.17441	1.5401\\
0.17519	1.5409\\
0.17625	1.5419\\
0.17695	1.5426\\
0.17852	1.5442\\
0.17862	1.5443\\
0.17875	1.5445\\
0.18047	1.5463\\
0.18138	1.5472\\
0.18227	1.5482\\
0.18306	1.5491\\
0.18414	1.5503\\
0.1852	1.5515\\
0.18553	1.5518\\
0.18662	1.5531\\
0.18707	1.5536\\
0.18856	1.5554\\
0.18863	1.5555\\
0.18883	1.5557\\
0.19016	1.5573\\
0.19069	1.558\\
0.19156	1.5591\\
0.1927	1.5606\\
0.19297	1.5609\\
0.19357	1.5617\\
0.19424	1.5626\\
0.19454	1.563\\
0.19547	1.5642\\
0.19613	1.5651\\
0.19686	1.5661\\
0.19768	1.5673\\
0.19855	1.5685\\
0.19913	1.5694\\
0.19988	1.5704\\
0.20087	1.5719\\
0.20119	1.5724\\
0.20231	1.5741\\
0.20247	1.5744\\
0.20322	1.5755\\
0.20354	1.576\\
0.20388	1.5766\\
0.2046	1.5777\\
0.20475	1.578\\
0.20564	1.5794\\
0.20647	1.5808\\
0.20671	1.5812\\
0.20688	1.5815\\
0.20777	1.583\\
0.20845	1.5842\\
0.20871	1.5847\\
0.2096	1.5863\\
0.20996	1.587\\
0.21068	1.5883\\
0.21145	1.5898\\
0.21179	1.5904\\
0.2122	1.5912\\
0.21281	1.5924\\
0.21315	1.5931\\
0.21376	1.5943\\
0.21445	1.5957\\
0.21485	1.5966\\
0.2156	1.5982\\
0.2161	1.5993\\
0.21666	1.6005\\
0.21748	1.6023\\
0.2176	1.6026\\
0.21781	1.6031\\
0.2185	1.6047\\
0.21886	1.6056\\
0.2194	1.6068\\
0.21991	1.6081\\
0.22029	1.6091\\
0.22083	1.6105\\
0.22117	1.6113\\
0.22198	1.6135\\
0.222	1.6136\\
0.22259	1.6152\\
0.22277	1.6157\\
0.22278	1.6157\\
0.22353	1.6179\\
0.22373	1.6185\\
0.22427	1.6201\\
0.22464	1.6212\\
0.22511	1.6227\\
0.2254	1.6236\\
0.2259	1.6252\\
0.22613	1.626\\
0.22662	1.6277\\
0.22682	1.6284\\
0.2273	1.6301\\
0.22752	1.6309\\
0.22798	1.6327\\
0.22821	1.6335\\
0.22861	1.6352\\
0.22882	1.636\\
0.22925	1.6378\\
0.22928	1.638\\
0.22981	1.6403\\
0.22986	1.6405\\
0.23036	1.6429\\
0.23043	1.6432\\
0.23075	1.6448\\
0.23095	1.6458\\
0.23101	1.6461\\
0.23144	1.6485\\
0.23154	1.649\\
0.23189	1.6511\\
0.23205	1.652\\
0.23233	1.6538\\
0.2325	1.6549\\
0.23279	1.657\\
0.23286	1.6575\\
0.23311	1.6594\\
0.23319	1.6601\\
0.23321	1.6602\\
0.23349	1.6626\\
0.23355	1.6632\\
0.23374	1.665\\
0.23385	1.6661\\
0.23396	1.6673\\
0.23412	1.6692\\
0.23415	1.6697\\
0.23422	1.6707\\
0.23432	1.672\\
0.23435	1.6725\\
0.23446	1.6744\\
0.23452	1.6756\\
0.23459	1.6772\\
0.23463	1.678\\
0.23467	1.6792\\
0.23471	1.6804\\
0.23474	1.6818\\
0.23476	1.6827\\
0.23477	1.6835\\
0.23479	1.6851\\
0.23479	1.6867\\
0.2348	1.6874\\
0.23479	1.688\\
0.23478	1.6897\\
0.23474	1.6914\\
0.23473	1.6919\\
0.23472	1.6923\\
0.23467	1.6941\\
0.23459	1.6961\\
0.23458	1.6965\\
0.23455	1.6971\\
0.23446	1.6988\\
0.23443	1.6993\\
0.23432	1.7012\\
0.23428	1.7017\\
0.23426	1.702\\
0.23413	1.7039\\
0.23396	1.706\\
0.23395	1.7061\\
0.23394	1.7062\\
0.23376	1.7082\\
0.23361	1.7096\\
0.23354	1.7103\\
0.23343	1.7113\\
0.2333	1.7125\\
0.23317	1.7135\\
0.23304	1.7146\\
0.23294	1.7154\\
0.23275	1.7168\\
0.23257	1.7181\\
0.23241	1.7192\\
0.23227	1.7202\\
0.23203	1.7218\\
0.23193	1.7224\\
0.23185	1.7229\\
0.23156	1.7247\\
0.23117	1.7269\\
0.23115	1.727\\
0.23112	1.7271\\
0.23072	1.7293\\
0.23042	1.7309\\
0.23025	1.7317\\
0.22996	1.7331\\
0.22974	1.7342\\
0.22951	1.7353\\
0.22922	1.7366\\
0.22899	1.7376\\
0.22866	1.739\\
0.22824	1.7408\\
0.2281	1.7413\\
0.22766	1.7431\\
0.22753	1.7436\\
0.2275	1.7438\\
0.22695	1.7459\\
0.22673	1.7467\\
0.22634	1.7482\\
0.22589	1.7497\\
0.22569	1.7505\\
0.22532	1.7517\\
0.22504	1.7527\\
0.22482	1.7534\\
0.2244	1.7548\\
0.22403	1.756\\
0.22374	1.7569\\
0.22316	1.7587\\
0.22302	1.7592\\
0.22296	1.7594\\
0.22235	1.7612\\
0.22192	1.7625\\
0.22166	1.7632\\
0.22106	1.765\\
0.22074	1.7658\\
0.22016	1.7674\\
0.21961	1.7689\\
0.21926	1.7699\\
0.2185	1.7718\\
0.21829	1.7724\\
0.21802	1.7731\\
0.21727	1.775\\
0.21677	1.7762\\
0.21624	1.7775\\
0.21555	1.7791\\
0.2152	1.78\\
0.21467	1.7812\\
0.21421	1.7823\\
0.21362	1.7836\\
0.21319	1.7846\\
0.21287	1.7853\\
0.21207	1.787\\
0.21123	1.7888\\
0.21095	1.7894\\
0.21064	1.7901\\
0.20996	1.7915\\
0.2094	1.7926\\
0.20908	1.7933\\
0.20803	1.7954\\
0.20793	1.7956\\
0.20756	1.7963\\
0.20683	1.7977\\
0.20668	1.798\\
0.2058	1.7997\\
0.20536	1.8005\\
0.20465	1.8019\\
0.20381	1.8034\\
0.20348	1.804\\
0.2027	1.8054\\
0.20221	1.8063\\
0.20201	1.8066\\
0.20083	1.8087\\
0.20064	1.809\\
0.19956	1.8109\\
0.19872	1.8123\\
0.19822	1.8131\\
0.1977	1.814\\
0.19689	1.8153\\
0.19577	1.8171\\
0.19574	1.8172\\
0.19571	1.8172\\
0.19459	1.819\\
0.19391	1.8201\\
0.19309	1.8213\\
0.19218	1.8227\\
0.19117	1.8242\\
0.19069	1.825\\
0.19004	1.8259\\
0.18917	1.8272\\
0.18835	1.8284\\
0.1876	1.8295\\
0.18605	1.8316\\
0.18571	1.8321\\
0.1856	1.8323\\
0.18515	1.8329\\
0.18396	1.8345\\
0.18344	1.8352\\
0.18246	1.8366\\
0.1819	1.8373\\
0.18085	1.8387\\
0.18013	1.8396\\
0.1785	1.8417\\
0.17825	1.8421\\
0.17781	1.8426\\
0.17654	1.8442\\
0.17579	1.8451\\
0.17478	1.8464\\
0.17362	1.8478\\
0.17297	1.8486\\
0.17129	1.8506\\
0.17109	1.8508\\
0.17103	1.8509\\
0.1689	1.8534\\
0.1688	1.8535\\
0.16861	1.8537\\
0.16687	1.8557\\
0.16531	1.8575\\
0.16526	1.8575\\
0.16515	1.8576\\
0.16361	1.8593\\
0.16302	1.86\\
0.1616	1.8615\\
0.16046	1.8627\\
0.15897	1.8643\\
0.15823	1.8651\\
0.1563	1.867\\
0.1561	1.8673\\
0.15526	1.8681\\
0.15383	1.8695\\
0.1536	1.8698\\
0.15178	1.8716\\
0.15107	1.8723\\
0.14967	1.8736\\
0.14844	1.8748\\
0.14775	1.8754\\
0.14717	1.876\\
0.14556	1.8775\\
0.14488	1.8781\\
0.14313	1.8797\\
0.1424	1.8804\\
0.14057	1.882\\
0.14018	1.8823\\
0.14004	1.8825\\
0.13833	1.884\\
0.13721	1.8849\\
0.1366	1.8855\\
0.13586	1.8861\\
0.13474	1.887\\
0.13301	1.8885\\
0.13272	1.8887\\
0.13235	1.889\\
0.13077	1.8903\\
0.13017	1.8908\\
0.12808	1.8925\\
0.12745	1.893\\
0.12539	1.8946\\
0.12493	1.895\\
0.12262	1.8967\\
0.12223	1.897\\
0.12005	1.8987\\
0.11934	1.8992\\
0.11724	1.9007\\
0.11667	1.9011\\
0.1162	1.9015\\
0.11431	1.9028\\
0.11354	1.9034\\
0.11159	1.9047\\
0.1109	1.9052\\
0.10907	1.9064\\
0.10839	1.9069\\
0.10685	1.9079\\
0.10592	1.9085\\
0.10502	1.9091\\
0.10344	1.9101\\
0.10187	1.9111\\
0.10125	1.9115\\
0.10073	1.9119\\
0.099109	1.9129\\
0.097111	1.9141\\
0.096693	1.9143\\
0.096301	1.9146\\
0.094202	1.9158\\
0.092844	1.9166\\
0.091688	1.9173\\
0.089555	1.9185\\
0.089123	1.9187\\
0.086863	1.92\\
0.086357	1.9203\\
0.084106	1.9215\\
0.083485	1.9218\\
0.081233	1.923\\
0.081036	1.9231\\
0.080733	1.9233\\
0.078709	1.9243\\
0.07656	1.9254\\
0.076548	1.9254\\
0.076569	1.9253\\
0.074664	1.9263\\
0.073224	1.927\\
0.072373	1.9274\\
0.070742	1.9281\\
0.070015	1.9284\\
0.069134	1.9288\\
0.067872	1.9294\\
0.066074	1.9302\\
0.065539	1.9304\\
0.0653	1.9305\\
0.062915	1.9315\\
0.062055	1.9319\\
0.060121	1.9327\\
0.059165	1.9331\\
0.056926	1.9339\\
0.056492	1.9341\\
0.05475	1.9347\\
0.054249	1.9349\\
0.054098	1.935\\
0.052253	1.9357\\
0.050889	1.9361\\
0.050338	1.9363\\
0.048251	1.937\\
0.048152	1.9371\\
0.046689	1.9375\\
0.045413	1.9379\\
0.044232	1.9383\\
0.043264	1.9386\\
0.041921	1.939\\
0.040281	1.9395\\
0.040037	1.9396\\
0.039862	1.9396\\
0.038108	1.9401\\
0.036965	1.9404\\
0.036077	1.9406\\
0.034766	1.941\\
0.033669	1.9412\\
0.032417	1.9415\\
0.030843	1.9419\\
0.029636	1.9422\\
0.028222	1.9425\\
0.026631	1.9428\\
0.025731	1.943\\
0.023862	1.9433\\
0.023279	1.9434\\
0.021334	1.9437\\
0.020993	1.9438\\
0.02075	1.9438\\
0.018752	1.9441\\
0.017715	1.9443\\
0.01661	1.9444\\
0.014639	1.9446\\
0.014637	1.9446\\
0.014632	1.9446\\
0.012588	1.9449\\
0.011465	1.945\\
0.010735	1.945\\
0.0095633	1.9451\\
0.0089839	1.9452\\
0.0087618	1.9452\\
0.0071244	1.9453\\
0.0065864	1.9453\\
0.0051164	1.9454\\
0.0043642	1.9454\\
0.0030411	1.9454\\
0.002101	1.9455\\
0.0010001	1.9455\\
0	1.9455\\
};
\addlegendentry{$\delta = 3.0\times10^{-4}$}

\addplot[color=mycolor2, , line width=1.25pt, dash pattern=on 5pt off 1pt]
  table[row sep=crcr]{%
0.0048915	1.4702\\
0.004917	1.4702\\
0.0049249	1.4702\\
0.0049481	1.4702\\
0.0051375	1.4704\\
0.0053512	1.4706\\
0.0053579	1.4706\\
0.0053663	1.4706\\
0.0055763	1.4708\\
0.0058215	1.471\\
0.0059022	1.471\\
0.0060343	1.4711\\
0.0064458	1.4715\\
0.006593	1.4716\\
0.0072084	1.472\\
0.0075246	1.4722\\
0.0081164	1.4726\\
0.0084141	1.4727\\
0.0089645	1.4731\\
0.0092983	1.4732\\
0.0098059	1.4735\\
0.010318	1.4738\\
0.010766	1.474\\
0.0113	1.4742\\
0.011822	1.4745\\
0.012418	1.4747\\
0.013	1.475\\
0.013544	1.4752\\
0.014531	1.4756\\
0.014649	1.4756\\
0.015106	1.4758\\
0.015994	1.4761\\
0.016294	1.4762\\
0.017467	1.4766\\
0.018637	1.477\\
0.018941	1.4771\\
0.019287	1.4772\\
0.020745	1.4776\\
0.022552	1.4781\\
0.022648	1.4781\\
0.022732	1.4781\\
0.024709	1.4786\\
0.025706	1.4788\\
0.027015	1.4791\\
0.028078	1.4794\\
0.030147	1.4798\\
0.030582	1.4799\\
0.031939	1.4801\\
0.03335	1.4804\\
0.035699	1.4808\\
0.037675	1.4812\\
0.038301	1.4813\\
0.043717	1.4822\\
0.045974	1.4826\\
0.049959	1.4832\\
0.051844	1.4835\\
0.054729	1.484\\
0.05631	1.4842\\
0.057763	1.4845\\
0.060243	1.4849\\
0.060435	1.485\\
0.060707	1.485\\
0.063003	1.4854\\
0.063591	1.4855\\
0.064216	1.4857\\
0.066333	1.486\\
0.068449	1.4865\\
0.068666	1.4865\\
0.070995	1.487\\
0.071282	1.487\\
0.073637	1.4876\\
0.074262	1.4877\\
0.076446	1.4882\\
0.077287	1.4884\\
0.079156	1.4888\\
0.079748	1.489\\
0.08005	1.489\\
0.081651	1.4894\\
0.082952	1.4898\\
0.084132	1.4901\\
0.086175	1.4906\\
0.086712	1.4908\\
0.089151	1.4914\\
0.089158	1.4914\\
0.089191	1.4914\\
0.091501	1.4921\\
0.092264	1.4924\\
0.093787	1.4928\\
0.095142	1.4932\\
0.096017	1.4935\\
0.097302	1.4939\\
0.098161	1.4942\\
0.098404	1.4943\\
0.10019	1.4949\\
0.10071	1.4951\\
0.10208	1.4956\\
0.10296	1.4959\\
0.10407	1.4963\\
0.10558	1.4968\\
0.10666	1.4972\\
0.10804	1.4978\\
0.10925	1.4982\\
0.11082	1.4989\\
0.11146	1.4991\\
0.11212	1.4994\\
0.1134	1.4999\\
0.11472	1.5005\\
0.11571	1.5009\\
0.11679	1.5014\\
0.11782	1.5018\\
0.11918	1.5025\\
0.11975	1.5027\\
0.12098	1.5033\\
0.1218	1.5037\\
0.12212	1.5038\\
0.12394	1.5047\\
0.12478	1.5051\\
0.12583	1.5056\\
0.12702	1.5062\\
0.12785	1.5067\\
0.12901	1.5073\\
0.12986	1.5077\\
0.13099	1.5083\\
0.13173	1.5087\\
0.13206	1.5089\\
0.13361	1.5098\\
0.13473	1.5104\\
0.13561	1.5109\\
0.13688	1.5116\\
0.13793	1.5122\\
0.13913	1.513\\
0.14026	1.5136\\
0.14128	1.5143\\
0.14263	1.5151\\
0.14378	1.5158\\
0.1449	1.5166\\
0.14619	1.5174\\
0.1473	1.5182\\
0.14853	1.519\\
0.14947	1.5196\\
0.15092	1.5206\\
0.15098	1.5207\\
0.15269	1.5219\\
0.15303	1.5221\\
0.15377	1.5227\\
0.15505	1.5236\\
0.15685	1.525\\
0.15692	1.525\\
0.15696	1.5251\\
0.15868	1.5264\\
0.1588	1.5265\\
0.16012	1.5275\\
0.16147	1.5286\\
0.16177	1.5288\\
0.16202	1.5291\\
0.16279	1.5297\\
0.16377	1.5305\\
0.16404	1.5307\\
0.16579	1.5322\\
0.16595	1.5323\\
0.16627	1.5326\\
0.16759	1.5338\\
0.1684	1.5345\\
0.16919	1.5352\\
0.17043	1.5363\\
0.17059	1.5365\\
0.17181	1.5376\\
0.17251	1.5383\\
0.17331	1.539\\
0.17455	1.5402\\
0.17462	1.5403\\
0.17594	1.5416\\
0.17668	1.5423\\
0.17746	1.5431\\
0.17849	1.5442\\
0.17892	1.5446\\
0.17938	1.5451\\
0.18053	1.5463\\
0.18144	1.5473\\
0.18222	1.5481\\
0.18344	1.5495\\
0.18384	1.5499\\
0.18466	1.5508\\
0.18542	1.5517\\
0.18577	1.5521\\
0.1866	1.5531\\
0.18718	1.5537\\
0.1879	1.5546\\
0.18895	1.5559\\
0.18965	1.5567\\
0.19018	1.5574\\
0.19116	1.5586\\
0.19147	1.559\\
0.19173	1.5593\\
0.19295	1.5609\\
0.19358	1.5617\\
0.19474	1.5632\\
0.19523	1.5639\\
0.19652	1.5656\\
0.19683	1.5661\\
0.19758	1.5671\\
0.19824	1.5681\\
0.19875	1.5688\\
0.19958	1.57\\
0.1999	1.5705\\
0.20087	1.5719\\
0.20104	1.5722\\
0.20203	1.5737\\
0.20295	1.5751\\
0.20317	1.5754\\
0.20344	1.5759\\
0.2044	1.5774\\
0.20483	1.5781\\
0.20574	1.5796\\
0.20617	1.5803\\
0.20695	1.5816\\
0.20738	1.5824\\
0.20817	1.5838\\
0.20852	1.5844\\
0.20941	1.586\\
0.20954	1.5862\\
0.21044	1.5879\\
0.21076	1.5885\\
0.21162	1.5901\\
0.21202	1.5909\\
0.2127	1.5922\\
0.21327	1.5933\\
0.21368	1.5941\\
0.21455	1.5959\\
0.21468	1.5962\\
0.21476	1.5964\\
0.21564	1.5982\\
0.21624	1.5996\\
0.21664	1.6004\\
0.21751	1.6024\\
0.21771	1.6028\\
0.21807	1.6037\\
0.21857	1.6049\\
0.21898	1.6058\\
0.21948	1.6071\\
0.21992	1.6081\\
0.22035	1.6092\\
0.22078	1.6103\\
0.2211	1.6112\\
0.22162	1.6125\\
0.22188	1.6132\\
0.22235	1.6145\\
0.22267	1.6154\\
0.22323	1.617\\
0.22338	1.6174\\
0.2239	1.6189\\
0.22438	1.6204\\
0.22458	1.621\\
0.22511	1.6227\\
0.22524	1.6231\\
0.22529	1.6232\\
0.22595	1.6254\\
0.22599	1.6255\\
0.2261	1.6259\\
0.22667	1.6278\\
0.2269	1.6287\\
0.22731	1.6301\\
0.22781	1.632\\
0.22785	1.6322\\
0.22796	1.6326\\
0.22846	1.6345\\
0.22856	1.6349\\
0.22901	1.6368\\
0.22909	1.6371\\
0.22911	1.6372\\
0.22957	1.6392\\
0.2298	1.6402\\
0.23008	1.6415\\
0.23038	1.6429\\
0.23059	1.6439\\
0.23076	1.6448\\
0.23108	1.6464\\
0.23131	1.6477\\
0.23152	1.6489\\
0.23178	1.6503\\
0.23192	1.6512\\
0.23218	1.6528\\
0.23234	1.6538\\
0.23254	1.6552\\
0.23275	1.6567\\
0.23289	1.6577\\
0.23313	1.6595\\
0.2332	1.6601\\
0.23344	1.6621\\
0.23349	1.6625\\
0.23375	1.665\\
0.23376	1.6651\\
0.23379	1.6655\\
0.23398	1.6676\\
0.23401	1.6679\\
0.23419	1.6701\\
0.23423	1.6707\\
0.2343	1.6717\\
0.2344	1.6732\\
0.23445	1.6741\\
0.23453	1.6756\\
0.2346	1.6772\\
0.23463	1.6777\\
0.23465	1.6783\\
0.2347	1.6798\\
0.23475	1.6818\\
0.23476	1.6819\\
0.23476	1.682\\
0.23479	1.6841\\
0.2348	1.6855\\
0.2348	1.6864\\
0.23479	1.6879\\
0.23479	1.6885\\
0.23479	1.6888\\
0.23476	1.6906\\
0.23473	1.692\\
0.23472	1.6927\\
0.23468	1.6938\\
0.23465	1.6948\\
0.23463	1.6953\\
0.23455	1.6971\\
0.2345	1.6982\\
0.23443	1.6994\\
0.23437	1.7005\\
0.23424	1.7024\\
0.23422	1.7027\\
0.2342	1.7029\\
0.23404	1.705\\
0.23389	1.7067\\
0.23386	1.7071\\
0.2338	1.7077\\
0.23367	1.7091\\
0.23353	1.7103\\
0.23345	1.7111\\
0.23339	1.7117\\
0.23321	1.7132\\
0.23296	1.7153\\
0.23295	1.7154\\
0.23294	1.7154\\
0.23267	1.7175\\
0.23242	1.7192\\
0.23238	1.7195\\
0.23232	1.7199\\
0.23208	1.7215\\
0.2319	1.7226\\
0.23175	1.7235\\
0.23155	1.7247\\
0.23141	1.7255\\
0.23121	1.7267\\
0.23109	1.7273\\
0.23103	1.7277\\
0.23073	1.7293\\
0.23037	1.7311\\
0.23033	1.7313\\
0.23027	1.7316\\
0.2299	1.7334\\
0.22946	1.7355\\
0.22943	1.7356\\
0.22941	1.7357\\
0.22894	1.7378\\
0.22861	1.7392\\
0.2284	1.7401\\
0.22789	1.7422\\
0.22784	1.7424\\
0.22782	1.7425\\
0.22724	1.7448\\
0.22689	1.7461\\
0.22659	1.7473\\
0.22623	1.7485\\
0.22585	1.7499\\
0.22532	1.7517\\
0.22518	1.7522\\
0.22456	1.7543\\
0.22451	1.7545\\
0.22379	1.7568\\
0.22374	1.757\\
0.2231	1.7589\\
0.2225	1.7608\\
0.22233	1.7613\\
0.22221	1.7616\\
0.2215	1.7637\\
0.22099	1.7651\\
0.22059	1.7663\\
0.21998	1.7679\\
0.21965	1.7688\\
0.21899	1.7706\\
0.21872	1.7713\\
0.21858	1.7717\\
0.21777	1.7737\\
0.21747	1.7745\\
0.2168	1.7761\\
0.21635	1.7772\\
0.21577	1.7786\\
0.21529	1.7798\\
0.21475	1.781\\
0.2142	1.7823\\
0.21369	1.7835\\
0.21304	1.7849\\
0.21261	1.7858\\
0.2118	1.7876\\
0.21163	1.788\\
0.21124	1.7888\\
0.21065	1.79\\
0.20972	1.792\\
0.20954	1.7923\\
0.20848	1.7945\\
0.20834	1.7948\\
0.20713	1.7972\\
0.20704	1.7973\\
0.20559	1.8001\\
0.20557	1.8002\\
0.20553	1.8002\\
0.20414	1.8028\\
0.20338	1.8042\\
0.20287	1.8051\\
0.20231	1.8061\\
0.20166	1.8073\\
0.20107	1.8083\\
0.2003	1.8096\\
0.19929	1.8113\\
0.19887	1.812\\
0.19771	1.814\\
0.19731	1.8146\\
0.19596	1.8168\\
0.19576	1.8171\\
0.19429	1.8195\\
0.19428	1.8195\\
0.19279	1.8218\\
0.19237	1.8224\\
0.19132	1.824\\
0.19073	1.8249\\
0.18969	1.8264\\
0.18909	1.8273\\
0.1879	1.829\\
0.18753	1.8296\\
0.18605	1.8316\\
0.18588	1.8319\\
0.18434	1.834\\
0.18351	1.8351\\
0.18275	1.8362\\
0.18215	1.837\\
0.18091	1.8386\\
0.18019	1.8396\\
0.17845	1.8418\\
0.1784	1.8419\\
0.17837	1.8419\\
0.17664	1.8441\\
0.17603	1.8449\\
0.17486	1.8463\\
0.17414	1.8472\\
0.17293	1.8486\\
0.17245	1.8492\\
0.17105	1.8509\\
0.17031	1.8518\\
0.16911	1.8532\\
0.16833	1.8541\\
0.16664	1.856\\
0.16631	1.8563\\
0.16618	1.8565\\
0.16419	1.8587\\
0.1641	1.8588\\
0.16247	1.8606\\
0.16183	1.8613\\
0.16011	1.8631\\
0.15967	1.8636\\
0.15864	1.8646\\
0.15773	1.8656\\
0.15739	1.8659\\
0.15636	1.867\\
0.15542	1.8679\\
0.15455	1.8688\\
0.15355	1.8698\\
0.15304	1.8703\\
0.1511	1.8722\\
0.15071	1.8726\\
0.14877	1.8745\\
0.14826	1.875\\
0.1464	1.8767\\
0.14592	1.8772\\
0.14422	1.8787\\
0.14359	1.8793\\
0.14203	1.8807\\
0.14094	1.8817\\
0.13973	1.8827\\
0.13828	1.884\\
0.13756	1.8846\\
0.13645	1.8856\\
0.13554	1.8864\\
0.13494	1.8869\\
0.13333	1.8882\\
0.13269	1.8887\\
0.13104	1.8901\\
0.13038	1.8906\\
0.12834	1.8923\\
0.12813	1.8924\\
0.12755	1.8929\\
0.12607	1.8941\\
0.12555	1.8945\\
0.12456	1.8953\\
0.12308	1.8964\\
0.1228	1.8966\\
0.1223	1.897\\
0.12087	1.8981\\
0.12012	1.8986\\
0.11807	1.9001\\
0.11754	1.9005\\
0.11516	1.9022\\
0.11485	1.9024\\
0.1145	1.9027\\
0.11242	1.9042\\
0.11081	1.9053\\
0.11015	1.9057\\
0.10966	1.906\\
0.10772	1.9074\\
0.10646	1.9082\\
0.10572	1.9087\\
0.10385	1.9099\\
0.10314	1.9103\\
0.10143	1.9114\\
0.10019	1.9122\\
0.099178	1.9128\\
0.097824	1.9137\\
0.096884	1.9142\\
0.095162	1.9153\\
0.094328	1.9158\\
0.092768	1.9167\\
0.091752	1.9173\\
0.089379	1.9186\\
0.08902	1.9188\\
0.086482	1.9202\\
0.08614	1.9204\\
0.083764	1.9217\\
0.083716	1.9217\\
0.081778	1.9227\\
0.080517	1.9234\\
0.079501	1.9239\\
0.078013	1.9247\\
0.076532	1.9254\\
0.075638	1.9258\\
0.074055	1.9266\\
0.073277	1.927\\
0.072899	1.9271\\
0.070843	1.9281\\
0.070118	1.9284\\
0.068478	1.9292\\
0.066791	1.9299\\
0.066169	1.9302\\
0.065409	1.9305\\
0.063767	1.9312\\
0.062338	1.9318\\
0.061233	1.9323\\
0.060332	1.9326\\
0.058792	1.9332\\
0.05725	1.9338\\
0.056399	1.9342\\
0.054821	1.9347\\
0.054382	1.9349\\
0.054239	1.935\\
0.051836	1.9358\\
0.051641	1.9359\\
0.050846	1.9362\\
0.049467	1.9366\\
0.049002	1.9368\\
0.047129	1.9374\\
0.04639	1.9377\\
0.044597	1.9382\\
0.044069	1.9384\\
0.043838	1.9385\\
0.042687	1.9388\\
0.041367	1.9392\\
0.039042	1.9399\\
0.039015	1.9399\\
0.038984	1.9399\\
0.036768	1.9405\\
0.034953	1.9409\\
0.034865	1.941\\
0.034812	1.941\\
0.032978	1.9414\\
0.03234	1.9416\\
0.031019	1.9419\\
0.030228	1.9421\\
0.028935	1.9423\\
0.028564	1.9424\\
0.027856	1.9426\\
0.026602	1.9428\\
0.026093	1.9429\\
0.02457	1.9432\\
0.023579	1.9434\\
0.022	1.9436\\
0.021536	1.9437\\
0.021237	1.9438\\
0.019587	1.944\\
0.018788	1.9441\\
0.017731	1.9443\\
0.01654	1.9444\\
0.01599	1.9445\\
0.015552	1.9446\\
0.014005	1.9447\\
0.013511	1.9448\\
0.01195	1.9449\\
0.011631	1.945\\
0.011543	1.945\\
0.0099423	1.9451\\
0.0093731	1.9452\\
0.008063	1.9453\\
0.0071058	1.9453\\
0.0063618	1.9453\\
0.0049192	1.9454\\
0.0046555	1.9454\\
0.004524	1.9454\\
0.0027386	1.9455\\
0.0022	1.9455\\
0.00030281	1.9455\\
0	1.9455\\
};
\addlegendentry{$\delta = 6.0\times10^{-4}$}

\addplot[color=mycolor3, , line width=1.25pt, dash pattern=on 5pt off 1pt on 2pt off 1pt on 7pt off 1pt]
  table[row sep=crcr]{%
0.0029578	1.4723\\
0.0031508	1.4724\\
0.0032598	1.4725\\
0.0037085	1.4728\\
0.0038177	1.4729\\
0.0039862	1.473\\
0.0043125	1.4732\\
0.0046938	1.4734\\
0.0049832	1.4736\\
0.0053601	1.4738\\
0.0060901	1.4742\\
0.0060575	1.4741\\
0.0061846	1.4742\\
0.0069098	1.4746\\
0.0070848	1.4746\\
0.0078297	1.4749\\
0.0081987	1.4751\\
0.0090134	1.4754\\
0.009056	1.4754\\
0.0091981	1.4755\\
0.010225	1.4758\\
0.010436	1.4759\\
0.011854	1.4764\\
0.012305	1.4765\\
0.013671	1.4769\\
0.0139	1.477\\
0.015505	1.4774\\
0.015656	1.4775\\
0.015993	1.4776\\
0.017275	1.4779\\
0.018226	1.4781\\
0.01965	1.4784\\
0.019969	1.4785\\
0.020392	1.4786\\
0.021898	1.4789\\
0.02319	1.4792\\
0.025195	1.4796\\
0.025647	1.4796\\
0.025832	1.4797\\
0.029562	1.4803\\
0.030039	1.4804\\
0.030609	1.4805\\
0.035787	1.4813\\
0.036948	1.4815\\
0.042575	1.4823\\
0.044219	1.4826\\
0.049076	1.4833\\
0.049527	1.4833\\
0.049672	1.4834\\
0.053049	1.4839\\
0.054098	1.484\\
0.056309	1.4844\\
0.058002	1.4846\\
0.05926	1.4848\\
0.061321	1.4852\\
0.062261	1.4854\\
0.064552	1.4858\\
0.06475	1.4858\\
0.067444	1.4863\\
0.067474	1.4863\\
0.069876	1.4868\\
0.070287	1.4869\\
0.072005	1.4872\\
0.073704	1.4876\\
0.074712	1.4878\\
0.076681	1.4882\\
0.077121	1.4883\\
0.078563	1.4887\\
0.079441	1.4889\\
0.07976	1.489\\
0.081606	1.4894\\
0.083587	1.4899\\
0.08392	1.49\\
0.084224	1.4901\\
0.085831	1.4905\\
0.087587	1.491\\
0.087866	1.4911\\
0.088786	1.4913\\
0.089842	1.4916\\
0.09013	1.4917\\
0.091837	1.4922\\
0.092394	1.4924\\
0.093045	1.4926\\
0.094398	1.493\\
0.096298	1.4936\\
0.096767	1.4937\\
0.097406	1.494\\
0.098935	1.4945\\
0.10007	1.4948\\
0.10127	1.4953\\
0.10263	1.4957\\
0.10374	1.4961\\
0.10518	1.4967\\
0.1063	1.4971\\
0.10738	1.4975\\
0.10927	1.4982\\
0.10939	1.4983\\
0.10944	1.4983\\
0.11169	1.4992\\
0.11183	1.4992\\
0.11407	1.5002\\
0.11449	1.5004\\
0.11673	1.5013\\
0.11674	1.5013\\
0.11678	1.5014\\
0.11874	1.5022\\
0.12056	1.5031\\
0.12112	1.5033\\
0.12172	1.5036\\
0.12349	1.5045\\
0.12499	1.5052\\
0.1257	1.5055\\
0.1267	1.5061\\
0.12778	1.5066\\
0.12844	1.5069\\
0.1297	1.5076\\
0.13111	1.5084\\
0.13182	1.5087\\
0.13333	1.5096\\
0.13392	1.5099\\
0.13508	1.5106\\
0.1362	1.5112\\
0.13717	1.5118\\
0.13846	1.5125\\
0.13966	1.5132\\
0.14078	1.5139\\
0.14168	1.5145\\
0.14286	1.5152\\
0.14393	1.5159\\
0.14468	1.5164\\
0.14546	1.5169\\
0.1464	1.5175\\
0.14765	1.5184\\
0.14828	1.5188\\
0.14904	1.5193\\
0.15007	1.52\\
0.1506	1.5204\\
0.15164	1.5211\\
0.15282	1.522\\
0.15341	1.5224\\
0.15442	1.5231\\
0.15481	1.5234\\
0.15619	1.5244\\
0.15684	1.5249\\
0.15775	1.5256\\
0.1585	1.5262\\
0.15946	1.527\\
0.16015	1.5275\\
0.16144	1.5286\\
0.16182	1.5289\\
0.16278	1.5297\\
0.16331	1.5301\\
0.16344	1.5302\\
0.16483	1.5314\\
0.16518	1.5317\\
0.16606	1.5324\\
0.16718	1.5334\\
0.16732	1.5335\\
0.16747	1.5336\\
0.16862	1.5347\\
0.16988	1.5358\\
0.17003	1.5359\\
0.1712	1.537\\
0.17195	1.5377\\
0.17325	1.5389\\
0.17356	1.5392\\
0.1749	1.5405\\
0.17525	1.5409\\
0.17626	1.5419\\
0.1772	1.5428\\
0.17771	1.5433\\
0.17865	1.5443\\
0.17989	1.5456\\
0.18005	1.5458\\
0.18018	1.5459\\
0.18181	1.5476\\
0.18211	1.548\\
0.18348	1.5495\\
0.18394	1.55\\
0.18517	1.5514\\
0.18595	1.5523\\
0.18671	1.5532\\
0.18758	1.5542\\
0.18816	1.5549\\
0.18878	1.5556\\
0.18925	1.5562\\
0.19029	1.5575\\
0.1909	1.5582\\
0.19216	1.5598\\
0.19248	1.5602\\
0.19275	1.5606\\
0.19397	1.5622\\
0.19481	1.5633\\
0.19543	1.5641\\
0.19679	1.566\\
0.19683	1.566\\
0.19685	1.5661\\
0.19819	1.5679\\
0.19921	1.5694\\
0.19952	1.5699\\
0.19995	1.5705\\
0.20076	1.5717\\
0.20142	1.5727\\
0.20188	1.5734\\
0.20234	1.5741\\
0.20289	1.575\\
0.20338	1.5757\\
0.20401	1.5767\\
0.20521	1.5787\\
0.20524	1.5787\\
0.20532	1.5788\\
0.20639	1.5806\\
0.20668	1.5811\\
0.20747	1.5825\\
0.20768	1.5828\\
0.20779	1.583\\
0.20867	1.5846\\
0.20941	1.5859\\
0.2097	1.5865\\
0.20999	1.587\\
0.21072	1.5883\\
0.21148	1.5898\\
0.21161	1.59\\
0.21235	1.5914\\
0.21289	1.5925\\
0.21319	1.5931\\
0.21381	1.5944\\
0.21422	1.5952\\
0.21476	1.5963\\
0.21541	1.5977\\
0.21575	1.5984\\
0.21651	1.6001\\
0.21677	1.6007\\
0.21758	1.6025\\
0.21781	1.603\\
0.21866	1.605\\
0.21877	1.6053\\
0.21954	1.6072\\
0.21969	1.6075\\
0.22037	1.6092\\
0.22083	1.6104\\
0.22131	1.6117\\
0.22188	1.6132\\
0.22223	1.6142\\
0.2228	1.6157\\
0.2231	1.6166\\
0.22371	1.6184\\
0.22397	1.6191\\
0.22464	1.6212\\
0.22478	1.6216\\
0.22545	1.6237\\
0.22554	1.624\\
0.22622	1.6263\\
0.22632	1.6266\\
0.22698	1.6289\\
0.22702	1.629\\
0.22703	1.6291\\
0.22762	1.6312\\
0.22774	1.6317\\
0.2282	1.6334\\
0.22837	1.6341\\
0.22877	1.6357\\
0.22893	1.6364\\
0.22932	1.638\\
0.22944	1.6385\\
0.22985	1.6404\\
0.2299	1.6406\\
0.23025	1.6422\\
0.23062	1.6441\\
0.23068	1.6443\\
0.23073	1.6446\\
0.2311	1.6465\\
0.23132	1.6477\\
0.23148	1.6486\\
0.23174	1.65\\
0.23191	1.6511\\
0.23213	1.6524\\
0.23231	1.6535\\
0.23253	1.655\\
0.23264	1.6557\\
0.23293	1.6578\\
0.23293	1.6579\\
0.23293	1.6579\\
0.23323	1.6603\\
0.23331	1.6609\\
0.23352	1.6627\\
0.23363	1.6638\\
0.23378	1.6652\\
0.23391	1.6666\\
0.23402	1.6678\\
0.23414	1.6693\\
0.23424	1.6706\\
0.23432	1.6717\\
0.23443	1.6735\\
0.23448	1.6743\\
0.23457	1.6762\\
0.23462	1.6772\\
0.23468	1.6788\\
0.23473	1.6803\\
0.23475	1.6812\\
0.23479	1.6834\\
0.23479	1.6836\\
0.23481	1.6857\\
0.23481	1.6861\\
0.23481	1.6878\\
0.2348	1.689\\
0.23479	1.69\\
0.23476	1.6914\\
0.23474	1.6923\\
0.23473	1.6926\\
0.23468	1.694\\
0.23466	1.6949\\
0.23464	1.6953\\
0.23456	1.6971\\
0.23445	1.6992\\
0.23445	1.6993\\
0.23445	1.6993\\
0.23432	1.7014\\
0.23416	1.7036\\
0.23416	1.7036\\
0.23416	1.7036\\
0.23397	1.7059\\
0.23389	1.7068\\
0.23371	1.7087\\
0.2337	1.7088\\
0.2335	1.7107\\
0.23338	1.7118\\
0.23326	1.7129\\
0.23309	1.7143\\
0.233	1.715\\
0.23294	1.7155\\
0.23272	1.7172\\
0.23254	1.7184\\
0.23241	1.7193\\
0.23217	1.7209\\
0.23206	1.7217\\
0.23188	1.7228\\
0.23163	1.7243\\
0.23154	1.7248\\
0.23129	1.7263\\
0.23102	1.7278\\
0.2309	1.7284\\
0.23075	1.7292\\
0.2305	1.7305\\
0.2303	1.7315\\
0.2301	1.7325\\
0.22983	1.7338\\
0.22963	1.7347\\
0.22946	1.7355\\
0.22912	1.7371\\
0.22874	1.7387\\
0.22861	1.7393\\
0.22833	1.7405\\
0.22809	1.7415\\
0.22798	1.7419\\
0.22753	1.7437\\
0.22726	1.7447\\
0.22692	1.746\\
0.22652	1.7475\\
0.22629	1.7484\\
0.22577	1.7502\\
0.22564	1.7507\\
0.22526	1.752\\
0.22501	1.7528\\
0.22493	1.7531\\
0.22438	1.7549\\
0.22414	1.7557\\
0.22367	1.7572\\
0.22325	1.7585\\
0.22295	1.7594\\
0.22234	1.7613\\
0.22217	1.7618\\
0.22155	1.7636\\
0.22124	1.7645\\
0.22071	1.766\\
0.22004	1.7678\\
0.21975	1.7686\\
0.21934	1.7697\\
0.21878	1.7712\\
0.21842	1.7721\\
0.21788	1.7735\\
0.21735	1.7748\\
0.21693	1.7759\\
0.21632	1.7774\\
0.21596	1.7782\\
0.21539	1.7796\\
0.21499	1.7805\\
0.21446	1.7817\\
0.21389	1.783\\
0.21344	1.784\\
0.21277	1.7855\\
0.21236	1.7864\\
0.21158	1.7881\\
0.21118	1.789\\
0.21061	1.7902\\
0.21023	1.791\\
0.20939	1.7927\\
0.20902	1.7934\\
0.20787	1.7958\\
0.2076	1.7963\\
0.20644	1.7985\\
0.20593	1.7995\\
0.205	1.8012\\
0.20476	1.8017\\
0.20359	1.8038\\
0.20327	1.8044\\
0.20213	1.8065\\
0.20177	1.8071\\
0.20063	1.8091\\
0.20017	1.8099\\
0.19922	1.8115\\
0.19847	1.8127\\
0.19779	1.8139\\
0.19716	1.8149\\
0.19657	1.8159\\
0.19572	1.8172\\
0.1951	1.8182\\
0.19428	1.8195\\
0.19366	1.8205\\
0.19292	1.8216\\
0.19222	1.8227\\
0.19157	1.8237\\
0.19085	1.8247\\
0.1898	1.8263\\
0.18937	1.8269\\
0.1892	1.8272\\
0.18755	1.8295\\
0.18752	1.8296\\
0.18727	1.8299\\
0.18588	1.8319\\
0.18562	1.8323\\
0.18408	1.8344\\
0.18373	1.8349\\
0.18226	1.8368\\
0.18205	1.8371\\
0.18133	1.8381\\
0.18036	1.8394\\
0.18011	1.8397\\
0.17853	1.8417\\
0.17829	1.842\\
0.17684	1.8439\\
0.17647	1.8443\\
0.17639	1.8444\\
0.1747	1.8465\\
0.17422	1.8471\\
0.17291	1.8487\\
0.17235	1.8494\\
0.17217	1.8496\\
0.17012	1.852\\
0.17006	1.8521\\
0.16994	1.8522\\
0.16829	1.8541\\
0.16744	1.8551\\
0.16667	1.856\\
0.16539	1.8574\\
0.16533	1.8575\\
0.16485	1.858\\
0.16381	1.8591\\
0.16372	1.8592\\
0.16244	1.8606\\
0.16131	1.8618\\
0.16088	1.8623\\
0.15944	1.8638\\
0.15888	1.8644\\
0.1574	1.8659\\
0.15664	1.8667\\
0.15556	1.8678\\
0.15464	1.8688\\
0.15378	1.8696\\
0.15283	1.8705\\
0.15209	1.8713\\
0.15135	1.872\\
0.15035	1.873\\
0.1489	1.8744\\
0.14855	1.8747\\
0.14833	1.8749\\
0.14624	1.8769\\
0.146	1.8771\\
0.14567	1.8774\\
0.14356	1.8793\\
0.143	1.8798\\
0.14097	1.8817\\
0.14053	1.882\\
0.13995	1.8826\\
0.13846	1.8839\\
0.13675	1.8853\\
0.13605	1.8859\\
0.1349	1.8869\\
0.13379	1.8878\\
0.13266	1.8888\\
0.13153	1.8897\\
0.1306	1.8905\\
0.12921	1.8916\\
0.1281	1.8925\\
0.12698	1.8934\\
0.12509	1.8948\\
0.12471	1.8951\\
0.12416	1.8956\\
0.12272	1.8967\\
0.12183	1.8973\\
0.12075	1.8981\\
0.11896	1.8995\\
0.11845	1.8999\\
0.11775	1.9004\\
0.11594	1.9017\\
0.11427	1.9029\\
0.11353	1.9034\\
0.11229	1.9042\\
0.11104	1.9051\\
0.1105	1.9055\\
0.10823	1.907\\
0.10779	1.9073\\
0.10639	1.9082\\
0.10541	1.9089\\
0.10506	1.9091\\
0.10309	1.9104\\
0.1025	1.9108\\
0.10047	1.912\\
0.10006	1.9123\\
0.09793	1.9136\\
0.097804	1.9137\\
0.09632	1.9146\\
0.0955	1.9151\\
0.095447	1.9151\\
0.093545	1.9162\\
0.093395	1.9163\\
0.091625	1.9173\\
0.090932	1.9177\\
0.089421	1.9186\\
0.087863	1.9195\\
0.087245	1.9198\\
0.086212	1.9204\\
0.084953	1.921\\
0.084318	1.9214\\
0.082759	1.9222\\
0.08142	1.9229\\
0.080263	1.9235\\
0.079275	1.924\\
0.078756	1.9243\\
0.077164	1.9251\\
0.076468	1.9254\\
0.076132	1.9256\\
0.074281	1.9265\\
0.073309	1.9269\\
0.072021	1.9275\\
0.070872	1.9281\\
0.070243	1.9284\\
0.069527	1.9287\\
0.068437	1.9292\\
0.067208	1.9297\\
0.066057	1.9302\\
0.064996	1.9307\\
0.063582	1.9313\\
0.062641	1.9317\\
0.060401	1.9326\\
0.060191	1.9327\\
0.060023	1.9327\\
0.057537	1.9337\\
0.056835	1.934\\
0.055196	1.9346\\
0.054561	1.9348\\
0.053055	1.9354\\
0.051328	1.936\\
0.051235	1.936\\
0.050808	1.9362\\
0.049132	1.9367\\
0.048834	1.9368\\
0.048032	1.9371\\
0.0464	1.9376\\
0.045933	1.9378\\
0.044048	1.9384\\
0.043555	1.9385\\
0.042586	1.9388\\
0.041601	1.9391\\
0.041064	1.9393\\
0.03985	1.9396\\
0.038458	1.94\\
0.037782	1.9402\\
0.036414	1.9405\\
0.035891	1.9407\\
0.035601	1.9408\\
0.033999	1.9412\\
0.033144	1.9414\\
0.032114	1.9416\\
0.031145	1.9418\\
0.029891	1.9421\\
0.028953	1.9423\\
0.026858	1.9427\\
0.026761	1.9428\\
0.0267	1.9428\\
0.024492	1.9432\\
0.024257	1.9432\\
0.022502	1.9435\\
0.021991	1.9436\\
0.021257	1.9437\\
0.020319	1.9439\\
0.019783	1.944\\
0.018167	1.9442\\
0.017505	1.9443\\
0.015938	1.9445\\
0.015436	1.9446\\
0.01356	1.9448\\
0.013447	1.9448\\
0.013405	1.9448\\
0.011566	1.945\\
0.01116	1.945\\
0.0097646	1.9451\\
0.0087657	1.9452\\
0.0078868	1.9452\\
0.0068081	1.9453\\
0.0060735	1.9453\\
0.0053079	1.9454\\
0.0044365	1.9454\\
0.0026668	1.9455\\
0.0022735	1.9455\\
0.0013538	1.9455\\
0	1.9455\\
};
\addlegendentry{$\delta = 1.2\times10^{-3}$}


\addplot[color=mycolor4, , line width=1.25pt, dash pattern=on 5pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
0.00016108	1.4749\\
0.00092706	1.475\\
0.0011448	1.475\\
0.0021271	1.4753\\
0.0027289	1.4755\\
0.0033797	1.4757\\
0.0039533	1.4759\\
0.004555	1.4761\\
0.0050973	1.4762\\
0.0059439	1.4765\\
0.0067631	1.4767\\
0.0073635	1.4769\\
0.0083665	1.4771\\
0.0093606	1.4774\\
0.01048	1.4776\\
0.011121	1.4778\\
0.012254	1.478\\
0.012744	1.4781\\
0.012939	1.4781\\
0.014791	1.4785\\
0.015858	1.4787\\
0.017489	1.479\\
0.01856	1.4792\\
0.018993	1.4792\\
0.021037	1.4796\\
0.021179	1.4796\\
0.024677	1.4801\\
0.025627	1.4802\\
0.028541	1.4806\\
0.030446	1.4809\\
0.031063	1.481\\
0.036139	1.4816\\
0.037192	1.4817\\
0.037474	1.4818\\
0.042422	1.4824\\
0.044522	1.4827\\
0.046811	1.483\\
0.04984	1.4834\\
0.050242	1.4834\\
0.053562	1.4839\\
0.054222	1.484\\
0.05692	1.4844\\
0.058262	1.4846\\
0.060515	1.485\\
0.060909	1.485\\
0.062955	1.4854\\
0.064864	1.4857\\
0.065769	1.4859\\
0.066558	1.486\\
0.068585	1.4864\\
0.069871	1.4866\\
0.071009	1.4869\\
0.073391	1.4873\\
0.073986	1.4875\\
0.074508	1.4876\\
0.077492	1.4883\\
0.077611	1.4883\\
0.077629	1.4883\\
0.077809	1.4883\\
0.080174	1.4889\\
0.080541	1.489\\
0.082272	1.4894\\
0.083961	1.4898\\
0.084324	1.4899\\
0.086641	1.4905\\
0.086765	1.4906\\
0.087685	1.4908\\
0.089458	1.4913\\
0.089636	1.4914\\
0.09202	1.4921\\
0.092631	1.4922\\
0.093972	1.4926\\
0.095933	1.4933\\
0.09615	1.4933\\
0.098993	1.4943\\
0.099127	1.4943\\
0.099305	1.4944\\
0.10147	1.4951\\
0.1031	1.4957\\
0.10343	1.4958\\
0.10409	1.496\\
0.10588	1.4967\\
0.10656	1.497\\
0.10822	1.4976\\
0.10919	1.498\\
0.1101	1.4983\\
0.11171	1.499\\
0.11258	1.4993\\
0.11448	1.5001\\
0.11613	1.5009\\
0.11723	1.5013\\
0.11969	1.5024\\
0.11994	1.5026\\
0.12003	1.5026\\
0.12266	1.5038\\
0.1231	1.5041\\
0.12516	1.5051\\
0.12538	1.5052\\
0.1272	1.5061\\
0.12734	1.5062\\
0.12853	1.5068\\
0.12944	1.5073\\
0.13046	1.5078\\
0.13149	1.5083\\
0.13235	1.5088\\
0.13309	1.5092\\
0.13435	1.5099\\
0.13675	1.5113\\
0.13681	1.5113\\
0.13687	1.5114\\
0.13932	1.5128\\
0.14024	1.5134\\
0.14149	1.5142\\
0.1435	1.5154\\
0.1436	1.5155\\
0.1437	1.5155\\
0.14552	1.5167\\
0.14662	1.5174\\
0.14736	1.5179\\
0.14857	1.5188\\
0.14906	1.5191\\
0.15088	1.5204\\
0.15088	1.5204\\
0.15091	1.5204\\
0.15291	1.5218\\
0.15343	1.5222\\
0.15549	1.5237\\
0.1558	1.5239\\
0.15756	1.5253\\
0.15857	1.5261\\
0.15955	1.5268\\
0.16127	1.5282\\
0.1615	1.5284\\
0.16169	1.5285\\
0.16341	1.53\\
0.16489	1.5312\\
0.16547	1.5317\\
0.16602	1.5322\\
0.16743	1.5334\\
0.16833	1.5342\\
0.16952	1.5353\\
0.17033	1.536\\
0.17136	1.537\\
0.1721	1.5376\\
0.17315	1.5386\\
0.17398	1.5394\\
0.17571	1.5411\\
0.17579	1.5412\\
0.17595	1.5414\\
0.17748	1.5429\\
0.17889	1.5443\\
0.17939	1.5449\\
0.17992	1.5454\\
0.18137	1.547\\
0.18247	1.5481\\
0.18326	1.549\\
0.18489	1.5508\\
0.18511	1.5511\\
0.18709	1.5534\\
0.18711	1.5534\\
0.18714	1.5534\\
0.18912	1.5558\\
0.18941	1.5562\\
0.19071	1.5578\\
0.19117	1.5583\\
0.19131	1.5585\\
0.19227	1.5597\\
0.1928	1.5604\\
0.19288	1.5605\\
0.19406	1.5621\\
0.19491	1.5632\\
0.19542	1.5639\\
0.1967	1.5656\\
0.197	1.5661\\
0.19707	1.5662\\
0.19724	1.5664\\
0.19853	1.5682\\
0.19923	1.5692\\
0.19971	1.5699\\
0.20074	1.5715\\
0.20123	1.5722\\
0.20179	1.573\\
0.20253	1.5742\\
0.20291	1.5748\\
0.20325	1.5753\\
0.20419	1.5768\\
0.20479	1.5778\\
0.2059	1.5796\\
0.20616	1.58\\
0.20652	1.5807\\
0.20747	1.5823\\
0.20873	1.5845\\
0.20874	1.5845\\
0.20874	1.5845\\
0.21006	1.5869\\
0.21085	1.5884\\
0.21131	1.5892\\
0.2117	1.59\\
0.21258	1.5917\\
0.21364	1.5938\\
0.21371	1.5939\\
0.21378	1.5941\\
0.21488	1.5964\\
0.21565	1.598\\
0.21597	1.5987\\
0.21642	1.5997\\
0.21701	1.601\\
0.21745	1.602\\
0.21799	1.6032\\
0.21842	1.6043\\
0.21891	1.6054\\
0.21923	1.6062\\
0.21988	1.6078\\
0.22021	1.6086\\
0.22114	1.611\\
0.22114	1.611\\
0.22115	1.611\\
0.22208	1.6135\\
0.22241	1.6144\\
0.22311	1.6164\\
0.22342	1.6173\\
0.22401	1.619\\
0.22451	1.6205\\
0.22485	1.6216\\
0.22559	1.6239\\
0.22565	1.6242\\
0.22582	1.6247\\
0.2264	1.6267\\
0.22662	1.6274\\
0.2271	1.6291\\
0.22762	1.631\\
0.22767	1.6312\\
0.22822	1.6333\\
0.22848	1.6343\\
0.22882	1.6357\\
0.2291	1.6369\\
0.22938	1.6381\\
0.22971	1.6395\\
0.22999	1.6408\\
0.23032	1.6424\\
0.23055	1.6435\\
0.2309	1.6453\\
0.23106	1.6461\\
0.23145	1.6482\\
0.23154	1.6487\\
0.23193	1.6509\\
0.23199	1.6513\\
0.23231	1.6533\\
0.23248	1.6545\\
0.23264	1.6556\\
0.23273	1.6562\\
0.23299	1.6581\\
0.23322	1.6599\\
0.2333	1.6607\\
0.23356	1.663\\
0.23359	1.6632\\
0.2336	1.6633\\
0.23385	1.6658\\
0.23393	1.6667\\
0.23408	1.6685\\
0.23421	1.67\\
0.23428	1.671\\
0.23443	1.6733\\
0.23444	1.6735\\
0.23449	1.6744\\
0.23457	1.676\\
0.23459	1.6763\\
0.23467	1.6784\\
0.2347	1.6792\\
0.23475	1.6811\\
0.23476	1.6817\\
0.23478	1.6823\\
0.2348	1.684\\
0.23481	1.6852\\
0.23482	1.6862\\
0.23481	1.6878\\
0.23481	1.6883\\
0.23479	1.6896\\
0.23477	1.6905\\
0.23477	1.6909\\
0.23475	1.6918\\
0.2347	1.6934\\
0.23466	1.6945\\
0.23462	1.6958\\
0.23457	1.6968\\
0.2345	1.6982\\
0.2344	1.7\\
0.23436	1.7006\\
0.23426	1.702\\
0.23421	1.7028\\
0.23419	1.7031\\
0.23403	1.705\\
0.23394	1.7061\\
0.23383	1.7073\\
0.23369	1.7087\\
0.23362	1.7095\\
0.23343	1.7112\\
0.23338	1.7116\\
0.23317	1.7134\\
0.2331	1.714\\
0.23292	1.7154\\
0.23279	1.7164\\
0.23262	1.7177\\
0.23232	1.7197\\
0.2323	1.7199\\
0.23228	1.72\\
0.23196	1.7221\\
0.23174	1.7234\\
0.2316	1.7243\\
0.23137	1.7256\\
0.23124	1.7263\\
0.23117	1.7267\\
0.23087	1.7284\\
0.23061	1.7297\\
0.23046	1.7305\\
0.23002	1.7327\\
0.23	1.7328\\
0.22998	1.7329\\
0.22951	1.7351\\
0.22937	1.7357\\
0.22902	1.7373\\
0.22867	1.7388\\
0.22853	1.7394\\
0.2283	1.7404\\
0.22804	1.7415\\
0.2279	1.742\\
0.22753	1.7435\\
0.22716	1.7449\\
0.227	1.7455\\
0.22646	1.7476\\
0.22642	1.7477\\
0.22584	1.7498\\
0.22577	1.75\\
0.22515	1.7522\\
0.22505	1.7525\\
0.2244	1.7547\\
0.22426	1.7551\\
0.2236	1.7572\\
0.22334	1.758\\
0.2228	1.7597\\
0.22226	1.7613\\
0.22198	1.7621\\
0.22168	1.763\\
0.22114	1.7645\\
0.2203	1.7669\\
0.22029	1.7669\\
0.22029	1.7669\\
0.21943	1.7693\\
0.21894	1.7705\\
0.2185	1.7717\\
0.21798	1.773\\
0.21746	1.7743\\
0.21688	1.7758\\
0.21633	1.7771\\
0.21565	1.7787\\
0.21515	1.7799\\
0.21435	1.7818\\
0.21397	1.7827\\
0.21291	1.785\\
0.21278	1.7853\\
0.21245	1.786\\
0.21164	1.7878\\
0.21136	1.7884\\
0.21048	1.7902\\
0.20972	1.7918\\
0.20922	1.7928\\
0.20863	1.794\\
0.20793	1.7954\\
0.20697	1.7973\\
0.20674	1.7977\\
0.20654	1.7981\\
0.20551	1.8001\\
0.20454	1.8019\\
0.20412	1.8027\\
0.20305	1.8046\\
0.20274	1.8052\\
0.20266	1.8053\\
0.20137	1.8076\\
0.20082	1.8086\\
0.19994	1.8101\\
0.19866	1.8122\\
0.19842	1.8126\\
0.19803	1.8133\\
0.19688	1.8152\\
0.19615	1.8164\\
0.19542	1.8175\\
0.19443	1.8191\\
0.19395	1.8198\\
0.19363	1.8203\\
0.19248	1.8221\\
0.19116	1.8241\\
0.191	1.8243\\
0.1908	1.8246\\
0.18948	1.8266\\
0.18764	1.8292\\
0.1876	1.8293\\
0.18756	1.8294\\
0.18551	1.8323\\
0.1846	1.8335\\
0.18363	1.8348\\
0.18216	1.8368\\
0.18181	1.8373\\
0.18123	1.838\\
0.17993	1.8397\\
0.17878	1.8412\\
0.17793	1.8423\\
0.17741	1.843\\
0.17582	1.845\\
0.17484	1.8462\\
0.17386	1.8474\\
0.17252	1.849\\
0.17197	1.8496\\
0.17042	1.8515\\
0.16989	1.8521\\
0.16907	1.853\\
0.16777	1.8545\\
0.16622	1.8563\\
0.16576	1.8568\\
0.16546	1.8571\\
0.16382	1.859\\
0.16268	1.8602\\
0.16185	1.8611\\
0.1607	1.8623\\
0.15942	1.8637\\
0.15861	1.8645\\
0.15763	1.8655\\
0.15655	1.8666\\
0.15599	1.8672\\
0.15449	1.8687\\
0.15345	1.8698\\
0.15204	1.8712\\
0.1508	1.8724\\
0.14909	1.874\\
0.14861	1.8745\\
0.14824	1.8748\\
0.14645	1.8765\\
0.14517	1.8777\\
0.14426	1.8785\\
0.14319	1.8795\\
0.1422	1.8804\\
0.14114	1.8813\\
0.14006	1.8823\\
0.13871	1.8835\\
0.13759	1.8845\\
0.1366	1.8853\\
0.13461	1.887\\
0.13438	1.8872\\
0.13198	1.8892\\
0.13185	1.8893\\
0.13158	1.8895\\
0.12938	1.8913\\
0.12833	1.8921\\
0.12664	1.8935\\
0.12522	1.8946\\
0.12381	1.8957\\
0.12153	1.8974\\
0.12134	1.8975\\
0.12044	1.8982\\
0.11869	1.8995\\
0.11845	1.8997\\
0.11619	1.9013\\
0.11538	1.9019\\
0.11402	1.9029\\
0.11273	1.9038\\
0.11196	1.9043\\
0.11055	1.9053\\
0.10961	1.9059\\
0.1089	1.9064\\
0.10722	1.9075\\
0.10564	1.9086\\
0.10525	1.9088\\
0.10346	1.91\\
0.1024	1.9106\\
0.10086	1.9116\\
0.099491	1.9125\\
0.098442	1.9131\\
0.096555	1.9143\\
0.096459	1.9143\\
0.096399	1.9144\\
0.094407	1.9155\\
0.093173	1.9163\\
0.091751	1.9171\\
0.089929	1.9181\\
0.089163	1.9186\\
0.087746	1.9194\\
0.086567	1.92\\
0.085988	1.9203\\
0.08386	1.9215\\
0.082728	1.9221\\
0.081146	1.9229\\
0.079792	1.9236\\
0.078366	1.9243\\
0.077161	1.9249\\
0.075759	1.9256\\
0.075076	1.9259\\
0.073893	1.9265\\
0.073011	1.9269\\
0.072104	1.9273\\
0.070698	1.928\\
0.068981	1.9288\\
0.068229	1.9291\\
0.06732	1.9295\\
0.065758	1.9302\\
0.064862	1.9306\\
0.063246	1.9312\\
0.061334	1.932\\
0.060731	1.9323\\
0.058705	1.9331\\
0.058022	1.9334\\
0.057913	1.9334\\
0.057698	1.9335\\
0.055343	1.9344\\
0.053617	1.935\\
0.052864	1.9353\\
0.050636	1.9361\\
0.050545	1.9361\\
0.05034	1.9362\\
0.048479	1.9368\\
0.047416	1.9371\\
0.046419	1.9375\\
0.045667	1.9377\\
0.044286	1.9381\\
0.042381	1.9387\\
0.041989	1.9388\\
0.041608	1.9389\\
0.039663	1.9395\\
0.037715	1.94\\
0.037355	1.9401\\
0.037139	1.9402\\
0.036421	1.9404\\
0.034777	1.9408\\
0.034162	1.941\\
0.032721	1.9413\\
0.030531	1.9418\\
0.030471	1.9418\\
0.030391	1.9418\\
0.028166	1.9423\\
0.025946	1.9428\\
0.025926	1.9428\\
0.025907	1.9428\\
0.023735	1.9432\\
0.021647	1.9435\\
0.021351	1.9436\\
0.021141	1.9436\\
0.018662	1.944\\
0.018507	1.944\\
0.017801	1.9441\\
0.016305	1.9443\\
0.015984	1.9443\\
0.014395	1.9445\\
0.013834	1.9446\\
0.012718	1.9447\\
0.011971	1.9448\\
0.010858	1.9449\\
0.010012	1.9449\\
0.0084961	1.945\\
0.0084779	1.945\\
0.006898	1.9451\\
0.006669	1.9451\\
0.0055644	1.9452\\
0.0043499	1.9452\\
0.0040303	1.9453\\
0.0022372	1.9453\\
0.0020527	1.9453\\
0.0013001	1.9453\\
0	1.9453\\
};
\addlegendentry{$\delta = 2.5\times10^{-3}$}




\addplot[color=mycolor5, , line width=1.25pt, dash pattern=on 7pt off 1pt on 3pt off 1pt]
  table[row sep=crcr]{%
0	1.4763\\
0.0016694	1.4764\\
0.0025887	1.4765\\
0.0033527	1.4767\\
0.0051928	1.477\\
0.0060405	1.4772\\
0.0076368	1.4775\\
0.0094595	1.4779\\
0.010029	1.478\\
0.01179	1.4783\\
0.01299	1.4785\\
0.014221	1.4787\\
0.015882	1.4789\\
0.016457	1.479\\
0.017427	1.4792\\
0.018649	1.4793\\
0.019224	1.4794\\
0.021094	1.4797\\
0.02429	1.4801\\
0.02491	1.4801\\
0.02583	1.4802\\
0.030115	1.4807\\
0.032992	1.4811\\
0.034722	1.4813\\
0.036439	1.4815\\
0.038857	1.4817\\
0.043002	1.4822\\
0.043049	1.4822\\
0.043106	1.4822\\
0.046659	1.4827\\
0.049457	1.483\\
0.049768	1.4831\\
0.050186	1.4831\\
0.052759	1.4835\\
0.054501	1.4837\\
0.055588	1.4839\\
0.056501	1.484\\
0.058174	1.4843\\
0.059649	1.4845\\
0.060574	1.4846\\
0.062636	1.485\\
0.062989	1.485\\
0.063555	1.4851\\
0.065264	1.4854\\
0.065648	1.4855\\
0.06824	1.486\\
0.068695	1.4861\\
0.070836	1.4865\\
0.072331	1.4868\\
0.073321	1.487\\
0.07601	1.4876\\
0.076238	1.4876\\
0.079265	1.4883\\
0.079366	1.4883\\
0.082333	1.4891\\
0.082546	1.4891\\
0.084202	1.4895\\
0.08535	1.4898\\
0.085554	1.4899\\
0.088055	1.4906\\
0.089964	1.4911\\
0.090654	1.4913\\
0.092231	1.4918\\
0.093363	1.4921\\
0.093795	1.4922\\
0.096105	1.493\\
0.097194	1.4933\\
0.098953	1.4939\\
0.099958	1.4942\\
0.10197	1.4949\\
0.10278	1.4952\\
0.10512	1.4961\\
0.10526	1.4961\\
0.10587	1.4963\\
0.10773	1.497\\
0.10814	1.4972\\
0.11067	1.4982\\
0.11091	1.4983\\
0.11361	1.4994\\
0.11379	1.4995\\
0.11642	1.5006\\
0.11673	1.5007\\
0.11927	1.5019\\
0.11965	1.502\\
0.12221	1.5033\\
0.12245	1.5034\\
0.1237	1.504\\
0.12503	1.5046\\
0.12528	1.5047\\
0.12789	1.5061\\
0.12829	1.5063\\
0.13023	1.5073\\
0.13109	1.5078\\
0.13126	1.5078\\
0.13167	1.5081\\
0.13392	1.5093\\
0.13582	1.5104\\
0.13633	1.5107\\
0.13657	1.5108\\
0.13869	1.5121\\
0.13972	1.5127\\
0.14141	1.5137\\
0.1419	1.514\\
0.1437	1.5152\\
0.14451	1.5157\\
0.14619	1.5168\\
0.14767	1.5178\\
0.14872	1.5185\\
0.14994	1.5193\\
0.15121	1.5202\\
0.15319	1.5216\\
0.15359	1.5219\\
0.15468	1.5227\\
0.15585	1.5236\\
0.15682	1.5243\\
0.15806	1.5253\\
0.15859	1.5257\\
0.16033	1.5271\\
0.16135	1.5279\\
0.16273	1.529\\
0.16351	1.5296\\
0.16471	1.5307\\
0.16547	1.5313\\
0.1668	1.5325\\
0.16771	1.5333\\
0.16811	1.5336\\
0.1695	1.5349\\
0.17034	1.5356\\
0.17065	1.5359\\
0.1724	1.5375\\
0.17372	1.5388\\
0.17445	1.5395\\
0.17519	1.5402\\
0.17645	1.5415\\
0.17832	1.5434\\
0.1784	1.5435\\
0.17851	1.5436\\
0.18031	1.5454\\
0.18135	1.5466\\
0.18194	1.5472\\
0.18317	1.5485\\
0.18395	1.5494\\
0.18499	1.5506\\
0.18593	1.5516\\
0.18689	1.5528\\
0.1879	1.554\\
0.18866	1.5549\\
0.18966	1.5561\\
0.19094	1.5577\\
0.19143	1.5583\\
0.1929	1.5602\\
0.19313	1.5605\\
0.19324	1.5606\\
0.19474	1.5626\\
0.1956	1.5638\\
0.19651	1.565\\
0.19726	1.566\\
0.19818	1.5674\\
0.19886	1.5683\\
0.19966	1.5695\\
0.20086	1.5713\\
0.20132	1.5719\\
0.20201	1.573\\
0.20297	1.5745\\
0.20359	1.5755\\
0.20445	1.5768\\
0.20571	1.5789\\
0.20572	1.579\\
0.20574	1.579\\
0.20703	1.5812\\
0.20817	1.5831\\
0.20846	1.5837\\
0.20873	1.5841\\
0.20983	1.5861\\
0.21037	1.5871\\
0.21124	1.5888\\
0.21194	1.5901\\
0.21258	1.5913\\
0.21339	1.593\\
0.21387	1.5939\\
0.21481	1.5959\\
0.21498	1.5962\\
0.21541	1.5972\\
0.21606	1.5986\\
0.21635	1.5992\\
0.21723	1.6012\\
0.21766	1.6021\\
0.21844	1.604\\
0.21882	1.6049\\
0.21966	1.6069\\
0.21994	1.6076\\
0.221	1.6103\\
0.22105	1.6104\\
0.22109	1.6105\\
0.22205	1.6131\\
0.22229	1.6138\\
0.22298	1.6157\\
0.22326	1.6165\\
0.22383	1.6182\\
0.2243	1.6196\\
0.22453	1.6203\\
0.22494	1.6216\\
0.22523	1.6225\\
0.22534	1.6228\\
0.226	1.625\\
0.22617	1.6256\\
0.2268	1.6278\\
0.22697	1.6284\\
0.22773	1.6311\\
0.22775	1.6312\\
0.22777	1.6313\\
0.22844	1.6339\\
0.22875	1.6352\\
0.229	1.6362\\
0.22914	1.6368\\
0.22956	1.6386\\
0.22986	1.6399\\
0.23017	1.6414\\
0.2306	1.6435\\
0.23069	1.6439\\
0.23091	1.645\\
0.23121	1.6466\\
0.23129	1.6471\\
0.2317	1.6493\\
0.23178	1.6498\\
0.23207	1.6516\\
0.23223	1.6526\\
0.23245	1.6541\\
0.23274	1.656\\
0.23285	1.6568\\
0.23298	1.6578\\
0.23316	1.6592\\
0.23344	1.6616\\
0.23348	1.6619\\
0.2336	1.6631\\
0.23375	1.6645\\
0.23378	1.6648\\
0.234	1.6672\\
0.23406	1.668\\
0.23422	1.67\\
0.23429	1.6709\\
0.23441	1.6729\\
0.23446	1.6738\\
0.23457	1.6758\\
0.23461	1.6768\\
0.23468	1.6788\\
0.23471	1.6799\\
0.23476	1.6819\\
0.23478	1.683\\
0.23479	1.685\\
0.23479	1.686\\
0.23478	1.6881\\
0.23477	1.6889\\
0.23472	1.6915\\
0.23471	1.6919\\
0.23464	1.6943\\
0.23455	1.6963\\
0.23451	1.6972\\
0.23447	1.6978\\
0.23434	1.7002\\
0.23427	1.7012\\
0.23416	1.7028\\
0.23406	1.7041\\
0.2339	1.7059\\
0.23383	1.7066\\
0.23361	1.7089\\
0.23359	1.7091\\
0.23349	1.71\\
0.23336	1.7113\\
0.23322	1.7124\\
0.2331	1.7135\\
0.23305	1.7138\\
0.23277	1.716\\
0.23262	1.7171\\
0.23239	1.7188\\
0.23223	1.7198\\
0.23201	1.7212\\
0.23173	1.723\\
0.23152	1.7242\\
0.23122	1.726\\
0.23096	1.7274\\
0.23069	1.7288\\
0.23035	1.7306\\
0.23014	1.7316\\
0.22965	1.7339\\
0.22955	1.7344\\
0.22943	1.735\\
0.22898	1.737\\
0.22862	1.7385\\
0.22839	1.7395\\
0.22813	1.7406\\
0.22776	1.7421\\
0.22728	1.744\\
0.22711	1.7447\\
0.22676	1.746\\
0.2265	1.7469\\
0.2259	1.7491\\
0.22581	1.7494\\
0.2258	1.7495\\
0.22513	1.7518\\
0.22481	1.7528\\
0.22445	1.754\\
0.22391	1.7558\\
0.22362	1.7567\\
0.22313	1.7582\\
0.22279	1.7593\\
0.22257	1.7599\\
0.22197	1.7617\\
0.22159	1.7628\\
0.22087	1.7649\\
0.22065	1.7655\\
0.21972	1.768\\
0.21969	1.7681\\
0.21962	1.7683\\
0.21873	1.7707\\
0.21826	1.7719\\
0.21773	1.7732\\
0.21701	1.775\\
0.21668	1.7758\\
0.21632	1.7767\\
0.21557	1.7785\\
0.21493	1.78\\
0.21441	1.7812\\
0.21361	1.783\\
0.2133	1.7837\\
0.21306	1.7843\\
0.21217	1.7862\\
0.21146	1.7877\\
0.21103	1.7887\\
0.21011	1.7906\\
0.2096	1.7917\\
0.20881	1.7933\\
0.20764	1.7956\\
0.20742	1.796\\
0.20716	1.7965\\
0.20593	1.7989\\
0.20502	1.8006\\
0.2043	1.8019\\
0.2029	1.8045\\
0.20268	1.8049\\
0.20188	1.8063\\
0.20106	1.8077\\
0.20082	1.8082\\
0.19944	1.8105\\
0.19866	1.8118\\
0.19793	1.8131\\
0.19746	1.8138\\
0.19642	1.8155\\
0.19557	1.8169\\
0.195	1.8178\\
0.19384	1.8196\\
0.19342	1.8203\\
0.19314	1.8207\\
0.19173	1.8229\\
0.19041	1.8248\\
0.19003	1.8254\\
0.18911	1.8267\\
0.18834	1.8279\\
0.18803	1.8283\\
0.1866	1.8303\\
0.18483	1.8328\\
0.18475	1.8329\\
0.18466	1.833\\
0.18289	1.8355\\
0.18208	1.8365\\
0.18116	1.8378\\
0.18021	1.839\\
0.17906	1.8405\\
0.17856	1.8411\\
0.17787	1.842\\
0.17681	1.8434\\
0.17531	1.8452\\
0.17495	1.8457\\
0.17458	1.8461\\
0.17303	1.848\\
0.1721	1.8491\\
0.17107	1.8503\\
0.1698	1.8518\\
0.16892	1.8528\\
0.16788	1.854\\
0.16582	1.8564\\
0.16578	1.8564\\
0.16574	1.8565\\
0.16372	1.8587\\
0.16198	1.8606\\
0.16153	1.8611\\
0.16038	1.8623\\
0.15932	1.8634\\
0.15878	1.864\\
0.15706	1.8658\\
0.15603	1.8668\\
0.15431	1.8685\\
0.15396	1.8689\\
0.1535	1.8693\\
0.15182	1.871\\
0.15054	1.8723\\
0.14927	1.8735\\
0.14748	1.8752\\
0.14654	1.8761\\
0.14578	1.8768\\
0.14377	1.8786\\
0.14342	1.8789\\
0.1427	1.8796\\
0.14104	1.8811\\
0.13983	1.8821\\
0.13862	1.8832\\
0.13664	1.8849\\
0.13622	1.8853\\
0.13596	1.8855\\
0.13377	1.8873\\
0.13165	1.8891\\
0.13134	1.8894\\
0.13092	1.8897\\
0.12895	1.8913\\
0.12776	1.8922\\
0.12629	1.8934\\
0.12443	1.8948\\
0.12354	1.8955\\
0.12163	1.897\\
0.12101	1.8975\\
0.12076	1.8976\\
0.11838	1.8994\\
0.11663	1.9007\\
0.1159	1.9012\\
0.11478	1.902\\
0.11373	1.9027\\
0.11284	1.9034\\
0.11153	1.9043\\
0.11042	1.905\\
0.109	1.906\\
0.10798	1.9067\\
0.10625	1.9078\\
0.10529	1.9085\\
0.10352	1.9096\\
0.10169	1.9108\\
0.10107	1.9112\\
0.10063	1.9114\\
0.098331	1.9129\\
0.095439	1.9146\\
0.095401	1.9146\\
0.095372	1.9147\\
0.092422	1.9164\\
0.090887	1.9173\\
0.089846	1.9179\\
0.088105	1.9188\\
0.087702	1.9191\\
0.087532	1.9192\\
0.085543	1.9202\\
0.084773	1.9207\\
0.082744	1.9217\\
0.081759	1.9223\\
0.079246	1.9235\\
0.079189	1.9236\\
0.07912	1.9236\\
0.076658	1.9248\\
0.075336	1.9255\\
0.074083	1.9261\\
0.072893	1.9267\\
0.070483	1.9278\\
0.070001	1.928\\
0.069573	1.9282\\
0.067251	1.9292\\
0.065578	1.9299\\
0.064784	1.9303\\
0.063463	1.9308\\
0.062205	1.9314\\
0.061547	1.9316\\
0.059521	1.9325\\
0.056835	1.9335\\
0.056588	1.9336\\
0.056459	1.9337\\
0.053518	1.9347\\
0.053186	1.9349\\
0.050581	1.9358\\
0.049861	1.936\\
0.047148	1.9369\\
0.047059	1.937\\
0.046999	1.937\\
0.046627	1.9371\\
0.044207	1.9379\\
0.043691	1.938\\
0.041722	1.9386\\
0.040726	1.9389\\
0.038867	1.9394\\
0.03814	1.9396\\
0.03577	1.9402\\
0.035355	1.9404\\
0.033142	1.9409\\
0.032403	1.9411\\
0.030783	1.9415\\
0.028931	1.9418\\
0.028184	1.942\\
0.026833	1.9423\\
0.025302	1.9426\\
0.024838	1.9427\\
0.02277	1.943\\
0.022016	1.9432\\
0.021826	1.9432\\
0.019266	1.9436\\
0.018256	1.9437\\
0.016733	1.9439\\
0.014542	1.9442\\
0.014335	1.9442\\
0.014025	1.9443\\
0.011998	1.9445\\
0.0097732	1.9446\\
0.0097703	1.9446\\
0.0097648	1.9446\\
0.0075225	1.9448\\
0.0055387	1.9449\\
0.0051185	1.9449\\
0.0048455	1.9449\\
0.0026248	1.945\\
0.001259	1.945\\
0	1.945\\
};
\addlegendentry{$\delta = 5.0\times10^{-3}$}

\addplot [color=mycolor5, line width=1.25pt, dash pattern=on 5pt off 1pt]
  table[row sep=crcr]{%
0	1.4752\\
0.00018268	1.4752\\
0.0052479	1.4757\\
0.0075424	1.476\\
0.01038	1.4765\\
0.014733	1.4773\\
0.015656	1.4774\\
0.01686	1.4776\\
0.02068	1.4782\\
0.022337	1.4784\\
0.027899	1.4792\\
0.028581	1.4793\\
0.030138	1.4795\\
0.034181	1.4801\\
0.036134	1.4803\\
0.039716	1.4808\\
0.043949	1.4813\\
0.045335	1.4815\\
0.046098	1.4816\\
0.051261	1.4823\\
0.051522	1.4824\\
0.05492	1.4829\\
0.057074	1.4832\\
0.057238	1.4832\\
0.061846	1.484\\
0.062595	1.4841\\
0.065451	1.4846\\
0.067526	1.485\\
0.069917	1.4855\\
0.074267	1.4864\\
0.075218	1.4866\\
0.079431	1.4876\\
0.081164	1.488\\
0.081644	1.4881\\
0.08811	1.4899\\
0.088311	1.4899\\
0.090517	1.4906\\
0.09445	1.4917\\
0.094849	1.4918\\
0.099913	1.4935\\
0.1028	1.4945\\
0.10479	1.4952\\
0.10634	1.4958\\
0.11016	1.4973\\
0.11444	1.4991\\
0.1155	1.4995\\
0.11676	1.5001\\
0.12062	1.5018\\
0.12521	1.504\\
0.12548	1.5041\\
0.12561	1.5042\\
0.13041	1.5067\\
0.13252	1.5078\\
0.13457	1.5089\\
0.13807	1.5109\\
0.13852	1.5112\\
0.13933	1.5117\\
0.14233	1.5136\\
0.14565	1.5157\\
0.14642	1.5162\\
0.14684	1.5165\\
0.15072	1.5191\\
0.15164	1.5198\\
0.15535	1.5224\\
0.15676	1.5235\\
0.15965	1.5258\\
0.16377	1.5291\\
0.16379	1.5291\\
0.1638	1.5291\\
0.1681	1.5328\\
0.16903	1.5336\\
0.17125	1.5357\\
0.17309	1.5374\\
0.17432	1.5386\\
0.17682	1.541\\
0.18045	1.5448\\
0.18051	1.5449\\
0.18067	1.5451\\
0.1841	1.5488\\
0.18493	1.5498\\
0.18773	1.553\\
0.1896	1.5553\\
0.191	1.5569\\
0.19201	1.5582\\
0.19451	1.5615\\
0.19657	1.5643\\
0.1978	1.566\\
0.2007	1.5702\\
0.20091	1.5705\\
0.20161	1.5716\\
0.2037	1.5748\\
0.20443	1.576\\
0.20596	1.5785\\
0.2077	1.5815\\
0.20859	1.583\\
0.20947	1.5847\\
0.21116	1.5878\\
0.21311	1.5916\\
0.21366	1.5926\\
0.21403	1.5934\\
0.21601	1.5976\\
0.21758	1.6011\\
0.21819	1.6026\\
0.21928	1.6052\\
0.22035	1.6077\\
0.22094	1.6093\\
0.22236	1.613\\
0.22353	1.6164\\
0.22424	1.6185\\
0.22552	1.6225\\
0.22589	1.6237\\
0.2272	1.6282\\
0.2274	1.6289\\
0.22745	1.6291\\
0.22879	1.6342\\
0.22912	1.6356\\
0.23003	1.6395\\
0.23062	1.6425\\
0.23107	1.6448\\
0.23151	1.6471\\
0.23202	1.6499\\
0.23277	1.6549\\
0.2328	1.6551\\
0.23282	1.6552\\
0.2335	1.6608\\
0.23367	1.6623\\
0.23403	1.666\\
0.23426	1.6689\\
0.23447	1.6716\\
0.23463	1.6752\\
0.23466	1.6759\\
0.23473	1.6781\\
0.23482	1.6806\\
0.23483	1.6813\\
0.23488	1.6857\\
0.23484	1.6878\\
0.23478	1.6909\\
0.23464	1.6949\\
0.23464	1.695\\
0.23434	1.7002\\
0.23434	1.7003\\
0.23392	1.7054\\
0.23375	1.7072\\
0.23341	1.7105\\
0.23284	1.715\\
0.23275	1.7157\\
0.23219	1.7194\\
0.23195	1.7209\\
0.23191	1.7212\\
0.23154	1.7233\\
0.23101	1.7264\\
0.23096	1.7267\\
0.23028	1.73\\
0.22989	1.732\\
0.22985	1.7322\\
0.22882	1.7368\\
0.22834	1.7388\\
0.22764	1.7417\\
0.22656	1.7457\\
0.22631	1.7467\\
0.22561	1.749\\
0.22487	1.7516\\
0.22449	1.7528\\
0.2234	1.7563\\
0.22261	1.7587\\
0.22185	1.761\\
0.22099	1.7634\\
0.21983	1.7666\\
0.21918	1.7684\\
0.21782	1.7719\\
0.21736	1.7731\\
0.2161	1.7761\\
0.2154	1.7777\\
0.21496	1.7788\\
0.21338	1.7825\\
0.21138	1.7868\\
0.21116	1.7873\\
0.21098	1.7877\\
0.20891	1.792\\
0.20669	1.7963\\
0.20658	1.7966\\
0.2065	1.7967\\
0.20408	1.8012\\
0.20315	1.8029\\
0.20054	1.8076\\
0.20015	1.8082\\
0.19972	1.809\\
0.19716	1.8133\\
0.19485	1.817\\
0.19448	1.8176\\
0.19407	1.8182\\
0.19173	1.8218\\
0.18921	1.8256\\
0.18906	1.8258\\
0.18894	1.826\\
0.18626	1.8298\\
0.18503	1.8315\\
0.18329	1.8339\\
0.18137	1.8365\\
0.18029	1.8379\\
0.17845	1.8403\\
0.17656	1.8427\\
0.17503	1.8446\\
0.17291	1.8472\\
0.17132	1.8491\\
0.16944	1.8513\\
0.16748	1.8535\\
0.16614	1.8551\\
0.16326	1.8582\\
0.16262	1.8589\\
0.16151	1.8601\\
0.15904	1.8628\\
0.15745	1.8644\\
0.15514	1.8668\\
0.15267	1.8693\\
0.15096	1.8709\\
0.14842	1.8734\\
0.14633	1.8753\\
0.14379	1.8777\\
0.1426	1.8788\\
0.14027	1.8809\\
0.13745	1.8833\\
0.13705	1.8837\\
0.13337	1.8868\\
0.13272	1.8873\\
0.12897	1.8904\\
0.12743	1.8916\\
0.1246	1.8938\\
0.1212	1.8964\\
0.12041	1.897\\
0.11907	1.898\\
0.1164	1.8999\\
0.112	1.9031\\
0.1119	1.9031\\
0.11187	1.9031\\
0.11182	1.9032\\
0.10716	1.9063\\
0.1037	1.9086\\
0.10313	1.909\\
0.1021	1.9096\\
0.099288	1.9114\\
0.097385	1.9125\\
0.09544	1.9137\\
0.093927	1.9146\\
0.091317	1.9161\\
0.087694	1.9181\\
0.087234	1.9184\\
0.086255	1.9189\\
0.082989	1.9207\\
0.082132	1.9212\\
0.080108	1.9222\\
0.077151	1.9237\\
0.07515	1.9246\\
0.072429	1.926\\
0.068817	1.9276\\
0.067603	1.9281\\
0.066619	1.9286\\
0.062776	1.9302\\
0.059064	1.9317\\
0.057795	1.9322\\
0.056665	1.9326\\
0.053324	1.9339\\
0.050344	1.9349\\
0.04798	1.9357\\
0.045214	1.9366\\
0.041683	1.9377\\
0.039802	1.9382\\
0.034837	1.9396\\
0.033975	1.9398\\
0.03262	1.9401\\
0.028232	1.9411\\
0.024196	1.9418\\
0.022778	1.9421\\
0.018198	1.9428\\
0.017801	1.9428\\
0.013497	1.9434\\
0.013101	1.9434\\
0.0093871	1.9438\\
0.0078499	1.9438\\
0.0047612	1.944\\
0.0011452	1.9441\\
0	1.9441\\
};
\addlegendentry{$\delta = 1.0\times10^{-2}$}







\filldraw[draw=mycolor1, fill=mycolor1!30, very thick, dashed] (0,1.225) -- (0,1.475) -- (0.125,1.35) -- cycle;




\end{axis}

% \begin{axis}[%
% width=7.778cm,
% height=16.3cm,
% at={(0cm,0cm)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}

\end{tikzpicture}%
%
\end{document}


==> Figures/tikz/compvdelta/t350.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath,amsfonts,amsthm}
\pgfplotsset{compat=1.18}

\begin{document}
\definecolor{mycolor1}{rgb}{0.0, 0.0, 0.0}%
\definecolor{mycolor2}{rgb}{0.2,0.2,0.2}%
\definecolor{mycolor3}{rgb}{0.4,0.4,0.4}%
\definecolor{mycolor4}{rgb}{0.6,0.6,0.6}%
\definecolor{mycolor5}{rgb}{0.7,0.7,0.7}%
\definecolor{mycolor6}{rgb}{0.8,0.8,0.8}%
\definecolor{mycolor7}{rgb}{0.0039216, 0.3764706, 0.1764706}%%
%
\begin{tikzpicture}


\pgfmathsetmacro{\DataSpacing}{1}

\begin{axis}[%
% width=6cm,
% height=15cm,
% at={(0.9cm,0.8cm)},
% scale only axis,
title={$t=3.50$},
xmin=0,
xmax=0.4,
ymin=1.025,
ymax=2.025,
% ytick={-2.312, -2.308, -2.304, -2.300, -2.296, -2.292, -2.288, -2.284},
% yticklabels ={$-2.312$,$-2.308$,$-2.304$,$-2.300$,$-2.296$,$-2.292$,$-2.288$, $-2.284$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
grid = major,
axis lines=box,
legend style={at={(0.715,0.12)}, anchor=center, legend cell align=left, align=left, draw=white!15!black},
each nth point=\DataSpacing,
%font=\large
]
\addplot [color=mycolor1, line width=0.75pt]
  table[row sep=crcr]{%
0.094714	1.3803\\
0.13006	1.4132\\
0.14282	1.4251\\
0.15352	1.4358\\
0.15707	1.4394\\
0.16189	1.4444\\
0.1685	1.4519\\
0.17156	1.4555\\
0.17478	1.4593\\
0.1765	1.4615\\
0.18033	1.4664\\
0.18522	1.4731\\
0.18951	1.4793\\
0.19045	1.4807\\
0.19507	1.4879\\
0.19888	1.4941\\
0.203	1.5013\\
0.20737	1.5094\\
0.2088	1.5122\\
0.21113	1.5169\\
0.21331	1.5217\\
0.21434	1.524\\
0.21724	1.531\\
0.22023	1.539\\
0.22062	1.5401\\
0.22231	1.545\\
0.22338	1.5482\\
0.22531	1.5545\\
0.22594	1.5567\\
0.22765	1.563\\
0.2281	1.5649\\
0.22917	1.5695\\
0.23043	1.5759\\
0.2307	1.5773\\
0.23097	1.5788\\
0.23206	1.5853\\
0.23301	1.5927\\
0.23324	1.5948\\
0.23377	1.6002\\
0.2342	1.607\\
0.23425	1.608\\
0.23443	1.6141\\
0.23443	1.6208\\
0.23442	1.6214\\
0.23414	1.6294\\
0.23391	1.6334\\
0.23358	1.6381\\
0.23305	1.644\\
0.23274	1.6468\\
0.23204	1.6525\\
0.23151	1.6559\\
0.2308	1.6603\\
0.22981	1.6655\\
0.22933	1.6678\\
0.22772	1.675\\
0.22582	1.6822\\
0.22528	1.684\\
0.22331	1.6905\\
0.22244	1.6932\\
0.22034	1.6993\\
0.21949	1.7017\\
0.21665	1.709\\
0.2136	1.716\\
0.21291	1.7175\\
0.20975	1.7242\\
0.20559	1.7325\\
0.20151	1.74\\
0.20013	1.7424\\
0.19703	1.7476\\
0.19272	1.7544\\
0.19159	1.7561\\
0.18643	1.7637\\
0.18131	1.7707\\
0.17692	1.7763\\
0.17487	1.7788\\
0.17055	1.7839\\
0.16766	1.7873\\
0.15979	1.7959\\
0.15188	1.8039\\
0.14554	1.8098\\
0.14293	1.8122\\
0.13849	1.8161\\
0.13473	1.8193\\
0.1286	1.8243\\
0.12709	1.8255\\
0.12643	1.826\\
0.11937	1.8313\\
0.11175	1.8368\\
0.11071	1.8375\\
0.10361	1.8422\\
0.10066	1.844\\
0.094036	1.848\\
0.09159	1.8494\\
0.085206	1.8529\\
0.081166	1.8551\\
0.074402	1.8585\\
0.07012	1.8604\\
0.063841	1.8631\\
0.057256	1.8658\\
0.04974	1.8685\\
0.048796	1.8688\\
0.041005	1.8712\\
0.038834	1.8718\\
0.030804	1.8739\\
0.027214	1.8746\\
0.02272	1.8754\\
0.018624	1.8761\\
0.012468	1.8769\\
0.0064859	1.8773\\
0	1.8775\\
};
\addlegendentry{Sharp}


\addplot[color=mycolor1, , line width=0.75pt, dash pattern=on 5pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
0.094134	1.3809\\
0.094159	1.3809\\
0.094181	1.3809\\
0.094269	1.381\\
0.094327	1.3811\\
0.094393	1.3811\\
0.094425	1.3812\\
0.094457	1.3812\\
0.09458	1.3813\\
0.094665	1.3814\\
0.094849	1.3816\\
0.09523	1.382\\
0.095343	1.3821\\
0.095475	1.3822\\
0.096117	1.3828\\
0.096694	1.3834\\
0.097979	1.3846\\
0.09825	1.3849\\
0.098585	1.3852\\
0.1005	1.387\\
0.1019	1.3883\\
0.10425	1.3905\\
0.10562	1.3917\\
0.10945	1.3952\\
0.11063	1.3962\\
0.11782	1.4027\\
0.1187	1.4034\\
0.11976	1.4044\\
0.12798	1.4118\\
0.12964	1.4132\\
0.13436	1.4175\\
0.13526	1.4183\\
0.13683	1.4197\\
0.13817	1.421\\
0.14005	1.4227\\
0.14117	1.4238\\
0.14293	1.4254\\
0.14458	1.427\\
0.14565	1.428\\
0.14748	1.4298\\
0.14885	1.4312\\
0.15072	1.433\\
0.1519	1.4342\\
0.15396	1.4363\\
0.15504	1.4374\\
0.15654	1.4389\\
0.15764	1.4401\\
0.15863	1.4411\\
0.15984	1.4424\\
0.1607	1.4433\\
0.16167	1.4444\\
0.16292	1.4457\\
0.16446	1.4474\\
0.16505	1.4481\\
0.16551	1.4486\\
0.16668	1.4499\\
0.16793	1.4514\\
0.16868	1.4522\\
0.17046	1.4543\\
0.17075	1.4547\\
0.17132	1.4553\\
0.17254	1.4568\\
0.17309	1.4574\\
0.1745	1.4591\\
0.17514	1.4599\\
0.17645	1.4615\\
0.17725	1.4625\\
0.17871	1.4644\\
0.179	1.4647\\
0.17954	1.4654\\
0.18084	1.4671\\
0.18152	1.468\\
0.18259	1.4694\\
0.18347	1.4706\\
0.1841	1.4714\\
0.18506	1.4727\\
0.18575	1.4737\\
0.18658	1.4748\\
0.18754	1.4762\\
0.18795	1.4768\\
0.1893	1.4787\\
0.19005	1.4798\\
0.19102	1.4812\\
0.19199	1.4826\\
0.19267	1.4836\\
0.19374	1.4853\\
0.19441	1.4863\\
0.19535	1.4877\\
0.19616	1.489\\
0.19702	1.4904\\
0.19797	1.4919\\
0.19872	1.4932\\
0.20002	1.4953\\
0.20025	1.4957\\
0.20074	1.4966\\
0.20151	1.4979\\
0.20182	1.4984\\
0.20293	1.5004\\
0.20343	1.5012\\
0.2047	1.5035\\
0.20477	1.5037\\
0.20493	1.504\\
0.20604	1.506\\
0.20644	1.5068\\
0.20736	1.5085\\
0.20787	1.5095\\
0.20909	1.5119\\
0.2094	1.5125\\
0.21064	1.5151\\
0.21101	1.5158\\
0.21198	1.5179\\
0.21252	1.519\\
0.21332	1.5208\\
0.21363	1.5215\\
0.21395	1.5222\\
0.2147	1.5239\\
0.21521	1.525\\
0.21592	1.5267\\
0.21641	1.5279\\
0.21713	1.5296\\
0.21772	1.5311\\
0.21822	1.5323\\
0.21905	1.5345\\
0.21915	1.5348\\
0.2195	1.5357\\
0.22011	1.5373\\
0.22024	1.5377\\
0.22085	1.5393\\
0.22136	1.5408\\
0.22174	1.5419\\
0.22223	1.5433\\
0.22257	1.5443\\
0.22312	1.546\\
0.22336	1.5468\\
0.22386	1.5483\\
0.2244	1.5501\\
0.22474	1.5512\\
0.22535	1.5533\\
0.22559	1.5541\\
0.22621	1.5564\\
0.22637	1.5569\\
0.22704	1.5595\\
0.22716	1.5599\\
0.2279	1.5628\\
0.22795	1.563\\
0.228	1.5632\\
0.22864	1.566\\
0.22896	1.5674\\
0.22927	1.5688\\
0.2296	1.5704\\
0.22979	1.5713\\
0.22991	1.5719\\
0.23032	1.5739\\
0.23059	1.5753\\
0.23081	1.5765\\
0.23126	1.5791\\
0.23126	1.5791\\
0.23127	1.5791\\
0.23168	1.5817\\
0.23182	1.5826\\
0.23213	1.5847\\
0.23222	1.5853\\
0.23252	1.5875\\
0.2326	1.5882\\
0.23285	1.5902\\
0.23301	1.5915\\
0.23314	1.5928\\
0.23336	1.5949\\
0.23339	1.5952\\
0.23346	1.596\\
0.23362	1.5977\\
0.23366	1.5982\\
0.23383	1.6003\\
0.23389	1.6011\\
0.23401	1.6029\\
0.23406	1.6039\\
0.23416	1.6056\\
0.23421	1.6066\\
0.23428	1.6082\\
0.23432	1.6093\\
0.23436	1.6108\\
0.2344	1.6121\\
0.23442	1.6134\\
0.23445	1.6152\\
0.23445	1.6162\\
0.23445	1.6176\\
0.23445	1.6185\\
0.23445	1.6191\\
0.23443	1.6208\\
0.23439	1.6227\\
0.23438	1.6232\\
0.23436	1.6236\\
0.23431	1.6255\\
0.23422	1.6276\\
0.23421	1.6278\\
0.2342	1.628\\
0.23409	1.6302\\
0.23398	1.6319\\
0.23395	1.6325\\
0.23389	1.6334\\
0.23378	1.6348\\
0.23366	1.6363\\
0.23359	1.6371\\
0.23356	1.6375\\
0.23339	1.6393\\
0.23335	1.6398\\
0.23333	1.64\\
0.23311	1.642\\
0.23283	1.6445\\
0.23283	1.6445\\
0.23283	1.6445\\
0.23284	1.6445\\
0.23253	1.647\\
0.23243	1.6477\\
0.23224	1.6491\\
0.23199	1.6508\\
0.23192	1.6513\\
0.23178	1.6522\\
0.23158	1.6535\\
0.23148	1.6541\\
0.23123	1.6557\\
0.23095	1.6573\\
0.23085	1.6578\\
0.2307	1.6587\\
0.23045	1.6601\\
0.23005	1.6621\\
0.23	1.6624\\
0.22996	1.6626\\
0.22953	1.6647\\
0.2293	1.6658\\
0.22903	1.667\\
0.22859	1.669\\
0.22852	1.6693\\
0.22838	1.6699\\
0.228	1.6715\\
0.22772	1.6727\\
0.22744	1.6738\\
0.22719	1.6748\\
0.22684	1.6762\\
0.22627	1.6783\\
0.22619	1.6786\\
0.2261	1.679\\
0.22551	1.6811\\
0.22492	1.6831\\
0.2249	1.6832\\
0.22426	1.6854\\
0.22422	1.6855\\
0.22392	1.6865\\
0.22348	1.6879\\
0.22341	1.6881\\
0.22267	1.6904\\
0.22242	1.6912\\
0.2218	1.693\\
0.22135	1.6943\\
0.22089	1.6957\\
0.22029	1.6974\\
0.21994	1.6983\\
0.21928	1.7001\\
0.21895	1.701\\
0.21829	1.7027\\
0.21778	1.704\\
0.2174	1.705\\
0.21642	1.7075\\
0.21639	1.7075\\
0.21595	1.7086\\
0.21515	1.7105\\
0.21508	1.7107\\
0.21378	1.7137\\
0.21368	1.7139\\
0.21328	1.7148\\
0.21226	1.7171\\
0.21201	1.7176\\
0.21138	1.719\\
0.21074	1.7204\\
0.2104	1.7211\\
0.20954	1.7228\\
0.20849	1.725\\
0.20829	1.7254\\
0.20773	1.7265\\
0.20698	1.728\\
0.20678	1.7284\\
0.20561	1.7306\\
0.20532	1.7311\\
0.20416	1.7333\\
0.20372	1.7341\\
0.2028	1.7358\\
0.20207	1.7371\\
0.20144	1.7382\\
0.20037	1.7401\\
0.20002	1.7407\\
0.19861	1.7431\\
0.19851	1.7432\\
0.19848	1.7433\\
0.19695	1.7458\\
0.19639	1.7467\\
0.19529	1.7485\\
0.19447	1.7498\\
0.1936	1.7511\\
0.19258	1.7527\\
0.19204	1.7535\\
0.19078	1.7554\\
0.19078	1.7554\\
0.18929	1.7576\\
0.18792	1.7596\\
0.18747	1.7602\\
0.18706	1.7608\\
0.18568	1.7628\\
0.18388	1.7652\\
0.18368	1.7655\\
0.18352	1.7657\\
0.18146	1.7685\\
0.18102	1.7691\\
0.17935	1.7713\\
0.17908	1.7716\\
0.17777	1.7733\\
0.177	1.7743\\
0.17579	1.7758\\
0.17539	1.7763\\
0.17489	1.7769\\
0.17389	1.7781\\
0.17295	1.7792\\
0.17232	1.78\\
0.17076	1.7818\\
0.1705	1.7821\\
0.16948	1.7833\\
0.16885	1.7841\\
0.16853	1.7844\\
0.16725	1.7859\\
0.16641	1.7868\\
0.16537	1.788\\
0.16348	1.7901\\
0.16347	1.7901\\
0.16347	1.7901\\
0.16161	1.7921\\
0.16015	1.7937\\
0.15985	1.794\\
0.15955	1.7943\\
0.15821	1.7957\\
0.15687	1.7971\\
0.15668	1.7973\\
0.15639	1.7976\\
0.15479	1.7992\\
0.15377	1.8002\\
0.15277	1.8012\\
0.15155	1.8024\\
0.15067	1.8032\\
0.1496	1.8043\\
0.14816	1.8056\\
0.14775	1.806\\
0.14713	1.8066\\
0.14592	1.8077\\
0.14446	1.8091\\
0.14399	1.8095\\
0.14346	1.81\\
0.14185	1.8114\\
0.14067	1.8125\\
0.13951	1.8135\\
0.13817	1.8147\\
0.13663	1.816\\
0.13526	1.8172\\
0.13398	1.8182\\
0.13245	1.8195\\
0.1312	1.8205\\
0.1297	1.8218\\
0.12835	1.8228\\
0.12704	1.8239\\
0.12586	1.8248\\
0.12449	1.8259\\
0.12286	1.8271\\
0.12193	1.8278\\
0.11997	1.8293\\
0.11915	1.8299\\
0.11723	1.8313\\
0.11604	1.8321\\
0.11438	1.8333\\
0.11264	1.8345\\
0.11152	1.8353\\
0.10935	1.8368\\
0.10881	1.8372\\
0.10565	1.8393\\
0.10565	1.8393\\
0.10565	1.8393\\
0.10271	1.8411\\
0.1006	1.8425\\
0.1	1.8428\\
0.099604	1.8431\\
0.097322	1.8445\\
0.096239	1.8451\\
0.094412	1.8462\\
0.093402	1.8468\\
0.092135	1.8476\\
0.091088	1.8482\\
0.089949	1.8488\\
0.088044	1.8499\\
0.087492	1.8502\\
0.087027	1.8504\\
0.084726	1.8517\\
0.084082	1.852\\
0.082119	1.853\\
0.081276	1.8535\\
0.079545	1.8544\\
0.078532	1.8549\\
0.076686	1.8558\\
0.075849	1.8562\\
0.07388	1.8572\\
0.073061	1.8575\\
0.071572	1.8582\\
0.069576	1.8591\\
0.069508	1.8592\\
0.069441	1.8592\\
0.067446	1.8601\\
0.06637	1.8606\\
0.06512	1.8611\\
0.063047	1.862\\
0.062941	1.862\\
0.062814	1.8621\\
0.060633	1.863\\
0.058647	1.8638\\
0.058419	1.8638\\
0.057992	1.864\\
0.056423	1.8646\\
0.055432	1.865\\
0.054321	1.8654\\
0.052418	1.8661\\
0.051971	1.8662\\
0.051742	1.8663\\
0.049708	1.867\\
0.048156	1.8675\\
0.047704	1.8677\\
0.045969	1.8682\\
0.045259	1.8685\\
0.043488	1.869\\
0.042954	1.8692\\
0.042283	1.8694\\
0.040802	1.8698\\
0.039676	1.8701\\
0.038683	1.8704\\
0.037248	1.8708\\
0.036875	1.8709\\
0.035398	1.8713\\
0.034539	1.8715\\
0.033006	1.8719\\
0.031809	1.8721\\
0.030726	1.8724\\
0.028859	1.8728\\
0.028642	1.8728\\
0.028366	1.8729\\
0.026819	1.8732\\
0.025964	1.8734\\
0.025078	1.8735\\
0.024253	1.8737\\
0.023259	1.8739\\
0.021766	1.8741\\
0.021238	1.8742\\
0.020873	1.8743\\
0.019012	1.8745\\
0.018435	1.8746\\
0.017154	1.8748\\
0.016486	1.8749\\
0.014443	1.8751\\
0.014332	1.8751\\
0.01409	1.8752\\
0.012169	1.8753\\
0.011141	1.8754\\
0.010198	1.8755\\
0.0084381	1.8756\\
0.0081913	1.8757\\
0.0080781	1.8757\\
0.0075111	1.8757\\
0.0059172	1.8758\\
0.005589	1.8758\\
0.0039143	1.8759\\
0.0025221	1.8759\\
0.001984	1.8759\\
0.00024089	1.8759\\
0	1.8759\\
};
\addlegendentry{$\delta = 3.0\times10^{-4}$}


\addplot[color=mycolor2, , line width=0.75pt, dash pattern=on 5pt off 1pt]
  table[row sep=crcr]{%
0.093467	1.3816\\
0.093657	1.3818\\
0.093674	1.3818\\
0.093708	1.3818\\
0.093883	1.382\\
0.093965	1.3821\\
0.094069	1.3822\\
0.094226	1.3823\\
0.094328	1.3824\\
0.094555	1.3826\\
0.094815	1.3829\\
0.094987	1.383\\
0.09572	1.3837\\
0.097066	1.385\\
0.097346	1.3853\\
0.097659	1.3856\\
0.10011	1.3879\\
0.10064	1.3883\\
0.10392	1.3913\\
0.10468	1.392\\
0.10873	1.3956\\
0.10976	1.3965\\
0.1111	1.3977\\
0.11752	1.4034\\
0.12039	1.4059\\
0.12691	1.4117\\
0.13038	1.4147\\
0.13297	1.417\\
0.13649	1.4202\\
0.13657	1.4203\\
0.13663	1.4203\\
0.13926	1.4227\\
0.14057	1.424\\
0.14212	1.4254\\
0.14351	1.4267\\
0.14534	1.4285\\
0.14596	1.4291\\
0.14678	1.4299\\
0.14924	1.4323\\
0.1505	1.4335\\
0.152	1.435\\
0.15311	1.4361\\
0.15447	1.4375\\
0.15574	1.4388\\
0.15663	1.4397\\
0.15797	1.4411\\
0.15994	1.4432\\
0.16014	1.4434\\
0.16042	1.4437\\
0.16261	1.4461\\
0.16396	1.4476\\
0.16463	1.4483\\
0.16516	1.4489\\
0.16666	1.4506\\
0.16733	1.4513\\
0.169	1.4532\\
0.16949	1.4538\\
0.17073	1.4552\\
0.1721	1.4568\\
0.17282	1.4577\\
0.17355	1.4586\\
0.17496	1.4603\\
0.17651	1.4622\\
0.17711	1.4629\\
0.17773	1.4637\\
0.17931	1.4657\\
0.18071	1.4675\\
0.18157	1.4686\\
0.18313	1.4707\\
0.18377	1.4715\\
0.18531	1.4736\\
0.18583	1.4743\\
0.18712	1.4761\\
0.18807	1.4774\\
0.18919	1.479\\
0.19027	1.4806\\
0.19187	1.4829\\
0.19205	1.4832\\
0.19226	1.4835\\
0.1937	1.4857\\
0.19432	1.4866\\
0.19565	1.4887\\
0.19577	1.4889\\
0.19609	1.4894\\
0.19748	1.4916\\
0.19782	1.4921\\
0.19845	1.4932\\
0.19924	1.4945\\
0.19982	1.4954\\
0.20051	1.4966\\
0.20096	1.4973\\
0.20184	1.4988\\
0.20303	1.5009\\
0.2033	1.5014\\
0.20345	1.5017\\
0.20419	1.503\\
0.20469	1.5039\\
0.20482	1.5041\\
0.2059	1.5061\\
0.20628	1.5068\\
0.20724	1.5086\\
0.20753	1.5092\\
0.20842	1.5109\\
0.20852	1.5111\\
0.2087	1.5115\\
0.20963	1.5133\\
0.20984	1.5137\\
0.21098	1.5161\\
0.21122	1.5166\\
0.21232	1.5189\\
0.21257	1.5194\\
0.2136	1.5217\\
0.21392	1.5224\\
0.21479	1.5244\\
0.21521	1.5253\\
0.21586	1.5268\\
0.2165	1.5284\\
0.21692	1.5294\\
0.21753	1.5309\\
0.21798	1.532\\
0.21827	1.5328\\
0.21907	1.5348\\
0.21927	1.5353\\
0.22	1.5373\\
0.22014	1.5376\\
0.22018	1.5377\\
0.22101	1.54\\
0.22137	1.541\\
0.22188	1.5425\\
0.2225	1.5444\\
0.22267	1.5449\\
0.22304	1.546\\
0.22345	1.5472\\
0.22366	1.5479\\
0.22426	1.5498\\
0.22489	1.5519\\
0.22495	1.5521\\
0.22505	1.5525\\
0.22569	1.5547\\
0.22595	1.5556\\
0.22642	1.5573\\
0.22675	1.5585\\
0.22711	1.5599\\
0.22767	1.5621\\
0.22781	1.5626\\
0.22792	1.5631\\
0.2285	1.5655\\
0.22864	1.5661\\
0.22911	1.5682\\
0.22928	1.5689\\
0.22968	1.5708\\
0.22995	1.5721\\
0.23028	1.5738\\
0.23047	1.5748\\
0.23084	1.5768\\
0.23094	1.5773\\
0.23124	1.579\\
0.23149	1.5805\\
0.23165	1.5815\\
0.23186	1.5829\\
0.23206	1.5842\\
0.23218	1.5851\\
0.23243	1.5868\\
0.23272	1.589\\
0.23274	1.5892\\
0.23277	1.5894\\
0.23301	1.5914\\
0.2332	1.5932\\
0.23325	1.5936\\
0.23328	1.594\\
0.23349	1.5961\\
0.23361	1.5974\\
0.2337	1.5985\\
0.23388	1.6007\\
0.23389	1.6009\\
0.23391	1.6011\\
0.23405	1.6033\\
0.23415	1.6049\\
0.23419	1.6057\\
0.23422	1.6065\\
0.2343	1.6081\\
0.23437	1.6101\\
0.23439	1.6108\\
0.2344	1.6113\\
0.23445	1.6133\\
0.23448	1.6156\\
0.23448	1.6158\\
0.23448	1.6163\\
0.23449	1.6183\\
0.23447	1.6194\\
0.23446	1.6207\\
0.23443	1.6221\\
0.23441	1.623\\
0.23437	1.6246\\
0.23431	1.6262\\
0.23428	1.627\\
0.23421	1.6285\\
0.23416	1.6296\\
0.23412	1.6302\\
0.23402	1.6321\\
0.23391	1.6335\\
0.23385	1.6345\\
0.23368	1.6366\\
0.23366	1.6368\\
0.23367	1.6368\\
0.23347	1.639\\
0.23335	1.6402\\
0.23324	1.6412\\
0.23304	1.6431\\
0.233	1.6435\\
0.23296	1.6438\\
0.23272	1.6458\\
0.23256	1.6471\\
0.23241	1.6482\\
0.23226	1.6493\\
0.23203	1.6509\\
0.23198	1.6513\\
0.2317	1.6531\\
0.23144	1.6547\\
0.23133	1.6554\\
0.23103	1.6572\\
0.23096	1.6576\\
0.23094	1.6577\\
0.23058	1.6597\\
0.23051	1.66\\
0.23018	1.6617\\
0.22983	1.6635\\
0.22974	1.664\\
0.22958	1.6647\\
0.22928	1.6661\\
0.2291	1.667\\
0.2288	1.6683\\
0.22846	1.6698\\
0.2283	1.6705\\
0.22792	1.6721\\
0.22779	1.6727\\
0.22773	1.6729\\
0.2272	1.675\\
0.22685	1.6764\\
0.22661	1.6773\\
0.22631	1.6784\\
0.22599	1.6796\\
0.22561	1.681\\
0.22533	1.682\\
0.22509	1.6828\\
0.22464	1.6843\\
0.22391	1.6867\\
0.22391	1.6867\\
0.22391	1.6867\\
0.22315	1.6891\\
0.22259	1.6909\\
0.22234	1.6916\\
0.22194	1.6928\\
0.22151	1.6941\\
0.22123	1.6949\\
0.22063	1.6966\\
0.21995	1.6985\\
0.21974	1.6991\\
0.21952	1.6997\\
0.21883	1.7015\\
0.21808	1.7034\\
0.21784	1.7041\\
0.21764	1.7046\\
0.21677	1.7068\\
0.21617	1.7082\\
0.21561	1.7096\\
0.21481	1.7115\\
0.21446	1.7123\\
0.21351	1.7145\\
0.21325	1.715\\
0.21213	1.7175\\
0.21192	1.718\\
0.211	1.7199\\
0.21053	1.721\\
0.21043	1.7212\\
0.20963	1.7228\\
0.20896	1.7242\\
0.20885	1.7244\\
0.20747	1.7272\\
0.20715	1.7278\\
0.206	1.73\\
0.20545	1.731\\
0.2045	1.7328\\
0.20401	1.7337\\
0.20313	1.7353\\
0.20264	1.7362\\
0.20217	1.7371\\
0.20122	1.7387\\
0.20061	1.7398\\
0.1997	1.7413\\
0.1992	1.7422\\
0.19795	1.7443\\
0.19778	1.7446\\
0.19733	1.7453\\
0.19633	1.747\\
0.19599	1.7475\\
0.19472	1.7495\\
0.1941	1.7505\\
0.19276	1.7525\\
0.19244	1.7531\\
0.19191	1.7538\\
0.19097	1.7553\\
0.18994	1.7568\\
0.18921	1.7579\\
0.18856	1.7588\\
0.18733	1.7606\\
0.1862	1.7622\\
0.18545	1.7632\\
0.18371	1.7656\\
0.18348	1.7659\\
0.18336	1.7661\\
0.18166	1.7683\\
0.18006	1.7704\\
0.17991	1.7706\\
0.17888	1.772\\
0.17788	1.7732\\
0.1778	1.7734\\
0.17731	1.774\\
0.17579	1.7759\\
0.17546	1.7763\\
0.17489	1.777\\
0.17355	1.7786\\
0.17208	1.7804\\
0.17181	1.7807\\
0.1716	1.7809\\
0.16994	1.7829\\
0.16892	1.7841\\
0.16798	1.7852\\
0.16669	1.7866\\
0.16616	1.7872\\
0.16405	1.7896\\
0.16398	1.7896\\
0.16389	1.7897\\
0.16172	1.7921\\
0.15962	1.7943\\
0.1595	1.7944\\
0.15938	1.7946\\
0.1574	1.7966\\
0.15611	1.7979\\
0.15534	1.7987\\
0.1547	1.7994\\
0.15343	1.8006\\
0.15215	1.8019\\
0.1512	1.8028\\
0.15029	1.8037\\
0.14841	1.8055\\
0.14834	1.8056\\
0.14822	1.8057\\
0.14643	1.8073\\
0.14521	1.8085\\
0.14471	1.8089\\
0.1443	1.8093\\
0.14324	1.8103\\
0.14161	1.8117\\
0.14151	1.8118\\
0.14142	1.8119\\
0.13938	1.8137\\
0.13799	1.8149\\
0.13745	1.8154\\
0.13681	1.8159\\
0.13551	1.817\\
0.13393	1.8184\\
0.13306	1.8191\\
0.13115	1.8207\\
0.1297	1.8218\\
0.12875	1.8226\\
0.1283	1.823\\
0.12608	1.8247\\
0.12415	1.8262\\
0.12315	1.827\\
0.12238	1.8275\\
0.12018	1.8292\\
0.11911	1.83\\
0.11732	1.8313\\
0.11611	1.8322\\
0.11471	1.8332\\
0.11326	1.8342\\
0.11199	1.8351\\
0.10957	1.8367\\
0.10944	1.8368\\
0.10656	1.8387\\
0.10638	1.8388\\
0.10409	1.8403\\
0.10325	1.8409\\
0.10103	1.8423\\
0.10039	1.8427\\
0.099422	1.8433\\
0.097523	1.8444\\
0.0955	1.8457\\
0.094776	1.8461\\
0.093768	1.8467\\
0.092023	1.8477\\
0.091397	1.8481\\
0.088981	1.8494\\
0.088706	1.8496\\
0.087983	1.85\\
0.086045	1.851\\
0.085351	1.8514\\
0.083695	1.8523\\
0.08282	1.8528\\
0.082233	1.8531\\
0.080373	1.854\\
0.078693	1.8549\\
0.077776	1.8553\\
0.076966	1.8557\\
0.075172	1.8566\\
0.073609	1.8573\\
0.072506	1.8579\\
0.071022	1.8586\\
0.068987	1.8595\\
0.068676	1.8596\\
0.068282	1.8598\\
0.066496	1.8606\\
0.064542	1.8614\\
0.063799	1.8617\\
0.063425	1.8619\\
0.060655	1.863\\
0.060533	1.8631\\
0.060257	1.8632\\
0.058281	1.864\\
0.057396	1.8643\\
0.056115	1.8648\\
0.054593	1.8654\\
0.053701	1.8657\\
0.052404	1.8662\\
0.051192	1.8666\\
0.049656	1.8671\\
0.048546	1.8675\\
0.046637	1.8681\\
0.045721	1.8684\\
0.04371	1.869\\
0.042954	1.8692\\
0.041422	1.8697\\
0.040605	1.8699\\
0.03899	1.8704\\
0.038628	1.8705\\
0.038019	1.8706\\
0.036918	1.8709\\
0.036005	1.8712\\
0.035031	1.8714\\
0.03318	1.8719\\
0.032799	1.872\\
0.030637	1.8725\\
0.030321	1.8725\\
0.028394	1.8729\\
0.027939	1.873\\
0.026284	1.8734\\
0.025941	1.8734\\
0.025099	1.8736\\
0.024086	1.8738\\
0.023964	1.8738\\
0.022202	1.8741\\
0.021249	1.8743\\
0.020386	1.8744\\
0.018725	1.8746\\
0.018084	1.8747\\
0.016477	1.8749\\
0.015441	1.8751\\
0.014424	1.8752\\
0.013645	1.8753\\
0.012373	1.8754\\
0.011414	1.8755\\
0.010439	1.8756\\
0.0093664	1.8756\\
0.0086515	1.8757\\
0.0071093	1.8758\\
0.0069021	1.8758\\
0.0055196	1.8759\\
0.0048663	1.8759\\
0.004773	1.8759\\
0.0027106	1.876\\
0.0021206	1.876\\
0.00072139	1.876\\
0	1.876\\
};
\addlegendentry{$\delta = 6.0\times10^{-4}$}

\addplot[color=mycolor3, , line width=0.75pt, dash pattern=on 5pt off 1pt on 2pt off 1pt on 7pt off 1pt]
  table[row sep=crcr]{%
0.092308	1.3833\\
0.092415	1.3834\\
0.092478	1.3834\\
0.092844	1.3838\\
0.093137	1.3841\\
0.093256	1.3842\\
0.093782	1.3846\\
0.093996	1.3848\\
0.094925	1.3857\\
0.095087	1.3859\\
0.095119	1.3859\\
0.09521	1.386\\
0.096385	1.387\\
0.097297	1.3879\\
0.098112	1.3886\\
0.10085	1.391\\
0.10088	1.3911\\
0.1009	1.3911\\
0.10097	1.3912\\
0.10515	1.3948\\
0.10819	1.3974\\
0.11015	1.3991\\
0.1135	1.402\\
0.11843	1.4062\\
0.12295	1.4101\\
0.12852	1.4149\\
0.13018	1.4163\\
0.13412	1.4197\\
0.13441	1.42\\
0.13499	1.4205\\
0.13708	1.4224\\
0.13868	1.4238\\
0.13989	1.4249\\
0.14083	1.4258\\
0.14264	1.4274\\
0.14366	1.4284\\
0.1453	1.4299\\
0.14635	1.4309\\
0.1482	1.4327\\
0.14937	1.4338\\
0.151	1.4354\\
0.15241	1.4368\\
0.15346	1.4378\\
0.15509	1.4395\\
0.15649	1.4409\\
0.15757	1.442\\
0.15964	1.4441\\
0.15978	1.4443\\
0.15987	1.4444\\
0.16187	1.4465\\
0.16335	1.4481\\
0.16356	1.4483\\
0.1654	1.4503\\
0.16567	1.4506\\
0.16702	1.4521\\
0.1678	1.453\\
0.16807	1.4533\\
0.17064	1.4562\\
0.17086	1.4565\\
0.17109	1.4568\\
0.1733	1.4593\\
0.17474	1.4611\\
0.17546	1.4619\\
0.17604	1.4626\\
0.17762	1.4645\\
0.17937	1.4667\\
0.17957	1.467\\
0.17968	1.4671\\
0.1814	1.4693\\
0.18187	1.4699\\
0.18348	1.472\\
0.18372	1.4723\\
0.18515	1.4742\\
0.18673	1.4764\\
0.18698	1.4767\\
0.18766	1.4777\\
0.18856	1.4789\\
0.18903	1.4796\\
0.19002	1.481\\
0.19042	1.4816\\
0.19156	1.4832\\
0.19248	1.4846\\
0.19299	1.4853\\
0.19388	1.4867\\
0.19501	1.4884\\
0.19533	1.4889\\
0.19576	1.4895\\
0.19685	1.4912\\
0.19793	1.4929\\
0.19824	1.4934\\
0.19852	1.4939\\
0.19941	1.4953\\
0.19999	1.4963\\
0.20072	1.4975\\
0.2015	1.4988\\
0.20213	1.4999\\
0.20308	1.5015\\
0.20373	1.5027\\
0.20464	1.5043\\
0.20525	1.5054\\
0.20589	1.5066\\
0.20668	1.5081\\
0.2071	1.5088\\
0.20745	1.5095\\
0.20846	1.5114\\
0.20924	1.513\\
0.20967	1.5138\\
0.21083	1.5162\\
0.21096	1.5164\\
0.2111	1.5167\\
0.21197	1.5185\\
0.21268	1.5201\\
0.21293	1.5206\\
0.21317	1.5211\\
0.21381	1.5225\\
0.21462	1.5243\\
0.21484	1.5248\\
0.21514	1.5255\\
0.21601	1.5275\\
0.21695	1.5298\\
0.21696	1.5298\\
0.21697	1.5298\\
0.21794	1.5322\\
0.21853	1.5337\\
0.21897	1.5348\\
0.21989	1.5372\\
0.22	1.5375\\
0.22059	1.5391\\
0.22098	1.5402\\
0.22104	1.5403\\
0.22186	1.5427\\
0.22213	1.5435\\
0.22264	1.5449\\
0.22313	1.5464\\
0.22353	1.5476\\
0.22399	1.5491\\
0.22448	1.5507\\
0.22481	1.5518\\
0.22535	1.5536\\
0.2257	1.5548\\
0.22617	1.5564\\
0.22657	1.5579\\
0.22692	1.5592\\
0.22745	1.5612\\
0.22765	1.562\\
0.22804	1.5635\\
0.22833	1.5647\\
0.22844	1.5652\\
0.22896	1.5674\\
0.22916	1.5683\\
0.22954	1.5701\\
0.22976	1.5711\\
0.23002	1.5724\\
0.23039	1.5742\\
0.23049	1.5747\\
0.23069	1.5758\\
0.23097	1.5773\\
0.23111	1.5781\\
0.23146	1.5801\\
0.23175	1.5819\\
0.23189	1.5828\\
0.23199	1.5835\\
0.23225	1.5852\\
0.2324	1.5862\\
0.23264	1.588\\
0.23276	1.5889\\
0.23303	1.5911\\
0.23309	1.5916\\
0.23326	1.5932\\
0.23338	1.5943\\
0.23341	1.5946\\
0.23364	1.5969\\
0.23375	1.5982\\
0.23386	1.5995\\
0.234	1.6013\\
0.23403	1.6018\\
0.23405	1.6022\\
0.23419	1.6043\\
0.23429	1.6062\\
0.23432	1.6068\\
0.23436	1.6076\\
0.23442	1.6092\\
0.23445	1.61\\
0.2345	1.6117\\
0.23454	1.6132\\
0.23456	1.6143\\
0.23458	1.616\\
0.23458	1.6168\\
0.23458	1.6189\\
0.23458	1.6194\\
0.23456	1.6209\\
0.23455	1.6216\\
0.23454	1.6219\\
0.23449	1.624\\
0.23442	1.6261\\
0.23441	1.6263\\
0.23441	1.6265\\
0.23431	1.6286\\
0.2342	1.6307\\
0.23419	1.6309\\
0.23418	1.6311\\
0.23405	1.6331\\
0.23394	1.6346\\
0.2339	1.6352\\
0.23384	1.6359\\
0.23374	1.6372\\
0.23357	1.639\\
0.23353	1.6395\\
0.2335	1.6398\\
0.23331	1.6417\\
0.23323	1.6424\\
0.23305	1.6441\\
0.23283	1.6458\\
0.23277	1.6463\\
0.23265	1.6472\\
0.23248	1.6485\\
0.23239	1.6492\\
0.23215	1.6509\\
0.23183	1.653\\
0.23181	1.6531\\
0.23177	1.6534\\
0.23145	1.6554\\
0.23126	1.6565\\
0.23107	1.6576\\
0.23067	1.6598\\
0.23068	1.6598\\
0.23066	1.6599\\
0.23027	1.6619\\
0.23011	1.6627\\
0.22983	1.6641\\
0.22938	1.6662\\
0.22934	1.6664\\
0.2293	1.6666\\
0.22883	1.6687\\
0.22866	1.6695\\
0.22834	1.6709\\
0.22809	1.6719\\
0.22781	1.6731\\
0.22729	1.6751\\
0.22724	1.6754\\
0.2272	1.6755\\
0.22663	1.6777\\
0.22634	1.6788\\
0.22598	1.6801\\
0.22531	1.6824\\
0.2253	1.6825\\
0.2253	1.6825\\
0.22462	1.6848\\
0.22414	1.6864\\
0.22389	1.6872\\
0.22334	1.6889\\
0.22312	1.6896\\
0.223	1.69\\
0.22231	1.6921\\
0.22178	1.6937\\
0.22146	1.6946\\
0.22078	1.6966\\
0.22061	1.6971\\
0.22051	1.6973\\
0.2197	1.6995\\
0.21908	1.7012\\
0.21878	1.702\\
0.21833	1.7032\\
0.21786	1.7044\\
0.21756	1.7051\\
0.21694	1.7067\\
0.21612	1.7087\\
0.21587	1.7093\\
0.21491	1.7116\\
0.2147	1.712\\
0.21365	1.7145\\
0.21345	1.7149\\
0.21222	1.7176\\
0.21207	1.718\\
0.21204	1.718\\
0.2119	1.7183\\
0.21062	1.721\\
0.21037	1.7216\\
0.2093	1.7238\\
0.20866	1.7251\\
0.20797	1.7264\\
0.20726	1.7278\\
0.20645	1.7294\\
0.20588	1.7305\\
0.20498	1.7322\\
0.2045	1.7331\\
0.20408	1.7339\\
0.20309	1.7357\\
0.20209	1.7374\\
0.20175	1.7381\\
0.20144	1.7386\\
0.20032	1.7405\\
0.19965	1.7417\\
0.19879	1.7431\\
0.19785	1.7447\\
0.19724	1.7457\\
0.19595	1.7478\\
0.19568	1.7482\\
0.19473	1.7497\\
0.19418	1.7506\\
0.19405	1.7508\\
0.19243	1.7533\\
0.19196	1.754\\
0.19124	1.7551\\
0.19026	1.7565\\
0.18892	1.7585\\
0.18875	1.7587\\
0.18852	1.7591\\
0.18731	1.7608\\
0.18616	1.7624\\
0.18582	1.7629\\
0.18438	1.7649\\
0.18416	1.7652\\
0.18409	1.7653\\
0.18264	1.7672\\
0.18141	1.7689\\
0.18099	1.7694\\
0.18055	1.77\\
0.17932	1.7716\\
0.17817	1.7731\\
0.17746	1.774\\
0.17594	1.7759\\
0.17548	1.7764\\
0.17449	1.7776\\
0.17357	1.7788\\
0.17304	1.7794\\
0.17162	1.7811\\
0.17048	1.7824\\
0.16977	1.7833\\
0.16839	1.7849\\
0.16803	1.7853\\
0.16769	1.7857\\
0.16632	1.7872\\
0.16565	1.788\\
0.16443	1.7893\\
0.16297	1.7909\\
0.1624	1.7915\\
0.16136	1.7926\\
0.16014	1.7939\\
0.15929	1.7948\\
0.15778	1.7964\\
0.15581	1.7984\\
0.15554	1.7987\\
0.15367	1.8005\\
0.15289	1.8013\\
0.15112	1.803\\
0.15039	1.8038\\
0.14875	1.8053\\
0.14827	1.8058\\
0.14784	1.8062\\
0.14618	1.8077\\
0.14517	1.8087\\
0.1439	1.8098\\
0.14202	1.8115\\
0.14179	1.8117\\
0.14075	1.8127\\
0.13932	1.8139\\
0.13909	1.8141\\
0.1386	1.8145\\
0.13654	1.8163\\
0.13551	1.8172\\
0.13435	1.8182\\
0.13302	1.8193\\
0.13233	1.8198\\
0.13169	1.8204\\
0.13038	1.8214\\
0.1291	1.8225\\
0.12853	1.8229\\
0.12735	1.8238\\
0.12648	1.8245\\
0.12608	1.8248\\
0.12423	1.8263\\
0.1229	1.8273\\
0.12208	1.8279\\
0.12163	1.8282\\
0.1198	1.8296\\
0.11897	1.8302\\
0.11748	1.8313\\
0.11608	1.8323\\
0.11519	1.8329\\
0.1135	1.8341\\
0.11278	1.8346\\
0.11178	1.8353\\
0.11052	1.8362\\
0.1085	1.8376\\
0.10796	1.8379\\
0.10601	1.8392\\
0.1055	1.8395\\
0.10533	1.8397\\
0.10314	1.8411\\
0.10217	1.8417\\
0.1008	1.8425\\
0.099016	1.8436\\
0.098443	1.844\\
0.098015	1.8443\\
0.095685	1.8457\\
0.095233	1.8459\\
0.093988	1.8467\\
0.092643	1.8474\\
0.09164	1.848\\
0.090033	1.8489\\
0.087896	1.8501\\
0.087416	1.8504\\
0.087087	1.8506\\
0.084741	1.8518\\
0.08388	1.8523\\
0.08252	1.853\\
0.081456	1.8536\\
0.080067	1.8543\\
0.078882	1.8549\\
0.078027	1.8553\\
0.076239	1.8562\\
0.074983	1.8568\\
0.073687	1.8574\\
0.071395	1.8585\\
0.071218	1.8586\\
0.068708	1.8597\\
0.068178	1.8599\\
0.066286	1.8608\\
0.0648	1.8614\\
0.063921	1.8618\\
0.061851	1.8626\\
0.061695	1.8627\\
0.061017	1.863\\
0.059141	1.8637\\
0.058594	1.8639\\
0.056385	1.8648\\
0.055279	1.8652\\
0.053699	1.8658\\
0.051419	1.8666\\
0.051235	1.8667\\
0.050996	1.8667\\
0.048571	1.8676\\
0.047361	1.868\\
0.045915	1.8684\\
0.043945	1.869\\
0.043162	1.8693\\
0.040509	1.87\\
0.040207	1.8701\\
0.039784	1.8702\\
0.037561	1.8709\\
0.036165	1.8712\\
0.03525	1.8715\\
0.034427	1.8717\\
0.033055	1.872\\
0.031554	1.8723\\
0.03093	1.8725\\
0.028748	1.873\\
0.028591	1.873\\
0.027892	1.8731\\
0.026381	1.8734\\
0.026019	1.8735\\
0.024127	1.8739\\
0.023518	1.874\\
0.022121	1.8742\\
0.021566	1.8743\\
0.0209	1.8744\\
0.019708	1.8746\\
0.019237	1.8746\\
0.017984	1.8748\\
0.017258	1.8749\\
0.016837	1.875\\
0.015476	1.8751\\
0.013481	1.8754\\
0.013288	1.8754\\
0.013204	1.8754\\
0.012303	1.8755\\
0.010964	1.8756\\
0.010778	1.8756\\
0.0090681	1.8757\\
0.0080577	1.8758\\
0.0071389	1.8759\\
0.0056679	1.8759\\
0.0051152	1.876\\
0.0036959	1.876\\
0.0027609	1.876\\
0.0020067	1.8761\\
0.0014027	1.8761\\
0	1.8761\\
};
\addlegendentry{$\delta = 1.2\times10^{-3}$}




\addplot[color=mycolor4, , line width=0.75pt, dash pattern=on 5pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
0.089398	1.3864\\
0.089629	1.3866\\
0.089752	1.3867\\
0.0906	1.3874\\
0.091309	1.388\\
0.091621	1.3883\\
0.092359	1.3889\\
0.092769	1.3893\\
0.092875	1.3894\\
0.093226	1.3897\\
0.094253	1.3905\\
0.095293	1.3914\\
0.095779	1.3918\\
0.096191	1.3921\\
0.097614	1.3933\\
0.10085	1.396\\
0.1009	1.396\\
0.10095	1.3961\\
0.1055	1.3997\\
0.10886	1.4024\\
0.1118	1.4048\\
0.11953	1.4109\\
0.11997	1.4113\\
0.12028	1.4115\\
0.12493	1.4153\\
0.12788	1.4177\\
0.12865	1.4183\\
0.12914	1.4187\\
0.13212	1.4212\\
0.13486	1.4235\\
0.13538	1.424\\
0.13617	1.4246\\
0.1384	1.4265\\
0.14066	1.4285\\
0.14153	1.4293\\
0.14204	1.4297\\
0.14514	1.4325\\
0.14623	1.4335\\
0.14884	1.4359\\
0.14918	1.4362\\
0.14947	1.4365\\
0.15171	1.4386\\
0.15399	1.4407\\
0.15402	1.4408\\
0.15507	1.4418\\
0.15662	1.4433\\
0.15667	1.4433\\
0.15688	1.4435\\
0.15949	1.4461\\
0.15983	1.4465\\
0.16059	1.4473\\
0.16228	1.449\\
0.16372	1.4505\\
0.16447	1.4513\\
0.16602	1.4529\\
0.16677	1.4537\\
0.16718	1.4541\\
0.16894	1.4561\\
0.16997	1.4572\\
0.17127	1.4586\\
0.17266	1.4602\\
0.17359	1.4613\\
0.17515	1.4631\\
0.17567	1.4637\\
0.17767	1.4661\\
0.17769	1.4661\\
0.17785	1.4663\\
0.18004	1.469\\
0.18018	1.4691\\
0.18036	1.4694\\
0.18242	1.4719\\
0.18311	1.4728\\
0.18454	1.4747\\
0.18515	1.4755\\
0.18618	1.4768\\
0.18679	1.4776\\
0.18766	1.4788\\
0.18861	1.4801\\
0.18931	1.4811\\
0.1903	1.4825\\
0.19078	1.4831\\
0.19108	1.4835\\
0.19223	1.4852\\
0.19325	1.4867\\
0.1937	1.4873\\
0.19504	1.4893\\
0.19571	1.4903\\
0.19673	1.4919\\
0.19761	1.4933\\
0.19839	1.4945\\
0.19916	1.4957\\
0.20017	1.4973\\
0.20043	1.4978\\
0.20074	1.4983\\
0.20172	1.4999\\
0.2027	1.5015\\
0.20315	1.5023\\
0.20379	1.5034\\
0.20457	1.5048\\
0.20571	1.5068\\
0.20604	1.5074\\
0.20625	1.5078\\
0.20753	1.5101\\
0.20881	1.5126\\
0.20889	1.5127\\
0.20896	1.5129\\
0.21022	1.5153\\
0.21118	1.5172\\
0.21146	1.5178\\
0.21171	1.5183\\
0.21271	1.5204\\
0.2132	1.5214\\
0.21401	1.5232\\
0.21421	1.5236\\
0.21528	1.526\\
0.21542	1.5263\\
0.21609	1.5278\\
0.21647	1.5287\\
0.21655	1.5289\\
0.21755	1.5313\\
0.21763	1.5315\\
0.21841	1.5334\\
0.21885	1.5345\\
0.21937	1.5358\\
0.21993	1.5372\\
0.22054	1.5389\\
0.22096	1.54\\
0.22162	1.5418\\
0.22224	1.5436\\
0.22258	1.5445\\
0.2229	1.5455\\
0.2235	1.5473\\
0.22401	1.5489\\
0.22439	1.55\\
0.22481	1.5514\\
0.22526	1.5528\\
0.22571	1.5544\\
0.22605	1.5555\\
0.22625	1.5562\\
0.22686	1.5584\\
0.2271	1.5593\\
0.22763	1.5613\\
0.22777	1.5618\\
0.22843	1.5645\\
0.2285	1.5647\\
0.22915	1.5675\\
0.22923	1.5679\\
0.22977	1.5703\\
0.22992	1.571\\
0.23037	1.5731\\
0.23051	1.5738\\
0.23093	1.576\\
0.23098	1.5763\\
0.23143	1.5787\\
0.23145	1.5789\\
0.2319	1.5815\\
0.23194	1.5817\\
0.23217	1.5832\\
0.23237	1.5845\\
0.23241	1.5848\\
0.23274	1.587\\
0.23284	1.5878\\
0.23314	1.5901\\
0.23323	1.5908\\
0.23353	1.5934\\
0.23355	1.5936\\
0.23366	1.5947\\
0.23383	1.5964\\
0.23386	1.5967\\
0.23407	1.5991\\
0.23416	1.6002\\
0.23428	1.6018\\
0.23441	1.6037\\
0.23445	1.6044\\
0.23453	1.606\\
0.23457	1.6067\\
0.23459	1.607\\
0.23467	1.6088\\
0.23474	1.6108\\
0.23475	1.6112\\
0.23476	1.6115\\
0.23481	1.6137\\
0.23483	1.6157\\
0.23484	1.6161\\
0.23484	1.6168\\
0.23484	1.6185\\
0.23483	1.6191\\
0.2348	1.6215\\
0.2348	1.6219\\
0.23478	1.6228\\
0.23474	1.6242\\
0.23466	1.6266\\
0.23466	1.6266\\
0.23466	1.6267\\
0.23455	1.629\\
0.2345	1.63\\
0.23441	1.6316\\
0.23429	1.6334\\
0.23424	1.6341\\
0.23416	1.6352\\
0.23405	1.6365\\
0.23398	1.6373\\
0.23384	1.6389\\
0.23365	1.6408\\
0.23361	1.6412\\
0.23353	1.6419\\
0.23336	1.6435\\
0.23322	1.6447\\
0.23308	1.6458\\
0.23284	1.6477\\
0.23276	1.6483\\
0.23271	1.6487\\
0.23243	1.6507\\
0.23216	1.6525\\
0.23207	1.6531\\
0.23194	1.6539\\
0.23169	1.6554\\
0.23152	1.6565\\
0.23128	1.6578\\
0.23095	1.6597\\
0.23087	1.6601\\
0.23068	1.6611\\
0.23045	1.6623\\
0.23031	1.6629\\
0.22999	1.6645\\
0.22967	1.666\\
0.22953	1.6667\\
0.2293	1.6678\\
0.22904	1.6689\\
0.22885	1.6697\\
0.22848	1.6713\\
0.2281	1.6729\\
0.22793	1.6736\\
0.2276	1.6749\\
0.22734	1.6759\\
0.22722	1.6764\\
0.22671	1.6783\\
0.22636	1.6796\\
0.22604	1.6807\\
0.22541	1.6829\\
0.22531	1.6833\\
0.22519	1.6837\\
0.22453	1.6859\\
0.22412	1.6872\\
0.22376	1.6883\\
0.22314	1.6903\\
0.22294	1.6909\\
0.22227	1.6929\\
0.22213	1.6933\\
0.22158	1.6949\\
0.22108	1.6963\\
0.22076	1.6972\\
0.22014	1.6989\\
0.21975	1.7\\
0.21878	1.7026\\
0.21866	1.7029\\
0.21792	1.7048\\
0.21756	1.7057\\
0.21751	1.7058\\
0.21638	1.7086\\
0.21634	1.7087\\
0.21581	1.7099\\
0.21508	1.7116\\
0.21501	1.7118\\
0.21379	1.7146\\
0.21364	1.7149\\
0.21246	1.7175\\
0.21225	1.718\\
0.21118	1.7203\\
0.21097	1.7207\\
0.21021	1.7223\\
0.20965	1.7235\\
0.2095	1.7238\\
0.20879	1.7252\\
0.20811	1.7265\\
0.20787	1.727\\
0.20663	1.7294\\
0.2062	1.7302\\
0.20512	1.7323\\
0.20452	1.7334\\
0.20359	1.7351\\
0.2022	1.7376\\
0.20197	1.738\\
0.20174	1.7384\\
0.2003	1.7409\\
0.19913	1.7428\\
0.19845	1.744\\
0.19741	1.7457\\
0.19638	1.7474\\
0.19575	1.7484\\
0.19437	1.7505\\
0.19318	1.7524\\
0.1924	1.7536\\
0.19062	1.7562\\
0.19041	1.7565\\
0.18975	1.7575\\
0.18835	1.7595\\
0.1879	1.7602\\
0.18629	1.7624\\
0.18505	1.7642\\
0.18409	1.7655\\
0.18266	1.7674\\
0.18211	1.7681\\
0.18166	1.7687\\
0.18029	1.7705\\
0.17898	1.7722\\
0.17845	1.7729\\
0.17801	1.7735\\
0.17649	1.7754\\
0.17495	1.7773\\
0.17457	1.7777\\
0.17403	1.7784\\
0.17256	1.7801\\
0.17147	1.7814\\
0.17026	1.7828\\
0.16837	1.785\\
0.16806	1.7854\\
0.16751	1.786\\
0.16605	1.7876\\
0.16551	1.7882\\
0.16385	1.7901\\
0.1631	1.7909\\
0.16092	1.7932\\
0.1606	1.7936\\
0.16045	1.7937\\
0.16	1.7942\\
0.15796	1.7963\\
0.15719	1.7971\\
0.15578	1.7985\\
0.15359	1.8007\\
0.15332	1.801\\
0.15319	1.8011\\
0.15148	1.8028\\
0.1508	1.8035\\
0.1507	1.8036\\
0.1487	1.8055\\
0.1466	1.8074\\
0.14642	1.8076\\
0.14626	1.8078\\
0.1441	1.8097\\
0.1427	1.811\\
0.14123	1.8123\\
0.14035	1.8131\\
0.13847	1.8147\\
0.13817	1.815\\
0.13797	1.8152\\
0.13605	1.8168\\
0.13394	1.8186\\
0.13317	1.8192\\
0.13252	1.8197\\
0.13034	1.8215\\
0.12907	1.8225\\
0.12741	1.8239\\
0.12643	1.8246\\
0.1245	1.8261\\
0.12439	1.8262\\
0.12405	1.8265\\
0.12192	1.8281\\
0.12099	1.8288\\
0.11936	1.83\\
0.11754	1.8313\\
0.11658	1.832\\
0.11456	1.8334\\
0.11381	1.834\\
0.11326	1.8343\\
0.11101	1.8359\\
0.10873	1.8374\\
0.10824	1.8378\\
0.10774	1.8381\\
0.10552	1.8396\\
0.10356	1.8408\\
0.10277	1.8413\\
0.10183	1.8419\\
0.09997	1.8431\\
0.098477	1.844\\
0.097085	1.8448\\
0.094638	1.8463\\
0.094324	1.8465\\
0.094168	1.8466\\
0.091792	1.8479\\
0.089859	1.849\\
0.089072	1.8495\\
0.08688	1.8507\\
0.085864	1.8512\\
0.084299	1.8521\\
0.083294	1.8526\\
0.081363	1.8536\\
0.0808	1.8539\\
0.080079	1.8543\\
0.077994	1.8553\\
0.076306	1.8561\\
0.074899	1.8568\\
0.073668	1.8574\\
0.071761	1.8583\\
0.06871	1.8597\\
0.068694	1.8597\\
0.06868	1.8597\\
0.065711	1.861\\
0.063505	1.8619\\
0.062789	1.8622\\
0.061754	1.8627\\
0.059998	1.8634\\
0.059183	1.8637\\
0.057317	1.8644\\
0.054829	1.8653\\
0.054683	1.8654\\
0.054558	1.8654\\
0.053014	1.866\\
0.051712	1.8665\\
0.051596	1.8665\\
0.049626	1.8672\\
0.047975	1.8677\\
0.047458	1.8679\\
0.0454	1.8686\\
0.045008	1.8687\\
0.042944	1.8693\\
0.04234	1.8695\\
0.040417	1.8701\\
0.039595	1.8703\\
0.038415	1.8706\\
0.037392	1.8709\\
0.035462	1.8714\\
0.035063	1.8715\\
0.03486	1.8715\\
0.032716	1.8721\\
0.031285	1.8724\\
0.030316	1.8726\\
0.029481	1.8728\\
0.028182	1.8731\\
0.027052	1.8733\\
0.026661	1.8734\\
0.026124	1.8735\\
0.02465	1.8737\\
0.023607	1.8739\\
0.022428	1.8741\\
0.021576	1.8743\\
0.020175	1.8745\\
0.018772	1.8747\\
0.018239	1.8748\\
0.017471	1.8749\\
0.016365	1.875\\
0.015243	1.8751\\
0.014305	1.8753\\
0.013752	1.8753\\
0.011873	1.8755\\
0.011694	1.8755\\
0.011266	1.8755\\
0.0096634	1.8757\\
0.0088873	1.8757\\
0.0075231	1.8758\\
0.0057425	1.8759\\
0.0054991	1.8759\\
0.0051668	1.8759\\
0.0035162	1.876\\
0.0024857	1.876\\
0.0018842	1.876\\
0.0013227	1.876\\
0	1.876\\
};
\addlegendentry{$\delta = 2.5\times10^{-3}$}




\addplot[color=mycolor5, , line width=0.75pt, dash pattern=on 7pt off 1pt on 3pt off 1pt]
  table[row sep=crcr]{%
0.084195	1.3917\\
0.08568	1.3928\\
0.086269	1.3932\\
0.087279	1.3939\\
0.088449	1.3948\\
0.089143	1.3953\\
0.09105	1.3967\\
0.092445	1.3977\\
0.095703	1.4\\
0.095862	1.4001\\
0.095943	1.4002\\
0.096144	1.4003\\
0.10036	1.4032\\
0.10593	1.4071\\
0.10613	1.4072\\
0.10636	1.4074\\
0.11223	1.4115\\
0.11542	1.4137\\
0.11743	1.4151\\
0.12081	1.4175\\
0.12148	1.418\\
0.12195	1.4184\\
0.12519	1.4207\\
0.12748	1.4224\\
0.12952	1.4239\\
0.13258	1.4263\\
0.13278	1.4264\\
0.13312	1.4267\\
0.13544	1.4285\\
0.13809	1.4306\\
0.13837	1.4308\\
0.13874	1.4311\\
0.14193	1.4337\\
0.14361	1.435\\
0.1452	1.4364\\
0.14742	1.4382\\
0.14824	1.4389\\
0.15029	1.4407\\
0.15165	1.4419\\
0.15326	1.4434\\
0.15536	1.4453\\
0.15636	1.4462\\
0.15875	1.4484\\
0.15954	1.4491\\
0.16178	1.4513\\
0.16268	1.4522\\
0.16439	1.4538\\
0.16588	1.4553\\
0.16674	1.4562\\
0.16893	1.4585\\
0.16905	1.4586\\
0.17139	1.4611\\
0.17173	1.4614\\
0.17426	1.4642\\
0.17436	1.4643\\
0.17447	1.4644\\
0.17647	1.4666\\
0.17799	1.4684\\
0.17806	1.4685\\
0.18012	1.4709\\
0.18013	1.4709\\
0.18258	1.4738\\
0.18258	1.4738\\
0.1847	1.4764\\
0.18566	1.4776\\
0.18655	1.4788\\
0.18735	1.4798\\
0.18833	1.4811\\
0.18986	1.4831\\
0.19028	1.4836\\
0.19086	1.4845\\
0.19228	1.4864\\
0.19394	1.4887\\
0.19419	1.4891\\
0.19497	1.4902\\
0.19609	1.4918\\
0.19643	1.4923\\
0.19784	1.4944\\
0.19896	1.4962\\
0.19972	1.4973\\
0.20133	1.4999\\
0.20151	1.5002\\
0.20319	1.5029\\
0.20324	1.503\\
0.2048	1.5056\\
0.20499	1.506\\
0.20591	1.5076\\
0.20676	1.5091\\
0.20728	1.51\\
0.20799	1.5113\\
0.20869	1.5126\\
0.20916	1.5135\\
0.2101	1.5152\\
0.21088	1.5167\\
0.21161	1.5182\\
0.21272	1.5204\\
0.21294	1.5209\\
0.21362	1.5223\\
0.21432	1.5238\\
0.21447	1.5241\\
0.21552	1.5264\\
0.21591	1.5272\\
0.21675	1.5291\\
0.21723	1.5302\\
0.21824	1.5326\\
0.21839	1.533\\
0.21931	1.5352\\
0.21973	1.5362\\
0.21979	1.5364\\
0.21988	1.5366\\
0.22118	1.54\\
0.22172	1.5415\\
0.22227	1.543\\
0.22295	1.5449\\
0.2233	1.5459\\
0.22364	1.5469\\
0.22435	1.549\\
0.22469	1.5501\\
0.22544	1.5524\\
0.22582	1.5537\\
0.22637	1.5555\\
0.22676	1.5568\\
0.22737	1.559\\
0.22761	1.5599\\
0.22833	1.5626\\
0.22838	1.5628\\
0.22911	1.5657\\
0.22916	1.5659\\
0.22988	1.569\\
0.22997	1.5694\\
0.23011	1.5701\\
0.23061	1.5724\\
0.23116	1.5751\\
0.23121	1.5753\\
0.23124	1.5755\\
0.23176	1.5783\\
0.23216	1.5806\\
0.23229	1.5814\\
0.23242	1.5822\\
0.23279	1.5845\\
0.23315	1.5869\\
0.23317	1.5871\\
0.23319	1.5873\\
0.23353	1.5898\\
0.23372	1.5914\\
0.23388	1.5927\\
0.23414	1.5951\\
0.23418	1.5955\\
0.23431	1.5969\\
0.23442	1.598\\
0.23444	1.5982\\
0.23466	1.6011\\
0.23468	1.6013\\
0.23479	1.603\\
0.23488	1.6043\\
0.23489	1.6044\\
0.23504	1.6073\\
0.23505	1.6077\\
0.23516	1.6103\\
0.23517	1.6106\\
0.23519	1.6113\\
0.23524	1.6132\\
0.23525	1.6142\\
0.23527	1.6155\\
0.23528	1.6171\\
0.23528	1.6179\\
0.23527	1.6197\\
0.23526	1.6206\\
0.23526	1.6209\\
0.23519	1.6238\\
0.23518	1.6242\\
0.23517	1.6248\\
0.2351	1.6269\\
0.23499	1.6291\\
0.23497	1.6293\\
0.23496	1.6295\\
0.23482	1.6319\\
0.23474	1.6333\\
0.23465	1.6345\\
0.23449	1.6365\\
0.23442	1.6373\\
0.23423	1.6394\\
0.23409	1.6408\\
0.23396	1.642\\
0.23375	1.6438\\
0.23365	1.6447\\
0.23337	1.6469\\
0.23331	1.6474\\
0.23311	1.6488\\
0.23296	1.65\\
0.23287	1.6506\\
0.23259	1.6524\\
0.23227	1.6544\\
0.23225	1.6546\\
0.23187	1.6568\\
0.23174	1.6575\\
0.23137	1.6596\\
0.23115	1.6607\\
0.23083	1.6623\\
0.2305	1.664\\
0.23025	1.6652\\
0.22983	1.6671\\
0.22966	1.6679\\
0.22909	1.6704\\
0.22904	1.6706\\
0.22876	1.6717\\
0.22839	1.6733\\
0.22832	1.6736\\
0.2277	1.6759\\
0.22738	1.6772\\
0.22708	1.6783\\
0.2266	1.68\\
0.22645	1.6806\\
0.22637	1.6808\\
0.22579	1.6829\\
0.22529	1.6846\\
0.22515	1.685\\
0.22452	1.6871\\
0.22433	1.6877\\
0.22372	1.6896\\
0.22349	1.6903\\
0.22282	1.6923\\
0.22259	1.693\\
0.22181	1.6952\\
0.22163	1.6958\\
0.22069	1.6984\\
0.22062	1.6986\\
0.2206	1.6986\\
0.21965	1.7012\\
0.21909	1.7026\\
0.21868	1.7037\\
0.21809	1.7052\\
0.21762	1.7063\\
0.21703	1.7078\\
0.21649	1.7091\\
0.2161	1.71\\
0.21533	1.7118\\
0.21444	1.7138\\
0.21409	1.7146\\
0.2133	1.7164\\
0.21287	1.7173\\
0.21266	1.7178\\
0.21148	1.7203\\
0.21118	1.7209\\
0.21022	1.7229\\
0.20878	1.7258\\
0.20877	1.7258\\
0.20873	1.7259\\
0.20723	1.7288\\
0.20673	1.7298\\
0.20522	1.7326\\
0.20513	1.7328\\
0.20506	1.7329\\
0.20355	1.7356\\
0.20267	1.7372\\
0.20196	1.7384\\
0.2005	1.741\\
0.20046	1.741\\
0.20039	1.7412\\
0.19911	1.7433\\
0.19797	1.7452\\
0.19768	1.7456\\
0.1966	1.7474\\
0.19514	1.7497\\
0.19497	1.75\\
0.19471	1.7504\\
0.19328	1.7526\\
0.19225	1.7541\\
0.19147	1.7553\\
0.19006	1.7574\\
0.1896	1.7581\\
0.18935	1.7584\\
0.1877	1.7608\\
0.18654	1.7624\\
0.18594	1.7632\\
0.18464	1.765\\
0.18334	1.7668\\
0.18275	1.7675\\
0.18123	1.7696\\
0.18002	1.7711\\
0.1791	1.7723\\
0.17701	1.7749\\
0.17667	1.7754\\
0.17629	1.7758\\
0.17425	1.7783\\
0.17283	1.78\\
0.17209	1.7809\\
0.17053	1.7827\\
0.16903	1.7845\\
0.16819	1.7854\\
0.16598	1.7879\\
0.16579	1.7881\\
0.16378	1.7903\\
0.16329	1.7908\\
0.16325	1.7909\\
0.16303	1.7911\\
0.16066	1.7936\\
0.16005	1.7943\\
0.15846	1.7959\\
0.15671	1.7977\\
0.15671	1.7977\\
0.15663	1.7978\\
0.15439	1.8001\\
0.1542	1.8002\\
0.15216	1.8022\\
0.15006	1.8043\\
0.14982	1.8045\\
0.14892	1.8053\\
0.14689	1.8073\\
0.14644	1.8077\\
0.14408	1.8098\\
0.14318	1.8106\\
0.14091	1.8127\\
0.14042	1.8131\\
0.13799	1.8152\\
0.13667	1.8163\\
0.13553	1.8173\\
0.13457	1.8181\\
0.13268	1.8197\\
0.13087	1.8211\\
0.12974	1.822\\
0.12816	1.8233\\
0.12681	1.8244\\
0.12587	1.8251\\
0.12389	1.8266\\
0.12111	1.8287\\
0.12098	1.8288\\
0.12088	1.8289\\
0.11821	1.8308\\
0.11626	1.8322\\
0.11564	1.8327\\
0.11329	1.8343\\
0.11253	1.8348\\
0.11184	1.8353\\
0.1096	1.8369\\
0.10811	1.8378\\
0.10691	1.8386\\
0.10578	1.8394\\
0.10401	1.8405\\
0.10082	1.8425\\
0.10075	1.8426\\
0.10071	1.8426\\
0.097296	1.8447\\
0.096765	1.845\\
0.094192	1.8465\\
0.091631	1.848\\
0.091145	1.8483\\
0.088634	1.8497\\
0.087809	1.8502\\
0.087701	1.8502\\
0.086946	1.8506\\
0.084572	1.8519\\
0.084112	1.8521\\
0.081724	1.8534\\
0.07949	1.8545\\
0.078818	1.8549\\
0.078049	1.8552\\
0.075979	1.8563\\
0.073191	1.8576\\
0.073177	1.8576\\
0.072995	1.8577\\
0.069915	1.8591\\
0.069799	1.8592\\
0.069614	1.8592\\
0.067027	1.8604\\
0.06455	1.8614\\
0.064324	1.8615\\
0.064064	1.8616\\
0.061546	1.8627\\
0.059404	1.8635\\
0.058642	1.8638\\
0.05608	1.8648\\
0.055818	1.8649\\
0.053027	1.8659\\
0.05291	1.866\\
0.050407	1.8668\\
0.049812	1.867\\
0.048034	1.8676\\
0.045486	1.8684\\
0.045423	1.8685\\
0.045366	1.8685\\
0.04275	1.8693\\
0.040296	1.87\\
0.040169	1.87\\
0.04006	1.87\\
0.037626	1.8707\\
0.035854	1.8712\\
0.035247	1.8713\\
0.033285	1.8718\\
0.032091	1.8721\\
0.030313	1.8725\\
0.029015	1.8728\\
0.027599	1.873\\
0.026305	1.8733\\
0.025056	1.8735\\
0.024036	1.8737\\
0.021791	1.8741\\
0.021662	1.8741\\
0.021568	1.8741\\
0.019348	1.8745\\
0.017599	1.8747\\
0.017047	1.8748\\
0.015212	1.875\\
0.013532	1.8752\\
0.012649	1.8753\\
0.010746	1.8755\\
0.0099912	1.8755\\
0.0095847	1.8755\\
0.0073625	1.8757\\
0.0054969	1.8758\\
0.0047965	1.8758\\
0.003142	1.8759\\
0.0023299	1.8759\\
0.0014629	1.8759\\
0	1.8759\\
};
\addlegendentry{$\delta = 5.0\times10^{-3}$}

\addplot [color=mycolor5, line width=0.75pt, dash pattern=on 5pt off 1pt]
  table[row sep=crcr]{%
0.075996	1.3992\\
0.077114	1.3995\\
0.080972	1.4015\\
0.082513	1.4023\\
0.086257	1.4044\\
0.087631	1.4051\\
0.092401	1.4077\\
0.093749	1.4084\\
0.096703	1.4101\\
0.099874	1.4118\\
0.1013	1.4126\\
0.1055	1.4149\\
0.10994	1.4174\\
0.11043	1.4177\\
0.11162	1.4184\\
0.11517	1.4204\\
0.11633	1.4211\\
0.12061	1.4237\\
0.1214	1.4241\\
0.12542	1.4267\\
0.12587	1.427\\
0.12596	1.427\\
0.13011	1.4297\\
0.1312	1.4304\\
0.13454	1.4326\\
0.13886	1.4357\\
0.1389	1.4357\\
0.13892	1.4357\\
0.14332	1.4389\\
0.14397	1.4394\\
0.14736	1.4419\\
0.15023	1.4442\\
0.15157	1.4452\\
0.15443	1.4476\\
0.15564	1.4485\\
0.15647	1.4493\\
0.15955	1.4519\\
0.16337	1.4553\\
0.16399	1.4558\\
0.1646	1.4564\\
0.16811	1.4597\\
0.17017	1.4617\\
0.17251	1.464\\
0.17395	1.4655\\
0.17611	1.4677\\
0.17947	1.4714\\
0.17955	1.4714\\
0.17963	1.4715\\
0.18301	1.4753\\
0.18445	1.477\\
0.18719	1.4803\\
0.18786	1.4811\\
0.19055	1.4846\\
0.19126	1.4855\\
0.19147	1.4857\\
0.19455	1.4899\\
0.19546	1.4911\\
0.19765	1.4942\\
0.19953	1.497\\
0.20038	1.4982\\
0.2016	1.5001\\
0.20291	1.5022\\
0.20418	1.5042\\
0.20546	1.5062\\
0.20611	1.5074\\
0.20781	1.5102\\
0.21001	1.5142\\
0.21053	1.5152\\
0.2111	1.5162\\
0.21303	1.5199\\
0.2148	1.5235\\
0.21488	1.5237\\
0.21548	1.525\\
0.21687	1.5279\\
0.21702	1.5283\\
0.21895	1.5327\\
0.21948	1.5339\\
0.22108	1.5379\\
0.22168	1.5394\\
0.22315	1.5433\\
0.22369	1.5448\\
0.22507	1.5488\\
0.22565	1.5506\\
0.22695	1.5547\\
0.22707	1.5551\\
0.22832	1.5595\\
0.22862	1.5606\\
0.22921	1.5628\\
0.22994	1.5656\\
0.23045	1.5679\\
0.23098	1.5702\\
0.23172	1.5737\\
0.23209	1.5754\\
0.23221	1.576\\
0.23249	1.5777\\
0.23315	1.5814\\
0.23391	1.5862\\
0.23395	1.5865\\
0.23397	1.5866\\
0.2346	1.5914\\
0.23494	1.5948\\
0.23504	1.5958\\
0.23529	1.5985\\
0.23548	1.6006\\
0.23551	1.6011\\
0.23565	1.6035\\
0.23581	1.6063\\
0.23584	1.6069\\
0.236	1.6118\\
0.23602	1.6128\\
0.23605	1.6178\\
0.23604	1.6185\\
0.23604	1.6193\\
0.23596	1.6235\\
0.23579	1.6276\\
0.23576	1.6284\\
0.23563	1.6303\\
0.23541	1.6334\\
0.23533	1.6346\\
0.23499	1.6384\\
0.23467	1.6414\\
0.23448	1.6433\\
0.2339	1.6476\\
0.23383	1.6481\\
0.23302	1.6534\\
0.23296	1.6538\\
0.23217	1.6584\\
0.23193	1.6596\\
0.2313	1.6627\\
0.23089	1.6646\\
0.23059	1.666\\
0.22988	1.6692\\
0.22913	1.6723\\
0.22852	1.6747\\
0.22773	1.6776\\
0.22698	1.6803\\
0.22622	1.6829\\
0.22535	1.6858\\
0.22453	1.6883\\
0.22379	1.6906\\
0.22228	1.6949\\
0.22216	1.6953\\
0.22208	1.6955\\
0.22048	1.6998\\
0.21896	1.7037\\
0.21869	1.7045\\
0.21821	1.7056\\
0.21677	1.709\\
0.21556	1.7118\\
0.21469	1.7139\\
0.21421	1.7149\\
0.21203	1.7195\\
0.21202	1.7196\\
0.21199	1.7196\\
0.20979	1.7241\\
0.20753	1.7285\\
0.20751	1.7285\\
0.2075	1.7286\\
0.20747	1.7286\\
0.20493	1.7333\\
0.20354	1.7358\\
0.20262	1.7375\\
0.20187	1.7387\\
0.20026	1.7415\\
0.19808	1.7451\\
0.19788	1.7454\\
0.19583	1.7486\\
0.19498	1.75\\
0.19492	1.75\\
0.19477	1.7503\\
0.19231	1.754\\
0.1902	1.7571\\
0.18952	1.7581\\
0.18889	1.759\\
0.18655	1.7622\\
0.18378	1.766\\
0.1835	1.7664\\
0.18321	1.7668\\
0.18031	1.7705\\
0.17713	1.7745\\
0.17691	1.7748\\
0.17666	1.7751\\
0.17341	1.7791\\
0.17107	1.7818\\
0.16965	1.7834\\
0.16653	1.7869\\
0.16607	1.7874\\
0.1648	1.7888\\
0.16271	1.7911\\
0.16031	1.7936\\
0.15908	1.7949\\
0.15875	1.7952\\
0.15792	1.7961\\
0.15481	1.7993\\
0.15251	1.8015\\
0.15089	1.803\\
0.15011	1.8038\\
0.14683	1.8069\\
0.14608	1.8076\\
0.14582	1.8078\\
0.14206	1.8112\\
0.14117	1.812\\
0.13779	1.8149\\
0.13708	1.8155\\
0.13435	1.8178\\
0.13266	1.8192\\
0.12987	1.8214\\
0.12879	1.8223\\
0.12478	1.8254\\
0.12403	1.826\\
0.12382	1.8261\\
0.12324	1.8266\\
0.11902	1.8297\\
0.11703	1.8311\\
0.11446	1.8329\\
0.11151	1.835\\
0.10983	1.8361\\
0.10726	1.8378\\
0.10299	1.8406\\
0.10237	1.841\\
0.10124	1.8416\\
0.097496	1.8439\\
0.09464	1.8456\\
0.092595	1.8468\\
0.090843	1.8478\\
0.087468	1.8497\\
0.08247	1.8523\\
0.081949	1.8526\\
0.081564	1.8528\\
0.076173	1.8555\\
0.072644	1.8571\\
0.071009	1.8578\\
0.069102	1.8587\\
0.065929	1.8601\\
0.06343	1.8611\\
0.060955	1.8621\\
0.056982	1.8637\\
0.055875	1.8641\\
0.055379	1.8643\\
0.050963	1.8659\\
0.046985	1.8672\\
0.046175	1.8674\\
0.045496	1.8676\\
0.041036	1.869\\
0.036427	1.8702\\
0.035117	1.8705\\
0.034077	1.8708\\
0.029247	1.8719\\
0.026597	1.8724\\
0.02421	1.8729\\
0.021087	1.8734\\
0.018744	1.8738\\
0.014398	1.8743\\
0.014275	1.8743\\
0.010055	1.8747\\
0.0055176	1.875\\
0.0051214	1.875\\
0.0048892	1.875\\
0	1.875\\
};
\addlegendentry{$\delta = 1.0\times10^{-2}$}







\filldraw[draw=mycolor1, fill=mycolor1!30, very thick, dashed] (0,1.225) -- (0,1.475) -- (0.125,1.35) -- cycle;




\end{axis}

% \begin{axis}[%
% width=7.778cm,
% height=16.3cm,
% at={(0cm,0cm)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

\end{document}


==> Figures/tikz/compvdelta/t566.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath,amsfonts,amsthm}
\pgfplotsset{compat=1.18}

\begin{document}
\definecolor{mycolor1}{rgb}{0.0, 0.0, 0.0}%
\definecolor{mycolor2}{rgb}{0.2,0.2,0.2}%
\definecolor{mycolor3}{rgb}{0.4,0.4,0.4}%
\definecolor{mycolor4}{rgb}{0.6,0.6,0.6}%
\definecolor{mycolor5}{rgb}{0.7,0.7,0.7}%
\definecolor{mycolor6}{rgb}{0.8,0.8,0.8}%
\definecolor{mycolor7}{rgb}{0.0039216, 0.3764706, 0.1764706}%%
%
\begin{tikzpicture}


\pgfmathsetmacro{\DataSpacing}{5}

\begin{axis}[%
% width=6cm,
% height=15cm,
% at={(0.9cm,0.8cm)},
% scale only axis,
title={$t=5.66$},
xmin=0,
xmax=0.4,
ymin=0.875,
ymax=1.875,
% ytick={-2.312, -2.308, -2.304, -2.300, -2.296, -2.292, -2.288, -2.284},
% yticklabels ={$-2.312$,$-2.308$,$-2.304$,$-2.300$,$-2.296$,$-2.292$,$-2.288$, $-2.284$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
grid = major,
axis lines=box,
legend style={at={(0.715,0.12)}, anchor=center, legend cell align=left, align=left, draw=white!15!black},
each nth point=\DataSpacing,
%font=\large
]
\addplot [color=mycolor1, line width=0.75pt]
  table[row sep=crcr]{%
0 1.3454\\
0.12399	1.3454\\
0.12484	1.3448\\
0.12614	1.344\\
0.12848	1.3428\\
0.13125	1.3416\\
0.13219	1.3412\\
0.13485	1.3402\\
0.13893	1.3389\\
0.14354	1.3376\\
0.1485	1.3365\\
0.14904	1.3364\\
0.15362	1.3357\\
0.15528	1.3355\\
0.15873	1.3351\\
0.16427	1.3349\\
0.16733	1.3348\\
0.17066	1.3349\\
0.173	1.335\\
0.17861	1.3355\\
0.18419	1.3364\\
0.18613	1.3368\\
0.18981	1.3376\\
0.19533	1.3391\\
0.20057	1.341\\
0.20159	1.3414\\
0.20602	1.3432\\
0.20939	1.3447\\
0.21126	1.3456\\
0.21304	1.3465\\
0.21585	1.348\\
0.22131	1.3513\\
0.22288	1.3523\\
0.22622	1.3547\\
0.22727	1.3555\\
0.23174	1.359\\
0.23558	1.3623\\
0.24013	1.3667\\
0.2443	1.3711\\
0.24817	1.3757\\
0.25007	1.3781\\
0.25155	1.3801\\
0.25399	1.3835\\
0.25559	1.3859\\
0.25745	1.3888\\
0.26069	1.3944\\
0.26377	1.4004\\
0.26498	1.403\\
0.26647	1.4064\\
0.26773	1.4094\\
0.26968	1.4146\\
0.26988	1.4152\\
0.27011	1.4159\\
0.27195	1.4217\\
0.27262	1.4241\\
0.27382	1.4285\\
0.27511	1.4341\\
0.27528	1.4349\\
0.2757	1.4372\\
0.27651	1.4417\\
0.27672	1.4432\\
0.27754	1.4494\\
0.27786	1.4526\\
0.27829	1.4575\\
0.2785	1.4615\\
0.27866	1.4653\\
0.27869	1.4703\\
0.27868	1.4729\\
0.27847	1.4787\\
0.2784	1.4801\\
0.2778	1.4873\\
0.27768	1.4885\\
0.27686	1.4952\\
0.27655	1.4974\\
0.27553	1.5035\\
0.27512	1.5058\\
0.27376	1.5124\\
0.27367	1.5128\\
0.27199	1.5199\\
0.27146	1.522\\
0.26966	1.5284\\
0.26924	1.5298\\
0.26668	1.5378\\
0.26558	1.5408\\
0.26352	1.5463\\
0.2622	1.5497\\
0.26056	1.5537\\
0.25714	1.5613\\
0.2555	1.5648\\
0.25372	1.5685\\
0.24968	1.5763\\
0.24499	1.5847\\
0.24003	1.593\\
0.23547	1.6001\\
0.2327	1.6042\\
0.23081	1.6069\\
0.22838	1.6103\\
0.22607	1.6135\\
0.22408	1.6161\\
0.22098	1.6201\\
0.21531	1.627\\
0.2147	1.6277\\
0.20863	1.6346\\
0.20526	1.6383\\
0.2015	1.6424\\
0.19697	1.6471\\
0.19428	1.6498\\
0.18902	1.6549\\
0.18623	1.6575\\
0.18105	1.6622\\
0.17737	1.6655\\
0.1726	1.6695\\
0.16791	1.6734\\
0.16468	1.676\\
0.15999	1.6797\\
0.15218	1.6856\\
0.14464	1.6909\\
0.1393	1.6945\\
0.13652	1.6963\\
0.12971	1.7007\\
0.12823	1.7016\\
0.1193	1.7068\\
0.11582	1.7087\\
0.10753	1.7132\\
0.10494	1.7145\\
0.0935	1.7201\\
0.082581	1.7248\\
0.072393	1.7289\\
0.067925	1.7305\\
0.062954	1.7322\\
0.054931	1.7348\\
0.053524	1.7352\\
0.047826	1.7368\\
0.044562	1.7377\\
0.03638	1.7396\\
0.02936	1.7409\\
0.023583	1.7418\\
0.019806	1.7423\\
0.015693	1.7428\\
0.0083036	1.7434\\
0	1.7436\\
};
\addlegendentry{Sharp}


\addplot[color=mycolor1, , line width=0.75pt, dash pattern=on 5pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
0.12239	1.3473\\
0.12245	1.3472\\
0.12247	1.3472\\
0.12248	1.3472\\
0.12259	1.3471\\
0.12261	1.3471\\
0.12265	1.347\\
0.12276	1.3469\\
0.12286	1.3468\\
0.12299	1.3467\\
0.12331	1.3464\\
0.12343	1.3463\\
0.12382	1.346\\
0.124	1.3459\\
0.12431	1.3457\\
0.12464	1.3454\\
0.12484	1.3453\\
0.12523	1.345\\
0.12547	1.3449\\
0.12578	1.3447\\
0.12639	1.3443\\
0.12642	1.3443\\
0.12653	1.3443\\
0.12711	1.3439\\
0.12722	1.3439\\
0.12802	1.3435\\
0.12803	1.3434\\
0.12809	1.3434\\
0.12888	1.343\\
0.12905	1.3429\\
0.13	1.3425\\
0.13014	1.3424\\
0.13016	1.3424\\
0.13042	1.3423\\
0.13148	1.3418\\
0.1316	1.3418\\
0.13173	1.3417\\
0.13279	1.3413\\
0.13368	1.3409\\
0.13408	1.3408\\
0.13484	1.3405\\
0.1354	1.3403\\
0.13592	1.3401\\
0.13671	1.3398\\
0.13772	1.3395\\
0.13817	1.3393\\
0.13848	1.3392\\
0.13951	1.3389\\
0.14037	1.3386\\
0.14116	1.3384\\
0.14216	1.3381\\
0.1428	1.3379\\
0.14396	1.3376\\
0.14449	1.3375\\
0.14567	1.3372\\
0.14625	1.3371\\
0.14734	1.3368\\
0.14807	1.3367\\
0.1494	1.3364\\
0.14985	1.3363\\
0.15098	1.3361\\
0.15155	1.336\\
0.15184	1.336\\
0.15323	1.3357\\
0.15427	1.3356\\
0.15487	1.3355\\
0.15518	1.3355\\
0.15625	1.3353\\
0.15701	1.3352\\
0.15737	1.3352\\
0.15862	1.3351\\
0.16003	1.3349\\
0.16025	1.3349\\
0.16076	1.3349\\
0.16191	1.3348\\
0.16229	1.3348\\
0.16365	1.3347\\
0.16447	1.3347\\
0.16551	1.3347\\
0.16669	1.3346\\
0.16747	1.3346\\
0.16906	1.3346\\
0.16946	1.3346\\
0.16995	1.3347\\
0.17131	1.3347\\
0.17245	1.3347\\
0.17312	1.3348\\
0.17487	1.3349\\
0.17495	1.3349\\
0.17498	1.3349\\
0.17712	1.3351\\
0.17723	1.3351\\
0.17744	1.3351\\
0.17904	1.3353\\
0.18043	1.3355\\
0.18087	1.3355\\
0.18276	1.3358\\
0.18279	1.3358\\
0.18293	1.3359\\
0.18475	1.3362\\
0.18502	1.3362\\
0.18673	1.3366\\
0.18734	1.3367\\
0.18863	1.337\\
0.18975	1.3372\\
0.19052	1.3374\\
0.19238	1.3379\\
0.19253	1.3379\\
0.19266	1.338\\
0.19452	1.3385\\
0.19501	1.3386\\
0.19632	1.339\\
0.19696	1.3392\\
0.19795	1.3395\\
0.1997	1.3401\\
0.19975	1.3402\\
0.19978	1.3402\\
0.2005	1.3404\\
0.20145	1.3408\\
0.2015	1.3408\\
0.20287	1.3413\\
0.20395	1.3417\\
0.20435	1.3419\\
0.20494	1.3421\\
0.2059	1.3425\\
0.20661	1.3429\\
0.20739	1.3432\\
0.20816	1.3435\\
0.20885	1.3439\\
0.21007	1.3444\\
0.21046	1.3446\\
0.21061	1.3447\\
0.21085	1.3448\\
0.21212	1.3454\\
0.21358	1.3462\\
0.2137	1.3463\\
0.21394	1.3464\\
0.21522	1.3471\\
0.21621	1.3477\\
0.2169	1.348\\
0.21728	1.3483\\
0.21879	1.3492\\
0.21916	1.3494\\
0.22055	1.3502\\
0.2208	1.3504\\
0.2221	1.3512\\
0.22255	1.3515\\
0.2239	1.3525\\
0.22446	1.3528\\
0.22594	1.3539\\
0.22624	1.3541\\
0.22688	1.3546\\
0.22786	1.3553\\
0.22849	1.3558\\
0.22944	1.3565\\
0.23049	1.3573\\
0.23092	1.3577\\
0.23189	1.3585\\
0.23271	1.3592\\
0.23334	1.3597\\
0.23455	1.3608\\
0.2347	1.3609\\
0.23576	1.3618\\
0.2365	1.3625\\
0.23716	1.3631\\
0.23823	1.3642\\
0.23874	1.3647\\
0.23971	1.3656\\
0.24016	1.3661\\
0.24036	1.3663\\
0.24108	1.367\\
0.24179	1.3677\\
0.24204	1.368\\
0.24312	1.3692\\
0.24408	1.3702\\
0.24436	1.3705\\
0.24473	1.371\\
0.24561	1.372\\
0.24654	1.3731\\
0.24684	1.3734\\
0.24701	1.3736\\
0.24842	1.3754\\
0.24853	1.3755\\
0.24854	1.3755\\
0.24856	1.3755\\
0.2497	1.377\\
0.25079	1.3784\\
0.25084	1.3785\\
0.25093	1.3786\\
0.25203	1.3801\\
0.25246	1.3807\\
0.25327	1.3818\\
0.25406	1.383\\
0.25443	1.3835\\
0.25502	1.3844\\
0.25553	1.3852\\
0.25587	1.3857\\
0.25667	1.387\\
0.25768	1.3886\\
0.25776	1.3887\\
0.25782	1.3889\\
0.25883	1.3906\\
0.25961	1.3919\\
0.25994	1.3925\\
0.26028	1.3931\\
0.26098	1.3944\\
0.26175	1.3959\\
0.26199	1.3963\\
0.26218	1.3967\\
0.26298	1.3983\\
0.26374	1.3998\\
0.26401	1.4004\\
0.26419	1.4008\\
0.26502	1.4026\\
0.2654	1.4034\\
0.26593	1.4046\\
0.26638	1.4056\\
0.26678	1.4066\\
0.26716	1.4075\\
0.26764	1.4087\\
0.26801	1.4096\\
0.2684	1.4106\\
0.2688	1.4117\\
0.26949	1.4136\\
0.2695	1.4136\\
0.26953	1.4137\\
0.27019	1.4156\\
0.27073	1.4172\\
0.27085	1.4176\\
0.27094	1.4179\\
0.27151	1.4197\\
0.27184	1.4208\\
0.27212	1.4217\\
0.27266	1.4236\\
0.27268	1.4237\\
0.2727	1.4238\\
0.2733	1.4261\\
0.27354	1.427\\
0.27384	1.4282\\
0.27412	1.4293\\
0.27438	1.4305\\
0.27458	1.4314\\
0.27491	1.4329\\
0.27513	1.434\\
0.27543	1.4355\\
0.27567	1.4367\\
0.27592	1.4381\\
0.27616	1.4394\\
0.27647	1.4414\\
0.27653	1.4418\\
0.27658	1.4422\\
0.27687	1.4441\\
0.27706	1.4456\\
0.27716	1.4463\\
0.27732	1.4477\\
0.27743	1.4486\\
0.27752	1.4495\\
0.27767	1.4509\\
0.27774	1.4516\\
0.27788	1.4533\\
0.27799	1.4546\\
0.27808	1.456\\
0.27815	1.457\\
0.27827	1.4592\\
0.27828	1.4594\\
0.2783	1.46\\
0.27839	1.4619\\
0.27841	1.4627\\
0.27845	1.4645\\
0.27847	1.4653\\
0.27848	1.4671\\
0.27848	1.4677\\
0.27847	1.4694\\
0.27845	1.471\\
0.27843	1.472\\
0.27837	1.4743\\
0.27835	1.4749\\
0.27829	1.4761\\
0.27822	1.4776\\
0.27817	1.4785\\
0.27806	1.4804\\
0.27793	1.4821\\
0.27784	1.4832\\
0.27763	1.4856\\
0.27757	1.4862\\
0.27744	1.4875\\
0.27726	1.4891\\
0.27714	1.4901\\
0.27692	1.4919\\
0.27658	1.4945\\
0.27652	1.4949\\
0.27649	1.4952\\
0.27605	1.4981\\
0.27598	1.4985\\
0.27554	1.5012\\
0.27544	1.5017\\
0.27499	1.5042\\
0.27485	1.505\\
0.27434	1.5075\\
0.27431	1.5076\\
0.2741	1.5086\\
0.27375	1.5103\\
0.27367	1.5106\\
0.27326	1.5125\\
0.273	1.5136\\
0.27265	1.515\\
0.27235	1.5162\\
0.27186	1.5182\\
0.27163	1.5191\\
0.27098	1.5215\\
0.27085	1.5219\\
0.27023	1.5241\\
0.27008	1.5247\\
0.27005	1.5248\\
0.26926	1.5274\\
0.26902	1.5282\\
0.26838	1.5303\\
0.26797	1.5316\\
0.26749	1.533\\
0.26692	1.5347\\
0.26661	1.5356\\
0.26579	1.538\\
0.26574	1.5381\\
0.26563	1.5384\\
0.26484	1.5406\\
0.26449	1.5416\\
0.2639	1.5431\\
0.26306	1.5453\\
0.26295	1.5456\\
0.26277	1.546\\
0.26194	1.5481\\
0.26141	1.5494\\
0.2609	1.5506\\
0.26024	1.5522\\
0.25992	1.5529\\
0.2597	1.5534\\
0.25891	1.5552\\
0.25808	1.5571\\
0.25791	1.5575\\
0.25763	1.5581\\
0.25692	1.5597\\
0.25654	1.5605\\
0.25582	1.562\\
0.25488	1.5639\\
0.25478	1.5642\\
0.25467	1.5644\\
0.25371	1.5663\\
0.2526	1.5685\\
0.25254	1.5686\\
0.25249	1.5687\\
0.25131	1.571\\
0.25033	1.5729\\
0.2501	1.5733\\
0.24982	1.5738\\
0.24892	1.5755\\
0.24822	1.5768\\
0.24761	1.5779\\
0.24689	1.5792\\
0.24631	1.5802\\
0.24596	1.5808\\
0.24499	1.5825\\
0.24451	1.5833\\
0.24353	1.585\\
0.24312	1.5856\\
0.24196	1.5875\\
0.24173	1.5879\\
0.24101	1.5891\\
0.24039	1.5901\\
0.23997	1.5908\\
0.23894	1.5924\\
0.23822	1.5935\\
0.23754	1.5946\\
0.23695	1.5955\\
0.23628	1.5965\\
0.23505	1.5983\\
0.23474	1.5988\\
0.23323	1.601\\
0.23318	1.6011\\
0.23295	1.6014\\
0.23161	1.6034\\
0.2313	1.6038\\
0.23005	1.6056\\
0.22918	1.6068\\
0.22842	1.6078\\
0.22689	1.6099\\
0.22673	1.6101\\
0.22664	1.6102\\
0.22504	1.6124\\
0.22387	1.6139\\
0.22326	1.6147\\
0.22265	1.6155\\
0.22148	1.617\\
0.22035	1.6184\\
0.21972	1.6192\\
0.21781	1.6216\\
0.21763	1.6218\\
0.21732	1.6222\\
0.21549	1.6244\\
0.21386	1.6263\\
0.21362	1.6266\\
0.21339	1.6269\\
0.21179	1.6287\\
0.21004	1.6307\\
0.20992	1.6309\\
0.20968	1.6311\\
0.20796	1.6331\\
0.20726	1.6339\\
0.20544	1.6359\\
0.20497	1.6364\\
0.20279	1.6387\\
0.20276	1.6388\\
0.20268	1.6388\\
0.20054	1.6411\\
0.20005	1.6416\\
0.19855	1.6432\\
0.19672	1.6451\\
0.19647	1.6453\\
0.19616	1.6456\\
0.19444	1.6473\\
0.19345	1.6483\\
0.19212	1.6496\\
0.19112	1.6506\\
0.18953	1.6521\\
0.18875	1.6529\\
0.18698	1.6546\\
0.18611	1.6554\\
0.18444	1.6569\\
0.18327	1.658\\
0.18187	1.6593\\
0.18035	1.6606\\
0.17923	1.6616\\
0.17741	1.6632\\
0.17656	1.664\\
0.17461	1.6656\\
0.17374	1.6664\\
0.17181	1.668\\
0.1709	1.6688\\
0.16885	1.6705\\
0.16792	1.6712\\
0.16588	1.6729\\
0.16479	1.6737\\
0.16305	1.6751\\
0.16157	1.6763\\
0.16015	1.6774\\
0.15822	1.6788\\
0.15713	1.6797\\
0.15517	1.6811\\
0.15319	1.6826\\
0.15259	1.683\\
0.15227	1.6833\\
0.14983	1.685\\
0.14845	1.686\\
0.14684	1.6872\\
0.14422	1.689\\
0.14386	1.6892\\
0.14322	1.6897\\
0.14092	1.6912\\
0.13985	1.6919\\
0.13798	1.6932\\
0.13561	1.6947\\
0.13525	1.6949\\
0.13482	1.6952\\
0.13262	1.6966\\
0.13104	1.6976\\
0.13003	1.6982\\
0.12853	1.6992\\
0.12761	1.6997\\
0.12684	1.7002\\
0.12506	1.7013\\
0.12261	1.7027\\
0.12234	1.7029\\
0.1217	1.7033\\
0.11942	1.7046\\
0.11857	1.7051\\
0.11669	1.7061\\
0.11426	1.7075\\
0.11375	1.7078\\
0.11334	1.708\\
0.11085	1.7093\\
0.10896	1.7103\\
0.108	1.7108\\
0.10633	1.7117\\
0.10535	1.7122\\
0.10489	1.7125\\
0.10238	1.7137\\
0.10135	1.7142\\
0.099115	1.7153\\
0.098	1.7159\\
0.095696	1.717\\
0.094558	1.7175\\
0.092737	1.7184\\
0.091126	1.7191\\
0.089941	1.7196\\
0.087717	1.7206\\
0.08716	1.7209\\
0.084199	1.7222\\
0.084082	1.7222\\
0.083507	1.7224\\
0.080697	1.7236\\
0.080306	1.7238\\
0.079427	1.7241\\
0.077339	1.725\\
0.075871	1.7256\\
0.074792	1.726\\
0.073938	1.7263\\
0.072215	1.727\\
0.069939	1.7278\\
0.0694	1.728\\
0.066761	1.7289\\
0.066353	1.7291\\
0.064164	1.7298\\
0.0614	1.7308\\
0.060925	1.7309\\
0.060586	1.731\\
0.057778	1.7319\\
0.056782	1.7322\\
0.055085	1.7328\\
0.052415	1.7335\\
0.052218	1.7336\\
0.051967	1.7337\\
0.049461	1.7344\\
0.046684	1.7351\\
0.046545	1.7352\\
0.046348	1.7352\\
0.043677	1.7359\\
0.041599	1.7364\\
0.040835	1.7366\\
0.039974	1.7368\\
0.038019	1.7372\\
0.036273	1.7376\\
0.035158	1.7378\\
0.034028	1.738\\
0.032482	1.7383\\
0.030101	1.7388\\
0.029872	1.7388\\
0.02904	1.739\\
0.027147	1.7393\\
0.026558	1.7394\\
0.024586	1.7397\\
0.022681	1.74\\
0.022225	1.74\\
0.021389	1.7401\\
0.019694	1.7404\\
0.019165	1.7404\\
0.018091	1.7405\\
0.016673	1.7407\\
0.014429	1.7409\\
0.013954	1.741\\
0.013117	1.741\\
0.011395	1.7412\\
0.010742	1.7412\\
0.0091632	1.7413\\
0.0075576	1.7414\\
0.0072494	1.7414\\
0.0069163	1.7414\\
0.0053812	1.7415\\
0.0040755	1.7415\\
0.0035603	1.7415\\
0.0022517	1.7416\\
0.0019366	1.7416\\
0.0017502	1.7416\\
0	1.7416\\
};
\addlegendentry{$\delta = 3.0\times10^{-4}$}


\addplot[color=mycolor2, , line width=0.75pt, dash pattern=on 5pt off 1pt]
  table[row sep=crcr]{%
0.12247	1.3473\\
0.12256	1.3472\\
0.12267	1.3471\\
0.12288	1.3469\\
0.12293	1.3468\\
0.12299	1.3468\\
0.12326	1.3465\\
0.1236	1.3463\\
0.1237	1.3462\\
0.12393	1.346\\
0.12417	1.3458\\
0.12425	1.3458\\
0.12468	1.3455\\
0.12483	1.3454\\
0.1254	1.345\\
0.12544	1.345\\
0.12574	1.3448\\
0.12604	1.3446\\
0.12608	1.3446\\
0.12667	1.3443\\
0.12729	1.3439\\
0.12735	1.3439\\
0.12738	1.3439\\
0.12806	1.3435\\
0.12842	1.3433\\
0.12891	1.3431\\
0.12994	1.3426\\
0.12996	1.3426\\
0.12997	1.3426\\
0.131	1.3421\\
0.13195	1.3417\\
0.13231	1.3416\\
0.13274	1.3414\\
0.1337	1.341\\
0.13496	1.3406\\
0.13515	1.3405\\
0.13556	1.3403\\
0.13652	1.34\\
0.13797	1.3395\\
0.13803	1.3395\\
0.13954	1.339\\
0.13954	1.339\\
0.14079	1.3386\\
0.14247	1.3381\\
0.1425	1.3381\\
0.14254	1.3381\\
0.14414	1.3377\\
0.14532	1.3374\\
0.1458	1.3373\\
0.14647	1.3372\\
0.14736	1.3369\\
0.1482	1.3368\\
0.14882	1.3366\\
0.1501	1.3364\\
0.15041	1.3363\\
0.15187	1.3361\\
0.1522	1.336\\
0.1537	1.3358\\
0.15407	1.3358\\
0.15547	1.3356\\
0.15595	1.3355\\
0.15719	1.3354\\
0.15785	1.3353\\
0.15905	1.3352\\
0.15954	1.3351\\
0.16101	1.335\\
0.1614	1.335\\
0.16297	1.3349\\
0.1634	1.3349\\
0.16494	1.3348\\
0.16544	1.3348\\
0.16694	1.3348\\
0.16751	1.3348\\
0.16897	1.3348\\
0.16964	1.3348\\
0.17098	1.3349\\
0.1718	1.3349\\
0.17289	1.335\\
0.17379	1.335\\
0.17478	1.3351\\
0.17575	1.3352\\
0.1767	1.3353\\
0.17765	1.3354\\
0.17887	1.3355\\
0.17944	1.3356\\
0.18002	1.3357\\
0.18135	1.3358\\
0.18267	1.336\\
0.18318	1.3361\\
0.18387	1.3363\\
0.18495	1.3364\\
0.18631	1.3367\\
0.18664	1.3368\\
0.1868	1.3368\\
0.18834	1.3371\\
0.18911	1.3373\\
0.19019	1.3376\\
0.19119	1.3378\\
0.19277	1.3382\\
0.19285	1.3383\\
0.19304	1.3383\\
0.19453	1.3387\\
0.19496	1.3389\\
0.19646	1.3393\\
0.19723	1.3396\\
0.19835	1.3399\\
0.19955	1.3404\\
0.20023	1.3406\\
0.20194	1.3412\\
0.20202	1.3413\\
0.20215	1.3413\\
0.20378	1.342\\
0.20467	1.3423\\
0.20548	1.3427\\
0.20648	1.3431\\
0.20727	1.3434\\
0.20831	1.3439\\
0.20907	1.3443\\
0.21022	1.3448\\
0.21057	1.345\\
0.21204	1.3457\\
0.21232	1.3459\\
0.21264	1.346\\
0.21409	1.3468\\
0.21461	1.3471\\
0.21562	1.3477\\
0.21705	1.3485\\
0.21732	1.3486\\
0.21781	1.3489\\
0.21902	1.3496\\
0.21946	1.3499\\
0.22062	1.3507\\
0.22088	1.3508\\
0.22119	1.351\\
0.2224	1.3518\\
0.22282	1.3521\\
0.22394	1.3528\\
0.22488	1.3535\\
0.22539	1.3539\\
0.22591	1.3543\\
0.22695	1.355\\
0.22791	1.3557\\
0.22866	1.3563\\
0.23036	1.3576\\
0.2304	1.3577\\
0.23041	1.3577\\
0.23045	1.3577\\
0.23206	1.359\\
0.23324	1.36\\
0.2336	1.3604\\
0.23377	1.3605\\
0.23505	1.3616\\
0.23527	1.3618\\
0.23631	1.3628\\
0.23777	1.3642\\
0.23784	1.3642\\
0.23788	1.3643\\
0.23808	1.3645\\
0.23946	1.3658\\
0.23974	1.3661\\
0.24095	1.3674\\
0.24155	1.368\\
0.24219	1.3686\\
0.24326	1.3698\\
0.24346	1.37\\
0.24362	1.3702\\
0.24476	1.3715\\
0.2455	1.3723\\
0.24609	1.373\\
0.24689	1.374\\
0.24732	1.3745\\
0.24826	1.3757\\
0.24866	1.3762\\
0.24939	1.3771\\
0.25015	1.3781\\
0.25039	1.3784\\
0.25061	1.3787\\
0.25135	1.3797\\
0.25217	1.3809\\
0.25246	1.3813\\
0.25335	1.3826\\
0.25339	1.3826\\
0.2534	1.3826\\
0.25437	1.3841\\
0.25499	1.385\\
0.25543	1.3857\\
0.25565	1.386\\
0.2566	1.3875\\
0.25703	1.3882\\
0.25776	1.3894\\
0.25839	1.3905\\
0.25891	1.3914\\
0.25964	1.3927\\
0.26002	1.3933\\
0.26045	1.3941\\
0.26099	1.3951\\
0.26161	1.3963\\
0.26195	1.397\\
0.2623	1.3977\\
0.26293	1.3989\\
0.26345	1.4\\
0.26387	1.4009\\
0.26458	1.4024\\
0.26487	1.403\\
0.26496	1.4032\\
0.2658	1.4051\\
0.26586	1.4053\\
0.26655	1.4069\\
0.26732	1.4088\\
0.26735	1.4089\\
0.26736	1.4089\\
0.26808	1.4108\\
0.26857	1.4121\\
0.26889	1.4129\\
0.26931	1.4142\\
0.26965	1.4151\\
0.26983	1.4156\\
0.2704	1.4173\\
0.27071	1.4183\\
0.27115	1.4197\\
0.27148	1.4208\\
0.27179	1.4218\\
0.27228	1.4236\\
0.27233	1.4237\\
0.27283	1.4256\\
0.27298	1.4261\\
0.27356	1.4285\\
0.27359	1.4286\\
0.2736	1.4286\\
0.27363	1.4287\\
0.27417	1.4311\\
0.27434	1.4318\\
0.27459	1.433\\
0.27482	1.4341\\
0.27509	1.4354\\
0.27525	1.4362\\
0.27548	1.4375\\
0.27564	1.4384\\
0.27579	1.4392\\
0.27599	1.4404\\
0.27609	1.441\\
0.27638	1.4429\\
0.27646	1.4435\\
0.27678	1.4458\\
0.27681	1.446\\
0.27681	1.4461\\
0.27711	1.4485\\
0.27716	1.449\\
0.27733	1.4506\\
0.27739	1.4513\\
0.27742	1.4516\\
0.27759	1.4535\\
0.27768	1.4547\\
0.27775	1.4556\\
0.27784	1.457\\
0.27793	1.4584\\
0.27797	1.4593\\
0.27806	1.4614\\
0.27807	1.4618\\
0.27813	1.4636\\
0.27816	1.4653\\
0.27817	1.4661\\
0.27818	1.4683\\
0.27818	1.4686\\
0.27816	1.4705\\
0.27815	1.4714\\
0.27808	1.4739\\
0.27808	1.4741\\
0.27808	1.4742\\
0.27797	1.4768\\
0.27791	1.4779\\
0.27783	1.4795\\
0.27769	1.4815\\
0.27764	1.4822\\
0.27742	1.4848\\
0.27741	1.485\\
0.27741	1.485\\
0.27715	1.4877\\
0.27709	1.4882\\
0.27683	1.4905\\
0.27674	1.4913\\
0.27648	1.4933\\
0.27631	1.4946\\
0.27612	1.4959\\
0.27584	1.4977\\
0.27577	1.4982\\
0.27543	1.5003\\
0.27528	1.5011\\
0.27493	1.5031\\
0.27468	1.5044\\
0.27431	1.5064\\
0.27404	1.5077\\
0.27362	1.5097\\
0.27333	1.511\\
0.27283	1.5132\\
0.27258	1.5143\\
0.27204	1.5165\\
0.27173	1.5178\\
0.27139	1.5191\\
0.27094	1.5208\\
0.27074	1.5215\\
0.27	1.5242\\
0.26995	1.5243\\
0.26908	1.5273\\
0.26902	1.5275\\
0.26802	1.5307\\
0.26797	1.5309\\
0.26797	1.5309\\
0.26796	1.5309\\
0.26695	1.534\\
0.26627	1.536\\
0.26601	1.5368\\
0.26586	1.5372\\
0.26481	1.5401\\
0.26474	1.5403\\
0.26472	1.5404\\
0.26364	1.5433\\
0.26332	1.5441\\
0.26252	1.5461\\
0.26188	1.5477\\
0.26133	1.5491\\
0.26052	1.5511\\
0.26003	1.5522\\
0.25938	1.5538\\
0.25861	1.5555\\
0.25832	1.5562\\
0.25786	1.5572\\
0.25721	1.5586\\
0.25689	1.5593\\
0.25592	1.5614\\
0.25553	1.5622\\
0.25477	1.5638\\
0.25429	1.5648\\
0.25388	1.5656\\
0.25302	1.5674\\
0.25182	1.5697\\
0.2518	1.5698\\
0.25179	1.5698\\
0.25051	1.5722\\
0.24959	1.574\\
0.24923	1.5746\\
0.24891	1.5752\\
0.24794	1.577\\
0.24711	1.5785\\
0.24654	1.5795\\
0.2455	1.5813\\
0.24503	1.5821\\
0.24381	1.5842\\
0.24359	1.5846\\
0.24332	1.585\\
0.24218	1.5869\\
0.24088	1.5891\\
0.24078	1.5892\\
0.24065	1.5894\\
0.23938	1.5915\\
0.23872	1.5925\\
0.23783	1.5939\\
0.23683	1.5954\\
0.23623	1.5963\\
0.23487	1.5984\\
0.23459	1.5988\\
0.23364	1.6002\\
0.23288	1.6013\\
0.23261	1.6017\\
0.23123	1.6037\\
0.22962	1.606\\
0.22958	1.606\\
0.22954	1.6061\\
0.22789	1.6083\\
0.22666	1.61\\
0.22639	1.6104\\
0.2261	1.6108\\
0.2249	1.6124\\
0.22414	1.6134\\
0.22337	1.6144\\
0.22211	1.616\\
0.22182	1.6164\\
0.22069	1.6178\\
0.22013	1.6185\\
0.21998	1.6187\\
0.21836	1.6207\\
0.21789	1.6213\\
0.21662	1.6229\\
0.21583	1.6238\\
0.21487	1.625\\
0.21392	1.6261\\
0.21306	1.6271\\
0.212	1.6284\\
0.2112	1.6293\\
0.20983	1.6308\\
0.20914	1.6316\\
0.20751	1.6335\\
0.20704	1.634\\
0.20498	1.6363\\
0.20492	1.6363\\
0.20473	1.6365\\
0.20283	1.6386\\
0.20212	1.6393\\
0.20066	1.6409\\
0.19908	1.6425\\
0.19851	1.6431\\
0.19703	1.6446\\
0.19651	1.6452\\
0.19633	1.6453\\
0.19445	1.6472\\
0.19384	1.6478\\
0.19212	1.6495\\
0.19164	1.65\\
0.19031	1.6513\\
0.18971	1.6519\\
0.18949	1.6521\\
0.18768	1.6538\\
0.18703	1.6544\\
0.18507	1.6563\\
0.18434	1.6569\\
0.18254	1.6586\\
0.18161	1.6594\\
0.1799	1.6609\\
0.17919	1.6616\\
0.17692	1.6636\\
0.17654	1.6639\\
0.17397	1.6661\\
0.17377	1.6663\\
0.17174	1.668\\
0.1709	1.6687\\
0.17081	1.6688\\
0.17055	1.669\\
0.16805	1.6711\\
0.16718	1.6718\\
0.16554	1.6731\\
0.1637	1.6745\\
0.16301	1.6751\\
0.16052	1.677\\
0.16036	1.6772\\
0.15982	1.6776\\
0.1576	1.6793\\
0.15696	1.6798\\
0.15499	1.6812\\
0.15333	1.6825\\
0.15232	1.6832\\
0.14978	1.685\\
0.14971	1.6851\\
0.14969	1.6851\\
0.14718	1.6869\\
0.14641	1.6874\\
0.14476	1.6886\\
0.14355	1.6894\\
0.14186	1.6905\\
0.14018	1.6917\\
0.13915	1.6924\\
0.13686	1.6939\\
0.13647	1.6941\\
0.13406	1.6957\\
0.13323	1.6962\\
0.13114	1.6975\\
0.12863	1.6991\\
0.12853	1.6992\\
0.12845	1.6992\\
0.12588	1.7008\\
0.1239	1.702\\
0.12295	1.7025\\
0.12105	1.7036\\
0.12018	1.7041\\
0.11982	1.7043\\
0.11701	1.7059\\
0.11616	1.7064\\
0.1131	1.7081\\
0.11304	1.7082\\
0.11307	1.7081\\
0.11027	1.7097\\
0.10835	1.7107\\
0.1074	1.7112\\
0.10678	1.7115\\
0.10436	1.7127\\
0.10399	1.7129\\
0.10197	1.714\\
0.10116	1.7144\\
0.098813	1.7155\\
0.098113	1.7158\\
0.097	1.7164\\
0.095394	1.7171\\
0.094492	1.7176\\
0.092632	1.7184\\
0.09042	1.7194\\
0.089948	1.7197\\
0.089701	1.7198\\
0.087391	1.7208\\
0.086633	1.7211\\
0.083764	1.7224\\
0.083568	1.7225\\
0.083457	1.7225\\
0.080452	1.7237\\
0.079162	1.7243\\
0.07723	1.7251\\
0.073798	1.7264\\
0.073715	1.7264\\
0.073659	1.7264\\
0.070479	1.7276\\
0.068817	1.7282\\
0.067812	1.7286\\
0.066984	1.7289\\
0.065012	1.7296\\
0.064119	1.7299\\
0.062095	1.7306\\
0.061045	1.7309\\
0.058615	1.7317\\
0.05806	1.7319\\
0.057607	1.732\\
0.05511	1.7328\\
0.052636	1.7335\\
0.052226	1.7336\\
0.051827	1.7337\\
0.04945	1.7344\\
0.047575	1.7349\\
0.046591	1.7352\\
0.045877	1.7354\\
0.043806	1.7359\\
0.042807	1.7361\\
0.040651	1.7366\\
0.040121	1.7368\\
0.039332	1.7369\\
0.037678	1.7373\\
0.036528	1.7376\\
0.035478	1.7378\\
0.034517	1.738\\
0.033364	1.7382\\
0.03168	1.7385\\
0.031069	1.7386\\
0.030638	1.7387\\
0.028647	1.7391\\
0.027859	1.7392\\
0.026019	1.7395\\
0.025531	1.7396\\
0.024131	1.7398\\
0.022669	1.74\\
0.022284	1.7401\\
0.021951	1.7401\\
0.020464	1.7403\\
0.018826	1.7405\\
0.018311	1.7406\\
0.016805	1.7407\\
0.016123	1.7408\\
0.015824	1.7408\\
0.013928	1.741\\
0.012496	1.7411\\
0.011639	1.7412\\
0.0099694	1.7413\\
0.0095035	1.7413\\
0.0092385	1.7413\\
0.0074069	1.7414\\
0.0059368	1.7415\\
0.005078	1.7415\\
0.0040433	1.7416\\
0.002739	1.7416\\
0.00087319	1.7416\\
0	1.7416\\
};
\addlegendentry{$\delta = 6.0\times10^{-4}$}

\addplot[color=mycolor3, , line width=0.75pt, dash pattern=on 5pt off 1pt on 2pt off 1pt on 7pt off 1pt]
  table[row sep=crcr]{%
0.1225	1.3473\\
0.12256	1.3472\\
0.12273	1.3471\\
0.123	1.3468\\
0.1231	1.3468\\
0.12353	1.3464\\
0.1238	1.3462\\
0.12409	1.346\\
0.12444	1.3457\\
0.12465	1.3456\\
0.12515	1.3453\\
0.1252	1.3452\\
0.12526	1.3452\\
0.12572	1.3449\\
0.12606	1.3447\\
0.12634	1.3446\\
0.12699	1.3442\\
0.12705	1.3442\\
0.12712	1.3441\\
0.12775	1.3438\\
0.12831	1.3435\\
0.12862	1.3434\\
0.12946	1.343\\
0.12957	1.3429\\
0.13001	1.3427\\
0.13053	1.3425\\
0.13075	1.3424\\
0.13155	1.3421\\
0.13187	1.3419\\
0.13294	1.3415\\
0.13303	1.3415\\
0.1331	1.3414\\
0.13421	1.341\\
0.1353	1.3406\\
0.13567	1.3405\\
0.1365	1.3402\\
0.13737	1.3399\\
0.13794	1.3397\\
0.13915	1.3393\\
0.13947	1.3392\\
0.14076	1.3388\\
0.14139	1.3387\\
0.14236	1.3384\\
0.14316	1.3382\\
0.14478	1.3378\\
0.14485	1.3378\\
0.14495	1.3377\\
0.14668	1.3373\\
0.14816	1.337\\
0.14847	1.337\\
0.14921	1.3368\\
0.15027	1.3366\\
0.15058	1.3366\\
0.15217	1.3363\\
0.15272	1.3362\\
0.15404	1.336\\
0.15481	1.3359\\
0.15591	1.3358\\
0.15692	1.3357\\
0.15781	1.3356\\
0.15959	1.3354\\
0.15975	1.3354\\
0.15989	1.3354\\
0.16189	1.3353\\
0.16215	1.3353\\
0.16397	1.3352\\
0.16421	1.3352\\
0.16577	1.3352\\
0.16613	1.3352\\
0.16619	1.3352\\
0.16802	1.3352\\
0.16869	1.3352\\
0.16996	1.3352\\
0.17118	1.3353\\
0.17184	1.3353\\
0.17322	1.3354\\
0.17368	1.3354\\
0.17405	1.3354\\
0.17556	1.3356\\
0.17634	1.3356\\
0.17791	1.3358\\
0.17835	1.3359\\
0.17951	1.336\\
0.18027	1.3361\\
0.18054	1.3362\\
0.1822	1.3364\\
0.18318	1.3366\\
0.18406	1.3367\\
0.18572	1.337\\
0.18584	1.3371\\
0.18616	1.3371\\
0.18761	1.3374\\
0.18808	1.3376\\
0.18939	1.3379\\
0.1905	1.3381\\
0.19115	1.3383\\
0.19248	1.3387\\
0.19286	1.3388\\
0.19301	1.3388\\
0.19458	1.3393\\
0.19538	1.3395\\
0.19606	1.3397\\
0.19713	1.3401\\
0.19772	1.3403\\
0.19883	1.3406\\
0.19964	1.3409\\
0.20032	1.3412\\
0.20132	1.3416\\
0.20197	1.3418\\
0.20236	1.342\\
0.20374	1.3425\\
0.20496	1.343\\
0.20558	1.3433\\
0.20632	1.3436\\
0.20738	1.3441\\
0.2085	1.3446\\
0.20907	1.3449\\
0.20951	1.3451\\
0.21061	1.3456\\
0.21134	1.346\\
0.21217	1.3464\\
0.21319	1.347\\
0.21405	1.3474\\
0.21511	1.348\\
0.21587	1.3485\\
0.21709	1.3492\\
0.21746	1.3494\\
0.21794	1.3497\\
0.21908	1.3504\\
0.21974	1.3508\\
0.22074	1.3514\\
0.22203	1.3523\\
0.22238	1.3525\\
0.22342	1.3532\\
0.22399	1.3536\\
0.22418	1.3538\\
0.22562	1.3548\\
0.22678	1.3556\\
0.22711	1.3559\\
0.22751	1.3562\\
0.22857	1.357\\
0.22936	1.3576\\
0.23005	1.3582\\
0.23085	1.3588\\
0.23148	1.3594\\
0.23191	1.3597\\
0.23291	1.3606\\
0.23367	1.3613\\
0.23442	1.3619\\
0.23533	1.3627\\
0.23609	1.3634\\
0.23687	1.3642\\
0.23789	1.3652\\
0.23821	1.3655\\
0.23973	1.367\\
0.23973	1.367\\
0.2398	1.3671\\
0.24126	1.3686\\
0.24141	1.3688\\
0.24265	1.3701\\
0.24298	1.3705\\
0.24407	1.3717\\
0.24447	1.3722\\
0.24552	1.3734\\
0.24579	1.3737\\
0.24695	1.3751\\
0.24718	1.3754\\
0.24827	1.3768\\
0.24898	1.3777\\
0.24952	1.3784\\
0.25061	1.3799\\
0.25075	1.38\\
0.25191	1.3816\\
0.25201	1.3818\\
0.25287	1.383\\
0.25332	1.3837\\
0.25342	1.3838\\
0.25446	1.3854\\
0.2551	1.3864\\
0.25563	1.3872\\
0.25669	1.3889\\
0.25675	1.389\\
0.2568	1.3891\\
0.25775	1.3907\\
0.25844	1.3919\\
0.25861	1.3922\\
0.25958	1.3939\\
0.25971	1.3942\\
0.26065	1.3959\\
0.26083	1.3962\\
0.26173	1.398\\
0.26184	1.3982\\
0.26221	1.399\\
0.26286	1.4003\\
0.26301	1.4006\\
0.26364	1.4019\\
0.26403	1.4028\\
0.26419	1.4032\\
0.26488	1.4047\\
0.26543	1.406\\
0.26566	1.4065\\
0.26623	1.4079\\
0.26664	1.4089\\
0.26704	1.4099\\
0.2676	1.4114\\
0.26784	1.412\\
0.26851	1.4138\\
0.26879	1.4146\\
0.26927	1.416\\
0.26959	1.417\\
0.27008	1.4185\\
0.27027	1.4191\\
0.27052	1.4199\\
0.27087	1.421\\
0.27121	1.4221\\
0.27146	1.423\\
0.27196	1.4248\\
0.27211	1.4254\\
0.27217	1.4256\\
0.27228	1.426\\
0.27277	1.4279\\
0.27312	1.4293\\
0.2733	1.4301\\
0.27344	1.4307\\
0.27377	1.4321\\
0.27405	1.4334\\
0.27428	1.4346\\
0.27458	1.4361\\
0.27475	1.437\\
0.27506	1.4387\\
0.27513	1.4391\\
0.27536	1.4405\\
0.27553	1.4415\\
0.27559	1.4418\\
0.27567	1.4424\\
0.27594	1.4442\\
0.27613	1.4456\\
0.27621	1.4462\\
0.27627	1.4467\\
0.27646	1.4482\\
0.27665	1.45\\
0.2767	1.4504\\
0.27674	1.4508\\
0.27689	1.4524\\
0.27705	1.4542\\
0.27709	1.4547\\
0.27715	1.4557\\
0.27726	1.4572\\
0.2773	1.4579\\
0.27741	1.46\\
0.27744	1.4605\\
0.27752	1.4627\\
0.27752	1.4627\\
0.27758	1.4648\\
0.2776	1.4666\\
0.27761	1.4671\\
0.27761	1.4679\\
0.27761	1.4695\\
0.2776	1.4708\\
0.27758	1.4719\\
0.27754	1.4734\\
0.27752	1.4744\\
0.27748	1.4753\\
0.27742	1.477\\
0.27733	1.4786\\
0.27727	1.4797\\
0.2772	1.4808\\
0.27709	1.4824\\
0.27688	1.4849\\
0.27687	1.4851\\
0.27683	1.4855\\
0.27667	1.4871\\
0.27651	1.4887\\
0.27645	1.4893\\
0.27642	1.4895\\
0.27614	1.4919\\
0.2761	1.4923\\
0.2758	1.4945\\
0.27574	1.4949\\
0.27543	1.4971\\
0.27534	1.4977\\
0.27511	1.4992\\
0.27473	1.5014\\
0.27468	1.5017\\
0.27447	1.5029\\
0.27417	1.5046\\
0.27409	1.505\\
0.27362	1.5074\\
0.27346	1.5082\\
0.27306	1.5101\\
0.27281	1.5112\\
0.27247	1.5128\\
0.27213	1.5142\\
0.27182	1.5155\\
0.27138	1.5173\\
0.27112	1.5183\\
0.2706	1.5203\\
0.27037	1.5212\\
0.2698	1.5233\\
0.26955	1.5241\\
0.26904	1.5259\\
0.2687	1.5271\\
0.26829	1.5285\\
0.2676	1.5307\\
0.26753	1.5309\\
0.26747	1.531\\
0.26672	1.5334\\
0.26615	1.5351\\
0.26584	1.536\\
0.26507	1.5382\\
0.26495	1.5385\\
0.26488	1.5387\\
0.26397	1.5413\\
0.26315	1.5434\\
0.26293	1.544\\
0.26262	1.5448\\
0.26189	1.5467\\
0.26135	1.548\\
0.26085	1.5493\\
0.26055	1.55\\
0.25966	1.5522\\
0.25936	1.5529\\
0.25879	1.5542\\
0.25827	1.5554\\
0.25793	1.5562\\
0.25718	1.5578\\
0.25626	1.5599\\
0.25608	1.5603\\
0.25591	1.5606\\
0.25487	1.5628\\
0.25389	1.5649\\
0.25367	1.5653\\
0.25341	1.5658\\
0.25248	1.5677\\
0.25173	1.5692\\
0.25127	1.5701\\
0.25062	1.5713\\
0.2501	1.5724\\
0.24978	1.5729\\
0.24884	1.5747\\
0.24806	1.5762\\
0.24758	1.577\\
0.24644	1.5791\\
0.24631	1.5793\\
0.24577	1.5802\\
0.24501	1.5816\\
0.24481	1.5819\\
0.24366	1.5839\\
0.24322	1.5847\\
0.24219	1.5864\\
0.24174	1.5871\\
0.24075	1.5888\\
0.23987	1.5902\\
0.23933	1.591\\
0.23793	1.5933\\
0.23771	1.5936\\
0.23743	1.594\\
0.23613	1.596\\
0.23499	1.5978\\
0.23459	1.5984\\
0.2339	1.5994\\
0.23309	1.6006\\
0.23264	1.6012\\
0.2315	1.6029\\
0.23037	1.6045\\
0.22999	1.605\\
0.22873	1.6068\\
0.22822	1.6075\\
0.22694	1.6093\\
0.22634	1.6101\\
0.22479	1.6122\\
0.22453	1.6125\\
0.22425	1.6129\\
0.22258	1.6151\\
0.22185	1.616\\
0.2206	1.6176\\
0.21964	1.6188\\
0.21823	1.6206\\
0.21779	1.6211\\
0.21715	1.6219\\
0.21599	1.6233\\
0.21492	1.6246\\
0.214	1.6257\\
0.21268	1.6273\\
0.21206	1.628\\
0.21175	1.6284\\
0.21013	1.6303\\
0.20895	1.6316\\
0.20815	1.6325\\
0.20622	1.6347\\
0.20615	1.6347\\
0.20612	1.6348\\
0.20411	1.637\\
0.20368	1.6374\\
0.20206	1.6392\\
0.20033	1.641\\
0.20031	1.641\\
0.1985	1.6429\\
0.19787	1.6436\\
0.19602	1.6455\\
0.19498	1.6465\\
0.19329	1.6482\\
0.19224	1.6493\\
0.19046	1.651\\
0.18941	1.652\\
0.18752	1.6538\\
0.18662	1.6547\\
0.18472	1.6564\\
0.18367	1.6574\\
0.18204	1.6589\\
0.18049	1.6603\\
0.17936	1.6613\\
0.17757	1.6629\\
0.17633	1.664\\
0.17471	1.6654\\
0.17305	1.6668\\
0.17167	1.668\\
0.1698	1.6695\\
0.1685	1.6706\\
0.16645	1.6723\\
0.16498	1.6734\\
0.16314	1.6749\\
0.15998	1.6774\\
0.1599	1.6775\\
0.15986	1.6775\\
0.15964	1.6777\\
0.15668	1.6799\\
0.15594	1.6805\\
0.15365	1.6822\\
0.15175	1.6836\\
0.15079	1.6843\\
0.14873	1.6857\\
0.14798	1.6863\\
0.14764	1.6865\\
0.14508	1.6883\\
0.14388	1.6891\\
0.14175	1.6906\\
0.14061	1.6914\\
0.13841	1.6928\\
0.13734	1.6935\\
0.13471	1.6953\\
0.13467	1.6953\\
0.13463	1.6953\\
0.13224	1.6968\\
0.13017	1.6981\\
0.12949	1.6986\\
0.12838	1.6992\\
0.12668	1.7003\\
0.12542	1.701\\
0.12401	1.7019\\
0.12312	1.7024\\
0.12063	1.7039\\
0.11983	1.7043\\
0.11687	1.706\\
0.11687	1.706\\
0.11685	1.706\\
0.11426	1.7075\\
0.1135	1.7079\\
0.11156	1.709\\
0.11058	1.7095\\
0.10827	1.7107\\
0.10737	1.7112\\
0.10492	1.7125\\
0.10416	1.7129\\
0.10135	1.7143\\
0.10122	1.7144\\
0.10072	1.7146\\
0.098067	1.7159\\
0.097427	1.7162\\
0.096037	1.7169\\
0.094262	1.7177\\
0.093158	1.7182\\
0.091442	1.719\\
0.08955	1.7199\\
0.08849	1.7204\\
0.087363	1.7209\\
0.085449	1.7217\\
0.083074	1.7227\\
0.082552	1.7229\\
0.082194	1.7231\\
0.079781	1.7241\\
0.07715	1.7251\\
0.077014	1.7252\\
0.07692	1.7252\\
0.074435	1.7262\\
0.073164	1.7267\\
0.071382	1.7274\\
0.070265	1.7278\\
0.067669	1.7287\\
0.067354	1.7288\\
0.066208	1.7292\\
0.064473	1.7298\\
0.063931	1.73\\
0.061658	1.7308\\
0.059643	1.7314\\
0.05883	1.7317\\
0.056156	1.7325\\
0.056074	1.7326\\
0.055691	1.7327\\
0.053308	1.7334\\
0.052765	1.7335\\
0.050466	1.7342\\
0.049828	1.7344\\
0.047843	1.7349\\
0.046898	1.7352\\
0.045347	1.7356\\
0.043901	1.7359\\
0.042737	1.7362\\
0.04114	1.7366\\
0.040448	1.7368\\
0.039303	1.737\\
0.038144	1.7373\\
0.037066	1.7375\\
0.035773	1.7378\\
0.035202	1.7379\\
0.033694	1.7382\\
0.032604	1.7384\\
0.031988	1.7385\\
0.029985	1.7389\\
0.027512	1.7393\\
0.027493	1.7393\\
0.027476	1.7393\\
0.025165	1.7397\\
0.0239	1.7399\\
0.022769	1.7401\\
0.020587	1.7403\\
0.020475	1.7404\\
0.020377	1.7404\\
0.018215	1.7406\\
0.016725	1.7408\\
0.015929	1.7409\\
0.01383	1.7411\\
0.01343	1.7411\\
0.011438	1.7413\\
0.010996	1.7413\\
0.0085817	1.7414\\
0.0085696	1.7414\\
0.0085284	1.7414\\
0.006288	1.7416\\
0.0055925	1.7416\\
0.0037471	1.7416\\
0.0025838	1.7417\\
0.00068315	1.7417\\
0	1.7417\\
};
\addlegendentry{$\delta = 1.2\times10^{-3}$}




\addplot[color=mycolor4, , line width=0.75pt, dash pattern=on 5pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
0.12301	1.3466\\
0.12305	1.3466\\
0.12327	1.3464\\
0.12427	1.3458\\
0.12444	1.3456\\
0.12505	1.3453\\
0.1257	1.3449\\
0.12597	1.3448\\
0.12688	1.3443\\
0.12754	1.344\\
0.12796	1.3437\\
0.12829	1.3436\\
0.12908	1.3432\\
0.13023	1.3427\\
0.13027	1.3427\\
0.13032	1.3427\\
0.13146	1.3422\\
0.1321	1.342\\
0.13267	1.3417\\
0.13349	1.3414\\
0.13411	1.3412\\
0.13501	1.3409\\
0.13564	1.3407\\
0.13686	1.3403\\
0.1373	1.3401\\
0.13878	1.3397\\
0.13901	1.3396\\
0.14052	1.3392\\
0.14068	1.3391\\
0.14071	1.3391\\
0.14244	1.3386\\
0.1425	1.3386\\
0.14281	1.3386\\
0.14427	1.3382\\
0.14453	1.3381\\
0.14612	1.3378\\
0.14662	1.3377\\
0.14808	1.3374\\
0.14868	1.3373\\
0.15	1.3371\\
0.15186	1.3368\\
0.15199	1.3367\\
0.15206	1.3367\\
0.15256	1.3367\\
0.15434	1.3364\\
0.15459	1.3364\\
0.15634	1.3362\\
0.15725	1.3361\\
0.15838	1.336\\
0.16011	1.3359\\
0.16044	1.3359\\
0.16144	1.3359\\
0.16268	1.3358\\
0.16292	1.3358\\
0.16339	1.3358\\
0.16512	1.3358\\
0.16689	1.3358\\
0.16712	1.3358\\
0.16753	1.3358\\
0.16915	1.3358\\
0.16976	1.3359\\
0.17133	1.3359\\
0.17203	1.336\\
0.1741	1.3361\\
0.17414	1.3361\\
0.17417	1.3361\\
0.17621	1.3364\\
0.17808	1.3366\\
0.17819	1.3366\\
0.17835	1.3366\\
0.18023	1.3369\\
0.18129	1.3371\\
0.1824	1.3372\\
0.18374	1.3375\\
0.18447	1.3376\\
0.18527	1.3378\\
0.18639	1.338\\
0.18746	1.3383\\
0.18835	1.3385\\
0.1891	1.3387\\
0.1903	1.339\\
0.19176	1.3394\\
0.19208	1.3395\\
0.1923	1.3395\\
0.1939	1.34\\
0.19531	1.3405\\
0.19585	1.3406\\
0.19631	1.3408\\
0.19773	1.3413\\
0.19889	1.3417\\
0.19937	1.3419\\
0.20071	1.3424\\
0.20121	1.3426\\
0.20302	1.3433\\
0.20303	1.3433\\
0.2031	1.3433\\
0.20485	1.3441\\
0.205	1.3442\\
0.20529	1.3443\\
0.20671	1.3449\\
0.20753	1.3453\\
0.20846	1.3458\\
0.2095	1.3463\\
0.21053	1.3468\\
0.2112	1.3471\\
0.21166	1.3474\\
0.21312	1.3482\\
0.21363	1.3485\\
0.21477	1.3491\\
0.21607	1.3499\\
0.21643	1.3501\\
0.21729	1.3506\\
0.21812	1.3511\\
0.21841	1.3513\\
0.21991	1.3523\\
0.22081	1.3529\\
0.22168	1.3534\\
0.22255	1.354\\
0.22343	1.3547\\
0.22514	1.3559\\
0.22517	1.3559\\
0.22523	1.356\\
0.22686	1.3572\\
0.22739	1.3576\\
0.22858	1.3586\\
0.22894	1.3589\\
0.22989	1.3596\\
0.2308	1.3604\\
0.23118	1.3607\\
0.23231	1.3617\\
0.23281	1.3621\\
0.23393	1.3631\\
0.23439	1.3636\\
0.23567	1.3648\\
0.23587	1.365\\
0.23596	1.365\\
0.23704	1.3661\\
0.23774	1.3668\\
0.23779	1.3668\\
0.23787	1.3669\\
0.23934	1.3684\\
0.24095	1.3701\\
0.24098	1.3702\\
0.24102	1.3702\\
0.24267	1.372\\
0.24362	1.3731\\
0.24427	1.3739\\
0.24473	1.3744\\
0.24568	1.3756\\
0.24672	1.3769\\
0.24702	1.3773\\
0.2472	1.3775\\
0.24828	1.3789\\
0.24929	1.3802\\
0.24932	1.3803\\
0.24949	1.3805\\
0.25057	1.382\\
0.25078	1.3823\\
0.25187	1.3839\\
0.25248	1.3848\\
0.25312	1.3857\\
0.25416	1.3873\\
0.25436	1.3876\\
0.2545	1.3879\\
0.25552	1.3895\\
0.25631	1.3908\\
0.25665	1.3914\\
0.25696	1.3919\\
0.25773	1.3933\\
0.25825	1.3942\\
0.25914	1.3959\\
0.2593	1.3961\\
0.25943	1.3964\\
0.26038	1.3982\\
0.26083	1.3991\\
0.26137	1.4002\\
0.26213	1.4018\\
0.26237	1.4023\\
0.26325	1.4042\\
0.26333	1.4044\\
0.2643	1.4066\\
0.26433	1.4067\\
0.26436	1.4067\\
0.26514	1.4086\\
0.26565	1.4099\\
0.2659	1.4105\\
0.26665	1.4125\\
0.26681	1.4129\\
0.26727	1.4141\\
0.2677	1.4153\\
0.26788	1.4159\\
0.2685	1.4177\\
0.26908	1.4195\\
0.26926	1.42\\
0.2694	1.4205\\
0.26993	1.4222\\
0.27036	1.4237\\
0.27043	1.4239\\
0.27096	1.4258\\
0.27106	1.4262\\
0.27108	1.4263\\
0.27168	1.4286\\
0.2719	1.4295\\
0.27234	1.4314\\
0.27241	1.4317\\
0.27282	1.4335\\
0.27319	1.4353\\
0.27329	1.4358\\
0.27335	1.4361\\
0.27384	1.4386\\
0.27387	1.4388\\
0.27388	1.4388\\
0.27428	1.4412\\
0.27446	1.4423\\
0.27469	1.4437\\
0.27495	1.4456\\
0.27506	1.4464\\
0.2753	1.4483\\
0.27537	1.4489\\
0.27556	1.4506\\
0.27561	1.4511\\
0.27563	1.4513\\
0.27582	1.4532\\
0.276	1.4554\\
0.27602	1.4555\\
0.27604	1.4558\\
0.27617	1.4576\\
0.27624	1.4588\\
0.2763	1.4598\\
0.2764	1.4621\\
0.2764	1.4621\\
0.27641	1.4622\\
0.27649	1.4647\\
0.27649	1.465\\
0.27654	1.4674\\
0.27654	1.4681\\
0.27653	1.4706\\
0.27653	1.471\\
0.27653	1.471\\
0.27652	1.4718\\
0.27648	1.474\\
0.27647	1.4743\\
0.27638	1.4769\\
0.27634	1.4779\\
0.27624	1.4799\\
0.27612	1.4817\\
0.27604	1.4829\\
0.27597	1.4838\\
0.27576	1.4863\\
0.27573	1.4866\\
0.27569	1.4871\\
0.27545	1.4895\\
0.27531	1.4908\\
0.27508	1.4927\\
0.27491	1.494\\
0.27467	1.4958\\
0.27445	1.4973\\
0.27427	1.4985\\
0.2741	1.4996\\
0.27383	1.5013\\
0.27349	1.5033\\
0.27339	1.5038\\
0.27305	1.5058\\
0.2727	1.5075\\
0.27253	1.5084\\
0.27194	1.5112\\
0.27195	1.5112\\
0.27191	1.5113\\
0.27135	1.5139\\
0.27118	1.5146\\
0.27076	1.5164\\
0.27043	1.5177\\
0.26984	1.52\\
0.26982	1.5201\\
0.26979	1.5202\\
0.2692	1.5225\\
0.26855	1.5248\\
0.26845	1.5252\\
0.26816	1.5261\\
0.26762	1.528\\
0.26746	1.5285\\
0.26654	1.5315\\
0.26644	1.5318\\
0.26557	1.5345\\
0.26541	1.535\\
0.26463	1.5373\\
0.26429	1.5383\\
0.26369	1.54\\
0.26294	1.542\\
0.26288	1.5422\\
0.26202	1.5445\\
0.26176	1.5452\\
0.26103	1.5471\\
0.26045	1.5485\\
0.26001	1.5496\\
0.25909	1.5519\\
0.25894	1.5522\\
0.25815	1.5541\\
0.25791	1.5547\\
0.25785	1.5548\\
0.25682	1.5571\\
0.25578	1.5595\\
0.2557	1.5596\\
0.25564	1.5598\\
0.2546	1.562\\
0.25385	1.5636\\
0.25347	1.5644\\
0.25268	1.566\\
0.25238	1.5667\\
0.25223	1.5669\\
0.25123	1.569\\
0.25069	1.57\\
0.24999	1.5714\\
0.24929	1.5727\\
0.24875	1.5738\\
0.24767	1.5758\\
0.24747	1.5762\\
0.24671	1.5776\\
0.24617	1.5785\\
0.24603	1.5788\\
0.24487	1.5809\\
0.24439	1.5817\\
0.24355	1.5832\\
0.24275	1.5845\\
0.24226	1.5854\\
0.24121	1.5871\\
0.24099	1.5875\\
0.23975	1.5895\\
0.23959	1.5898\\
0.23842	1.5917\\
0.23804	1.5923\\
0.23708	1.5938\\
0.23645	1.5948\\
0.23568	1.596\\
0.23481	1.5973\\
0.23424	1.5982\\
0.23301	1.6\\
0.23272	1.6004\\
0.23189	1.6016\\
0.23112	1.6028\\
0.2309	1.6031\\
0.23015	1.6042\\
0.22929	1.6054\\
0.2289	1.606\\
0.22781	1.6075\\
0.22678	1.6089\\
0.2263	1.6096\\
0.22575	1.6103\\
0.22471	1.6117\\
0.22318	1.6138\\
0.22305	1.6139\\
0.22296	1.614\\
0.2214	1.6161\\
0.21996	1.6179\\
0.2197	1.6183\\
0.2195	1.6185\\
0.21803	1.6204\\
0.21671	1.622\\
0.21625	1.6226\\
0.21446	1.6248\\
0.21423	1.625\\
0.21254	1.627\\
0.21202	1.6277\\
0.21046	1.6295\\
0.20972	1.6303\\
0.20811	1.6322\\
0.20743	1.6329\\
0.20696	1.6335\\
0.20526	1.6354\\
0.20324	1.6376\\
0.20304	1.6378\\
0.20278	1.6381\\
0.20069	1.6403\\
0.19863	1.6425\\
0.19837	1.6428\\
0.19804	1.6431\\
0.19594	1.6453\\
0.19359	1.6476\\
0.19337	1.6479\\
0.19298	1.6482\\
0.19078	1.6504\\
0.1898	1.6514\\
0.18774	1.6533\\
0.18648	1.6545\\
0.1848	1.6561\\
0.1832	1.6576\\
0.18171	1.659\\
0.17996	1.6606\\
0.17841	1.6619\\
0.17695	1.6632\\
0.17488	1.665\\
0.17392	1.6659\\
0.17277	1.6668\\
0.17104	1.6683\\
0.16902	1.67\\
0.1683	1.6706\\
0.16633	1.6722\\
0.16566	1.6727\\
0.16529	1.673\\
0.16323	1.6747\\
0.16185	1.6758\\
0.16025	1.677\\
0.15852	1.6784\\
0.1571	1.6794\\
0.15505	1.681\\
0.1543	1.6816\\
0.15364	1.682\\
0.15157	1.6836\\
0.15008	1.6846\\
0.149	1.6854\\
0.14714	1.6867\\
0.14633	1.6873\\
0.14587	1.6876\\
0.14345	1.6893\\
0.1424	1.69\\
0.14054	1.6913\\
0.13847	1.6927\\
0.13777	1.6931\\
0.13682	1.6938\\
0.1347	1.6951\\
0.13291	1.6963\\
0.13145	1.6972\\
0.12941	1.6985\\
0.12855	1.699\\
0.12782	1.6995\\
0.12555	1.7009\\
0.1236	1.702\\
0.12226	1.7028\\
0.12037	1.7039\\
0.11922	1.7046\\
0.11808	1.7052\\
0.11624	1.7063\\
0.11503	1.707\\
0.11331	1.7079\\
0.11176	1.7088\\
0.10992	1.7097\\
0.10828	1.7106\\
0.10608	1.7118\\
0.10542	1.7121\\
0.10474	1.7125\\
0.1025	1.7136\\
0.10033	1.7147\\
0.099545	1.7151\\
0.096874	1.7164\\
0.09651	1.7165\\
0.096397	1.7166\\
0.093208	1.7181\\
0.091208	1.719\\
0.089805	1.7196\\
0.088689	1.7201\\
0.08631	1.7212\\
0.082858	1.7227\\
0.08282	1.7227\\
0.082798	1.7227\\
0.082	1.723\\
0.079275	1.7242\\
0.078954	1.7243\\
0.076158	1.7254\\
0.075394	1.7257\\
0.073841	1.7263\\
0.072152	1.7269\\
0.069781	1.7278\\
0.068918	1.7281\\
0.068522	1.7283\\
0.065471	1.7294\\
0.063376	1.7301\\
0.062079	1.7305\\
0.060445	1.731\\
0.058878	1.7315\\
0.057369	1.732\\
0.055826	1.7325\\
0.053207	1.7333\\
0.052421	1.7335\\
0.052188	1.7336\\
0.051657	1.7337\\
0.048774	1.7345\\
0.046549	1.7351\\
0.045615	1.7354\\
0.044962	1.7355\\
0.042468	1.7361\\
0.041533	1.7364\\
0.039922	1.7367\\
0.038972	1.737\\
0.037368	1.7373\\
0.035533	1.7377\\
0.035002	1.7378\\
0.034054	1.738\\
0.032742	1.7383\\
0.032179	1.7384\\
0.030485	1.7387\\
0.029177	1.7389\\
0.028221	1.7391\\
0.027022	1.7393\\
0.025021	1.7396\\
0.024842	1.7396\\
0.024228	1.7397\\
0.022398	1.74\\
0.021757	1.7401\\
0.019816	1.7403\\
0.017777	1.7405\\
0.017217	1.7406\\
0.016455	1.7407\\
0.0147	1.7409\\
0.013659	1.741\\
0.012349	1.7411\\
0.01129	1.7411\\
0.010237	1.7412\\
0.0088605	1.7413\\
0.0073555	1.7414\\
0.0064957	1.7414\\
0.0052848	1.7415\\
0.0042786	1.7415\\
0.0035846	1.7415\\
0.0021423	1.7415\\
0.00079256	1.7415\\
0	1.7416\\
};
\addlegendentry{$\delta = 2.5\times10^{-3}$}




\addplot[color=mycolor5, , line width=0.75pt, dash pattern=on 7pt off 1pt on 3pt off 1pt]
  table[row sep=crcr]{%
0.12202	1.3463\\
0.12318	1.3456\\
0.12428	1.3452\\
0.12593	1.3443\\
0.12658	1.344\\
0.12757	1.3436\\
0.12877	1.3431\\
0.13036	1.3424\\
0.13081	1.3423\\
0.1312	1.3421\\
0.13282	1.3415\\
0.1342	1.3411\\
0.1351	1.3408\\
0.13704	1.3402\\
0.13712	1.3401\\
0.13898	1.3396\\
0.13966	1.3395\\
0.14128	1.339\\
0.14302	1.3387\\
0.14363	1.3385\\
0.14626	1.338\\
0.14639	1.338\\
0.14915	1.3375\\
0.14954	1.3375\\
0.15068	1.3373\\
0.15241	1.3371\\
0.15302	1.337\\
0.15516	1.3368\\
0.15711	1.3367\\
0.15779	1.3366\\
0.15898	1.3366\\
0.16052	1.3365\\
0.16127	1.3365\\
0.16322	1.3365\\
0.1647	1.3365\\
0.1659	1.3365\\
0.16798	1.3366\\
0.16847	1.3366\\
0.16936	1.3367\\
0.17097	1.3368\\
0.17202	1.3369\\
0.17341	1.337\\
0.17566	1.3373\\
0.17596	1.3373\\
0.17624	1.3373\\
0.17854	1.3377\\
0.18112	1.3381\\
0.18115	1.3381\\
0.18118	1.3381\\
0.18363	1.3386\\
0.18514	1.339\\
0.18569	1.3391\\
0.18737	1.3395\\
0.18879	1.3399\\
0.18959	1.3401\\
0.19106	1.3405\\
0.19201	1.3408\\
0.19263	1.341\\
0.19461	1.3417\\
0.19615	1.3422\\
0.19733	1.3426\\
0.19916	1.3433\\
0.19985	1.3436\\
0.20213	1.3445\\
0.20225	1.3446\\
0.20334	1.3451\\
0.20464	1.3457\\
0.20485	1.3458\\
0.20662	1.3466\\
0.20754	1.3471\\
0.20912	1.3479\\
0.20994	1.3483\\
0.21152	1.3492\\
0.21205	1.3495\\
0.21333	1.3502\\
0.21392	1.3505\\
0.21434	1.3508\\
0.21574	1.3516\\
0.21727	1.3526\\
0.21786	1.353\\
0.21854	1.3534\\
0.2201	1.3545\\
0.22215	1.3559\\
0.22235	1.3561\\
0.22246	1.3561\\
0.2245	1.3577\\
0.22614	1.3589\\
0.22624	1.359\\
0.22809	1.3605\\
0.22831	1.3607\\
0.22998	1.3621\\
0.23001	1.3622\\
0.23158	1.3635\\
0.23204	1.364\\
0.23338	1.3652\\
0.23478	1.3665\\
0.23508	1.3668\\
0.23525	1.367\\
0.23696	1.3687\\
0.23762	1.3694\\
0.23907	1.3709\\
0.23925	1.3711\\
0.2407	1.3727\\
0.24106	1.3732\\
0.24109	1.3732\\
0.24298	1.3754\\
0.24354	1.3761\\
0.24474	1.3775\\
0.24645	1.3797\\
0.24663	1.38\\
0.24677	1.3802\\
0.24847	1.3825\\
0.24917	1.3835\\
0.24996	1.3846\\
0.25033	1.3851\\
0.2515	1.3869\\
0.25249	1.3884\\
0.25295	1.3891\\
0.25433	1.3914\\
0.25437	1.3914\\
0.25452	1.3917\\
0.2558	1.3939\\
0.25624	1.3947\\
0.25709	1.3962\\
0.2581	1.3981\\
0.25834	1.3986\\
0.25866	1.3992\\
0.25958	1.401\\
0.26011	1.4021\\
0.26081	1.4036\\
0.26155	1.4052\\
0.26176	1.4057\\
0.26216	1.4066\\
0.26276	1.4079\\
0.26296	1.4084\\
0.26368	1.4102\\
0.26446	1.4121\\
0.26454	1.4123\\
0.26466	1.4127\\
0.2654	1.4146\\
0.26593	1.4161\\
0.26628	1.4171\\
0.26667	1.4183\\
0.26711	1.4196\\
0.26743	1.4206\\
0.26789	1.422\\
0.26849	1.424\\
0.26864	1.4245\\
0.26875	1.4249\\
0.26934	1.427\\
0.26969	1.4284\\
0.26997	1.4294\\
0.27051	1.4316\\
0.27065	1.4322\\
0.27071	1.4324\\
0.27109	1.4342\\
0.27135	1.4354\\
0.2714	1.4356\\
0.27192	1.4381\\
0.27205	1.4389\\
0.27238	1.4406\\
0.27263	1.4421\\
0.27283	1.4433\\
0.27301	1.4444\\
0.27331	1.4465\\
0.27342	1.4472\\
0.27347	1.4476\\
0.27379	1.4501\\
0.27384	1.4507\\
0.27406	1.4526\\
0.27427	1.4548\\
0.2743	1.4552\\
0.27436	1.4559\\
0.27451	1.4576\\
0.27464	1.4596\\
0.27471	1.4607\\
0.27481	1.4629\\
0.27485	1.4638\\
0.27491	1.4657\\
0.27494	1.4672\\
0.27496	1.4681\\
0.27497	1.469\\
0.27499	1.4705\\
0.27498	1.4715\\
0.27497	1.473\\
0.27494	1.4745\\
0.27493	1.4752\\
0.27488	1.477\\
0.27482	1.4786\\
0.27477	1.4797\\
0.27464	1.482\\
0.27461	1.4825\\
0.27449	1.4844\\
0.27431	1.4866\\
0.27427	1.4871\\
0.27418	1.4881\\
0.27402	1.4899\\
0.27388	1.4911\\
0.27369	1.4929\\
0.2733	1.496\\
0.2733	1.496\\
0.27331	1.496\\
0.27288	1.4991\\
0.27255	1.5012\\
0.27239	1.5022\\
0.27203	1.5043\\
0.27188	1.5052\\
0.2718	1.5056\\
0.27133	1.5082\\
0.27096	1.51\\
0.27076	1.511\\
0.27032	1.5131\\
0.27014	1.5139\\
0.27004	1.5143\\
0.26948	1.5168\\
0.26911	1.5183\\
0.26879	1.5196\\
0.26819	1.522\\
0.26804	1.5225\\
0.26737	1.525\\
0.2673	1.5253\\
0.26726	1.5254\\
0.2665	1.5281\\
0.26606	1.5296\\
0.26557	1.5312\\
0.26478	1.5338\\
0.26472	1.534\\
0.26467	1.5341\\
0.26388	1.5365\\
0.26305	1.539\\
0.26303	1.539\\
0.263	1.5391\\
0.26216	1.5415\\
0.26143	1.5435\\
0.26123	1.5441\\
0.26107	1.5445\\
0.26021	1.5468\\
0.25969	1.5481\\
0.25913	1.5496\\
0.25828	1.5517\\
0.25804	1.5523\\
0.25714	1.5544\\
0.25694	1.5549\\
0.25689	1.555\\
0.25577	1.5576\\
0.25537	1.5585\\
0.25457	1.5603\\
0.25385	1.5619\\
0.25335	1.563\\
0.25236	1.5651\\
0.25209	1.5657\\
0.25089	1.5681\\
0.2507	1.5685\\
0.24945	1.571\\
0.24921	1.5715\\
0.24802	1.5738\\
0.2476	1.5746\\
0.24659	1.5765\\
0.24588	1.5778\\
0.24506	1.5793\\
0.2439	1.5814\\
0.24346	1.5822\\
0.24251	1.5838\\
0.24191	1.5849\\
0.24164	1.5854\\
0.24038	1.5875\\
0.23934	1.5892\\
0.23886	1.59\\
0.23842	1.5907\\
0.23731	1.5925\\
0.23673	1.5934\\
0.23588	1.5948\\
0.23468	1.5967\\
0.2344	1.5971\\
0.23397	1.5978\\
0.23293	1.5993\\
0.23152	1.6015\\
0.23128	1.6018\\
0.23028	1.6033\\
0.22951	1.6044\\
0.22929	1.6047\\
0.22773	1.6069\\
0.22661	1.6085\\
0.22595	1.6094\\
0.22538	1.6102\\
0.22435	1.6116\\
0.22337	1.6129\\
0.22295	1.6135\\
0.22204	1.6147\\
0.22135	1.6156\\
0.22115	1.6159\\
0.21947	1.6181\\
0.21916	1.6185\\
0.21725	1.6209\\
0.21707	1.6211\\
0.21616	1.6223\\
0.21507	1.6236\\
0.21479	1.6239\\
0.21304	1.6261\\
0.21146	1.628\\
0.21093	1.6286\\
0.2104	1.6292\\
0.20868	1.6312\\
0.20668	1.6335\\
0.20634	1.6339\\
0.20552	1.6348\\
0.20403	1.6365\\
0.20341	1.6371\\
0.20147	1.6393\\
0.20037	1.6404\\
0.19877	1.6421\\
0.19757	1.6434\\
0.1961	1.6449\\
0.19488	1.6462\\
0.19316	1.6479\\
0.19235	1.6487\\
0.19038	1.6507\\
0.18975	1.6513\\
0.18814	1.6529\\
0.18619	1.6547\\
0.18558	1.6553\\
0.185	1.6559\\
0.18302	1.6577\\
0.18075	1.6598\\
0.18033	1.6602\\
0.17998	1.6605\\
0.17766	1.6626\\
0.17502	1.6649\\
0.17497	1.6649\\
0.17492	1.665\\
0.17225	1.6673\\
0.16995	1.6692\\
0.16963	1.6695\\
0.16934	1.6697\\
0.16682	1.6718\\
0.16405	1.6741\\
0.16383	1.6743\\
0.16364	1.6744\\
0.16097	1.6765\\
0.15848	1.6785\\
0.15824	1.6786\\
0.15802	1.6788\\
0.15559	1.6807\\
0.1538	1.682\\
0.15331	1.6824\\
0.15108	1.684\\
0.14983	1.6849\\
0.1485	1.6859\\
0.14646	1.6873\\
0.14544	1.6881\\
0.14332	1.6895\\
0.1409	1.6912\\
0.14034	1.6916\\
0.14001	1.6918\\
0.13721	1.6937\\
0.13489	1.6952\\
0.13416	1.6956\\
0.13398	1.6958\\
0.13034	1.6981\\
0.13007	1.6983\\
0.12942	1.6986\\
0.12649	1.7005\\
0.1248	1.7015\\
0.12328	1.7024\\
0.12072	1.7039\\
0.12003	1.7043\\
0.11958	1.7046\\
0.1168	1.7062\\
0.11382	1.7078\\
0.1135	1.708\\
0.11311	1.7082\\
0.11018	1.7098\\
0.10784	1.7111\\
0.10661	1.7117\\
0.10545	1.7123\\
0.10289	1.7136\\
0.099886	1.7151\\
0.099483	1.7153\\
0.099071	1.7155\\
0.09618	1.7169\\
0.093398	1.7182\\
0.093039	1.7184\\
0.092752	1.7185\\
0.089945	1.7198\\
0.08851	1.7205\\
0.086249	1.7215\\
0.084751	1.7221\\
0.083022	1.7228\\
0.081613	1.7234\\
0.079565	1.7243\\
0.076865	1.7254\\
0.076124	1.7257\\
0.074269	1.7264\\
0.072407	1.7271\\
0.071701	1.7273\\
0.068626	1.7285\\
0.067384	1.7289\\
0.06432	1.73\\
0.064119	1.7301\\
0.063995	1.7301\\
0.06085	1.7312\\
0.058793	1.7318\\
0.057641	1.7322\\
0.054352	1.7332\\
0.054306	1.7332\\
0.054028	1.7333\\
0.050883	1.7342\\
0.050351	1.7343\\
0.04784	1.735\\
0.045454	1.7356\\
0.045381	1.7357\\
0.042388	1.7364\\
0.042002	1.7365\\
0.041444	1.7366\\
0.039086	1.7372\\
0.036778	1.7377\\
0.036443	1.7377\\
0.035738	1.7379\\
0.033964	1.7383\\
0.032479	1.7385\\
0.031479	1.7387\\
0.030864	1.7388\\
0.028959	1.7392\\
0.026598	1.7396\\
0.02656	1.7396\\
0.026418	1.7396\\
0.024022	1.74\\
0.023349	1.7401\\
0.021335	1.7403\\
0.019039	1.7406\\
0.018551	1.7407\\
0.015875	1.741\\
0.015593	1.741\\
0.012853	1.7412\\
0.012603	1.7413\\
0.010174	1.7414\\
0.0098709	1.7415\\
0.007842	1.7416\\
0.0053777	1.7417\\
0.005189	1.7417\\
0.0049503	1.7417\\
0.0024734	1.7418\\
0.0013686	1.7418\\
0	1.7418\\
};
\addlegendentry{$\delta = 5.0\times10^{-3}$}

\addplot [color=mycolor5, line width=0.75pt, dash pattern=on 5pt off 1pt]
  table[row sep=crcr]{%
0.12073	1.345\\
0.12353	1.3443\\
0.12645	1.3434\\
0.12867	1.3426\\
0.13124	1.3418\\
0.13373	1.3411\\
0.13678	1.3403\\
0.13824	1.3399\\
0.13978	1.3396\\
0.14276	1.3391\\
0.14455	1.3388\\
0.14757	1.3384\\
0.1507	1.3381\\
0.15328	1.338\\
0.15599	1.3379\\
0.15843	1.3378\\
0.16243	1.3379\\
0.16343	1.3379\\
0.16568	1.3381\\
0.16815	1.3383\\
0.16898	1.3384\\
0.17331	1.3389\\
0.17439	1.3391\\
0.17791	1.3397\\
0.17932	1.34\\
0.17986	1.3401\\
0.18471	1.3413\\
0.18574	1.3416\\
0.1904	1.343\\
0.19102	1.3432\\
0.19599	1.3451\\
0.19662	1.3453\\
0.20064	1.3471\\
0.20097	1.3473\\
0.20103	1.3473\\
0.20475	1.3491\\
0.20778	1.3507\\
0.20938	1.3516\\
0.21315	1.3539\\
0.21463	1.3548\\
0.21691	1.3564\\
0.21907	1.3579\\
0.22133	1.3596\\
0.22317	1.361\\
0.22445	1.3621\\
0.22711	1.3643\\
0.22953	1.3665\\
0.23089	1.3677\\
0.23297	1.3699\\
0.23464	1.3716\\
0.23592	1.3729\\
0.23853	1.3758\\
0.24199	1.38\\
0.24247	1.3806\\
0.24288	1.3811\\
0.24629	1.3857\\
0.24769	1.3878\\
0.24936	1.3903\\
0.25072	1.3925\\
0.25231	1.3951\\
0.25402	1.3982\\
0.25499	1.4\\
0.25706	1.4041\\
0.25745	1.4048\\
0.25757	1.4051\\
0.2594	1.4091\\
0.26049	1.4117\\
0.26095	1.4128\\
0.26215	1.4159\\
0.26302	1.4182\\
0.26386	1.4205\\
0.26487	1.4237\\
0.26544	1.4255\\
0.26642	1.4289\\
0.26691	1.4307\\
0.26757	1.4332\\
0.26872	1.4382\\
0.26881	1.4387\\
0.26889	1.4391\\
0.26985	1.444\\
0.27019	1.4461\\
0.27066	1.4491\\
0.27095	1.4513\\
0.27133	1.4545\\
0.2716	1.4573\\
0.27175	1.4589\\
0.27207	1.4634\\
0.27213	1.4641\\
0.27214	1.4643\\
0.27234	1.4695\\
0.27234	1.47\\
0.2724	1.4748\\
0.27235	1.4775\\
0.27228	1.4798\\
0.2721	1.4839\\
0.27207	1.4846\\
0.272	1.4857\\
0.27178	1.4891\\
0.27149	1.4924\\
0.27131	1.4942\\
0.27086	1.4981\\
0.27071	1.4993\\
0.27006	1.5038\\
0.2699	1.5048\\
0.26914	1.5094\\
0.26887	1.5109\\
0.26831	1.5135\\
0.26782	1.5158\\
0.26724	1.5185\\
0.2668	1.5205\\
0.26631	1.5224\\
0.26563	1.525\\
0.26505	1.5272\\
0.26437	1.5298\\
0.26384	1.5316\\
0.26286	1.5348\\
0.26217	1.537\\
0.26124	1.5398\\
0.26073	1.5414\\
0.25875	1.5469\\
0.25875	1.5469\\
0.25873	1.547\\
0.25665	1.5524\\
0.25594	1.5542\\
0.25432	1.558\\
0.25362	1.5597\\
0.25209	1.5631\\
0.25111	1.5652\\
0.24978	1.568\\
0.24848	1.5707\\
0.24745	1.5727\\
0.24556	1.5764\\
0.24524	1.577\\
0.24457	1.5783\\
0.24302	1.5812\\
0.24214	1.5828\\
0.24057	1.5855\\
0.23948	1.5875\\
0.23718	1.5913\\
0.23706	1.5915\\
0.23685	1.5918\\
0.23457	1.5955\\
0.23329	1.5975\\
0.23232	1.599\\
0.23036	1.602\\
0.22976	1.6029\\
0.22713	1.6067\\
0.22694	1.607\\
0.22519	1.6094\\
0.22399	1.6111\\
0.22385	1.6113\\
0.22094	1.6152\\
0.22035	1.616\\
0.21779	1.6193\\
0.21652	1.621\\
0.21453	1.6235\\
0.21266	1.6258\\
0.21099	1.6278\\
0.20897	1.6302\\
0.20726	1.6322\\
0.2051	1.6347\\
0.20357	1.6364\\
0.20049	1.6398\\
0.19986	1.6405\\
0.19636	1.6442\\
0.19574	1.6448\\
0.19243	1.6482\\
0.19117	1.6495\\
0.18843	1.6522\\
0.18639	1.6542\\
0.18415	1.6563\\
0.18205	1.6583\\
0.1791	1.661\\
0.17823	1.6618\\
0.17676	1.6631\\
0.17428	1.6653\\
0.17318	1.6663\\
0.16984	1.6691\\
0.1694	1.6695\\
0.16592	1.6724\\
0.16273	1.6749\\
0.16175	1.6757\\
0.16064	1.6766\\
0.15732	1.6792\\
0.1548	1.6811\\
0.15337	1.6821\\
0.15081	1.684\\
0.14714	1.6867\\
0.14689	1.6869\\
0.14662	1.6871\\
0.14276	1.6898\\
0.13968	1.6919\\
0.13861	1.6926\\
0.13639	1.694\\
0.13441	1.6953\\
0.13343	1.6959\\
0.13015	1.698\\
0.12663	1.7002\\
0.12595	1.7006\\
0.12469	1.7014\\
0.12153	1.7032\\
0.12001	1.7041\\
0.11701	1.7059\\
0.11296	1.7081\\
0.11199	1.7087\\
0.11111	1.7091\\
0.10688	1.7114\\
0.10396	1.7128\\
0.10245	1.7136\\
0.10059	1.7145\\
0.097893	1.7159\\
0.095689	1.7169\\
0.093065	1.7181\\
0.09002	1.7195\\
0.088195	1.7204\\
0.086704	1.721\\
0.083262	1.7225\\
0.07852	1.7244\\
0.077798	1.7247\\
0.076966	1.7251\\
0.072015	1.727\\
0.069264	1.728\\
0.06699	1.7288\\
0.06159	1.7306\\
0.061254	1.7307\\
0.060916	1.7308\\
0.05572	1.7325\\
0.053867	1.733\\
0.050517	1.734\\
0.048613	1.7345\\
0.045364	1.7354\\
0.043683	1.7358\\
0.040994	1.7364\\
0.036825	1.7373\\
0.036022	1.7375\\
0.035209	1.7377\\
0.030803	1.7385\\
0.028812	1.7389\\
0.025492	1.7394\\
0.022931	1.7398\\
0.020457	1.7401\\
0.016942	1.7405\\
0.015481	1.7407\\
0.010414	1.7411\\
0.01025	1.7411\\
0.010179	1.7411\\
0.0054068	1.7413\\
0.0021533	1.7414\\
0	1.7414\\
};
\addlegendentry{$\delta = 1.0\times10^{-2}$}







\filldraw[draw=mycolor1, fill=mycolor1!30, very thick, dashed] (0,1.225) -- (0,1.475) -- (0.125,1.35) -- cycle;




\end{axis}

% \begin{axis}[%
% width=7.778cm,
% height=16.3cm,
% at={(0cm,0cm)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

\end{document}


==> Figures/tikz/compvdelta/t762.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath,amsfonts,amsthm}
\pgfplotsset{compat=1.18}

\begin{document}
\definecolor{mycolor1}{rgb}{0.0, 0.0, 0.0}%
\definecolor{mycolor2}{rgb}{0.2,0.2,0.2}%
\definecolor{mycolor3}{rgb}{0.4,0.4,0.4}%
\definecolor{mycolor4}{rgb}{0.6,0.6,0.6}%
\definecolor{mycolor5}{rgb}{0.7,0.7,0.7}%
\definecolor{mycolor6}{rgb}{0.8,0.8,0.8}%
\definecolor{mycolor7}{rgb}{0.0039216, 0.3764706, 0.1764706}%%
%
\begin{tikzpicture}


\pgfmathsetmacro{\DataSpacing}{1}

\begin{axis}[%
% width=6cm,
% height=15cm,
% at={(0.9cm,0.8cm)},
% scale only axis,
title={$t=7.62$},
xmin=0,
xmax=0.4,
ymin=0.825,
ymax=1.825,
% ytick={-2.312, -2.308, -2.304, -2.300, -2.296, -2.292, -2.288, -2.284},
% yticklabels ={$-2.312$,$-2.308$,$-2.304$,$-2.300$,$-2.296$,$-2.292$,$-2.288$, $-2.284$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
grid = major,
axis lines=box,
legend style={at={(0.715,0.12)}, anchor=center, legend cell align=left, align=left, draw=white!15!black},
each nth point=\DataSpacing,
%font=\large
]
\addplot [color=mycolor1, line width=0.75pt]
  table[row sep=crcr]{%
0.10185	1.3268\\
0.10517	1.3237\\
0.10733	1.3217\\
0.11061	1.3189\\
0.11602	1.3144\\
0.12124	1.3104\\
0.12681	1.3067\\
0.13244	1.3033\\
0.13347	1.3027\\
0.1372	1.3006\\
0.14051	1.299\\
0.14282	1.2979\\
0.14718	1.2959\\
0.1486	1.2953\\
0.15201	1.2939\\
0.15774	1.2919\\
0.1638	1.2902\\
0.16591	1.2897\\
0.17064	1.2887\\
0.17383	1.2881\\
0.17649	1.2876\\
0.18132	1.287\\
0.1863	1.2866\\
0.19131	1.2864\\
0.19192	1.2864\\
0.19279	1.2864\\
0.19758	1.2864\\
0.20306	1.2868\\
0.20816	1.2874\\
0.21253	1.2881\\
0.21497	1.2886\\
0.21922	1.2896\\
0.22171	1.2902\\
0.2248	1.291\\
0.22824	1.2921\\
0.22974	1.2926\\
0.23468	1.2944\\
0.23815	1.2959\\
0.23929	1.2964\\
0.24054	1.297\\
0.24412	1.2988\\
0.24696	1.3003\\
0.24893	1.3014\\
0.2532	1.304\\
0.2538	1.3044\\
0.25915	1.3081\\
0.26025	1.3089\\
0.26513	1.3127\\
0.26945	1.3165\\
0.27164	1.3186\\
0.27399	1.3209\\
0.27598	1.323\\
0.27842	1.3256\\
0.28008	1.3276\\
0.28233	1.3304\\
0.28568	1.3349\\
0.28605	1.3354\\
0.28969	1.3408\\
0.2931	1.3465\\
0.2952	1.3505\\
0.29609	1.3522\\
0.29796	1.3562\\
0.29889	1.3582\\
0.30134	1.3642\\
0.30313	1.3692\\
0.30485	1.3745\\
0.30543	1.3766\\
0.30638	1.3802\\
0.30721	1.3839\\
0.30773	1.3863\\
0.30865	1.3917\\
0.3089	1.3933\\
0.30975	1.4\\
0.30978	1.4003\\
0.31032	1.4074\\
0.31034	1.408\\
0.3105	1.4146\\
0.3105	1.4152\\
0.31031	1.4221\\
0.3103	1.4224\\
0.30978	1.4293\\
0.30968	1.4304\\
0.30891	1.437\\
0.30878	1.4381\\
0.30778	1.4445\\
0.3077	1.445\\
0.30656	1.451\\
0.306	1.4535\\
0.3052	1.4569\\
0.30387	1.4619\\
0.30336	1.4637\\
0.30192	1.4684\\
0.29987	1.4743\\
0.29972	1.4747\\
0.29739	1.4807\\
0.29572	1.4848\\
0.29443	1.4878\\
0.29281	1.4915\\
0.28972	1.4978\\
0.28952	1.4982\\
0.28596	1.5049\\
0.28291	1.5102\\
0.28186	1.512\\
0.2778	1.5186\\
0.27359	1.5249\\
0.26982	1.5302\\
0.26925	1.531\\
0.2688	1.5316\\
0.26458	1.5372\\
0.25851	1.5446\\
0.25534	1.5483\\
0.25221	1.5518\\
0.24909	1.5552\\
0.24583	1.5587\\
0.24265	1.5619\\
0.23842	1.566\\
0.23579	1.5685\\
0.23209	1.5719\\
0.22893	1.5747\\
0.22122	1.5813\\
0.21319	1.5878\\
0.20479	1.5942\\
0.19584	1.6005\\
0.19005	1.6043\\
0.18568	1.6071\\
0.17866	1.6115\\
0.17491	1.6138\\
0.16738	1.6182\\
0.1589	1.6228\\
0.15421	1.6253\\
0.1488	1.628\\
0.14302	1.6307\\
0.13731	1.6333\\
0.13177	1.6358\\
0.1184	1.6414\\
0.11097	1.6444\\
0.10428	1.6469\\
0.10024	1.6484\\
0.096739	1.6496\\
0.089149	1.6521\\
0.078304	1.6554\\
0.0669	1.6585\\
0.057006	1.661\\
0.046507	1.6632\\
0.036753	1.6649\\
0.028417	1.6661\\
0.018384	1.6671\\
0.017232	1.6672\\
0.0096722	1.6677\\
0	1.668\\
};
\addlegendentry{Sharp}


\addplot[color=mycolor1, , line width=0.75pt, dash pattern=on 5pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
0.10192	1.3269\\
0.10197	1.3269\\
0.10202	1.3269\\
0.10204	1.3268\\
0.10211	1.3268\\
0.10219	1.3267\\
0.10223	1.3266\\
0.10237	1.3265\\
0.10239	1.3265\\
0.10243	1.3264\\
0.1026	1.3263\\
0.10277	1.3261\\
0.103	1.3259\\
0.10333	1.3255\\
0.10368	1.3252\\
0.10401	1.3249\\
0.10478	1.3241\\
0.10624	1.3227\\
0.1064	1.3226\\
0.1066	1.3224\\
0.10802	1.3211\\
0.10883	1.3204\\
0.10964	1.3196\\
0.11081	1.3186\\
0.11142	1.3181\\
0.11174	1.3178\\
0.11327	1.3165\\
0.11379	1.3161\\
0.11518	1.3149\\
0.11564	1.3145\\
0.11658	1.3138\\
0.11718	1.3133\\
0.11751	1.313\\
0.11861	1.3122\\
0.11971	1.3114\\
0.12021	1.311\\
0.12176	1.3098\\
0.1219	1.3097\\
0.12243	1.3094\\
0.12358	1.3085\\
0.12388	1.3083\\
0.1245	1.3079\\
0.12535	1.3073\\
0.126	1.3069\\
0.12688	1.3063\\
0.12822	1.3054\\
0.12861	1.3051\\
0.12911	1.3048\\
0.13046	1.304\\
0.13195	1.303\\
0.13215	1.3029\\
0.1325	1.3027\\
0.13382	1.3019\\
0.13547	1.301\\
0.13569	1.3009\\
0.13746	1.2999\\
0.1381	1.2996\\
0.13982	1.2987\\
0.14004	1.2985\\
0.14109	1.298\\
0.14216	1.2975\\
0.1423	1.2974\\
0.14299	1.2971\\
0.14399	1.2966\\
0.14447	1.2964\\
0.14574	1.2958\\
0.1466	1.2954\\
0.14751	1.295\\
0.14892	1.2944\\
0.14927	1.2943\\
0.14954	1.2942\\
0.15111	1.2935\\
0.15251	1.293\\
0.15281	1.2929\\
0.15305	1.2928\\
0.15466	1.2922\\
0.15535	1.2919\\
0.15669	1.2915\\
0.1576	1.2912\\
0.15907	1.2907\\
0.15983	1.2905\\
0.16133	1.29\\
0.16181	1.2899\\
0.1636	1.2894\\
0.16385	1.2893\\
0.1657	1.2888\\
0.16597	1.2887\\
0.16782	1.2883\\
0.16808	1.2882\\
0.17011	1.2878\\
0.17011	1.2878\\
0.17012	1.2878\\
0.17207	1.2874\\
0.17249	1.2873\\
0.17409	1.287\\
0.17486	1.2869\\
0.17611	1.2867\\
0.1772	1.2865\\
0.17811	1.2864\\
0.17951	1.2862\\
0.18031	1.2861\\
0.18158	1.2859\\
0.18291	1.2858\\
0.1833	1.2858\\
0.18452	1.2857\\
0.18527	1.2856\\
0.18543	1.2856\\
0.18735	1.2855\\
0.18762	1.2855\\
0.18936	1.2854\\
0.19016	1.2853\\
0.19133	1.2853\\
0.19249	1.2853\\
0.1933	1.2853\\
0.19418	1.2853\\
0.19568	1.2853\\
0.19568	1.2853\\
0.19569	1.2853\\
0.1975	1.2854\\
0.19767	1.2854\\
0.19826	1.2854\\
0.19954	1.2854\\
0.19986	1.2855\\
0.2015	1.2856\\
0.20208	1.2856\\
0.20376	1.2857\\
0.20399	1.2858\\
0.20439	1.2858\\
0.20563	1.2859\\
0.20651	1.286\\
0.20738	1.2861\\
0.20912	1.2864\\
0.20918	1.2864\\
0.20922	1.2864\\
0.21094	1.2866\\
0.21191	1.2868\\
0.21282	1.2869\\
0.21456	1.2872\\
0.21472	1.2873\\
0.21517	1.2874\\
0.21657	1.2876\\
0.21709	1.2878\\
0.21857	1.2881\\
0.21935	1.2883\\
0.22063	1.2886\\
0.22125	1.2887\\
0.22217	1.289\\
0.22312	1.2892\\
0.22364	1.2894\\
0.22509	1.2898\\
0.22628	1.2901\\
0.22726	1.2904\\
0.22914	1.2911\\
0.22914	1.2911\\
0.22914	1.2911\\
0.23103	1.2917\\
0.23219	1.2921\\
0.23298	1.2924\\
0.23432	1.2929\\
0.23501	1.2932\\
0.23543	1.2934\\
0.23701	1.294\\
0.23809	1.2945\\
0.23889	1.2948\\
0.23924	1.295\\
0.24104	1.2958\\
0.24146	1.296\\
0.2425	1.2965\\
0.2433	1.2969\\
0.24397	1.2972\\
0.24505	1.2978\\
0.24562	1.2981\\
0.24679	1.2987\\
0.24783	1.2993\\
0.24845	1.2996\\
0.25006	1.3005\\
0.25023	1.3006\\
0.25039	1.3007\\
0.25208	1.3018\\
0.25262	1.3021\\
0.25402	1.303\\
0.25454	1.3033\\
0.2558	1.3041\\
0.25623	1.3044\\
0.25724	1.3051\\
0.25872	1.3061\\
0.25874	1.3062\\
0.2588	1.3062\\
0.26021	1.3072\\
0.26099	1.3078\\
0.26169	1.3083\\
0.26247	1.3089\\
0.26327	1.3095\\
0.26369	1.3099\\
0.2651	1.311\\
0.26535	1.3112\\
0.26671	1.3124\\
0.26685	1.3125\\
0.26797	1.3134\\
0.26922	1.3146\\
0.26923	1.3146\\
0.26924	1.3146\\
0.27056	1.3158\\
0.27137	1.3166\\
0.27176	1.3169\\
0.27302	1.3182\\
0.27317	1.3183\\
0.27343	1.3186\\
0.2745	1.3196\\
0.27521	1.3204\\
0.27579	1.321\\
0.27715	1.3224\\
0.27717	1.3225\\
0.27723	1.3225\\
0.27851	1.3239\\
0.27944	1.325\\
0.27992	1.3256\\
0.28018	1.3259\\
0.28144	1.3274\\
0.28171	1.3277\\
0.2826	1.3288\\
0.28369	1.3302\\
0.28379	1.3303\\
0.28388	1.3304\\
0.28502	1.3319\\
0.28614	1.3335\\
0.28623	1.3336\\
0.2863	1.3337\\
0.28742	1.3353\\
0.2883	1.3366\\
0.28858	1.337\\
0.2889	1.3375\\
0.2897	1.3387\\
0.29028	1.3396\\
0.29083	1.3405\\
0.29126	1.3412\\
0.29197	1.3423\\
0.29259	1.3434\\
0.29313	1.3443\\
0.29394	1.3458\\
0.29431	1.3464\\
0.29509	1.3479\\
0.2953	1.3483\\
0.29539	1.3484\\
0.29622	1.3501\\
0.29666	1.3509\\
0.29739	1.3524\\
0.29762	1.3529\\
0.29801	1.3537\\
0.29851	1.3548\\
0.29869	1.3552\\
0.29944	1.3569\\
0.29956	1.3572\\
0.30007	1.3583\\
0.30028	1.3588\\
0.30034	1.359\\
0.30102	1.3606\\
0.30126	1.3612\\
0.30177	1.3625\\
0.30218	1.3636\\
0.30245	1.3644\\
0.30294	1.3657\\
0.30308	1.3661\\
0.30316	1.3664\\
0.30367	1.3678\\
0.30416	1.3693\\
0.30422	1.3695\\
0.30427	1.3697\\
0.30476	1.3712\\
0.3051	1.3724\\
0.30537	1.3733\\
0.30584	1.375\\
0.30596	1.3754\\
0.30653	1.3775\\
0.30657	1.3777\\
0.30666	1.3781\\
0.30713	1.38\\
0.3073	1.3807\\
0.30764	1.3822\\
0.30789	1.3834\\
0.3081	1.3844\\
0.30842	1.386\\
0.30857	1.3868\\
0.30893	1.3888\\
0.30902	1.3894\\
0.30939	1.3917\\
0.30943	1.3919\\
0.30973	1.3941\\
0.30978	1.3945\\
0.30979	1.3945\\
0.31005	1.3967\\
0.31006	1.3967\\
0.31024	1.3984\\
0.31042	1.4003\\
0.31043	1.4004\\
0.31044	1.4005\\
0.31061	1.4026\\
0.31073	1.4043\\
0.31076	1.4048\\
0.3108	1.4057\\
0.31088	1.4071\\
0.31091	1.408\\
0.31097	1.4094\\
0.31101	1.4113\\
0.31102	1.4118\\
0.31102	1.4122\\
0.31103	1.4142\\
0.31102	1.416\\
0.31101	1.4165\\
0.31097	1.4182\\
0.31096	1.4188\\
0.31096	1.419\\
0.31091	1.4202\\
0.31085	1.4215\\
0.31085	1.4217\\
0.3107	1.4242\\
0.31067	1.4247\\
0.3105	1.427\\
0.31045	1.4277\\
0.31024	1.4299\\
0.31018	1.4306\\
0.30994	1.4328\\
0.30986	1.4334\\
0.30959	1.4355\\
0.30949	1.4363\\
0.30922	1.4381\\
0.30905	1.4393\\
0.30881	1.4407\\
0.30858	1.4421\\
0.30831	1.4437\\
0.30814	1.4446\\
0.30797	1.4454\\
0.30763	1.4472\\
0.30725	1.449\\
0.30711	1.4497\\
0.3068	1.451\\
0.30657	1.4521\\
0.30646	1.4525\\
0.30596	1.4546\\
0.30565	1.4558\\
0.30533	1.4571\\
0.30486	1.4588\\
0.30464	1.4596\\
0.30405	1.4617\\
0.30392	1.4621\\
0.30334	1.464\\
0.30309	1.4648\\
0.30266	1.4662\\
0.30243	1.4669\\
0.30181	1.4688\\
0.30145	1.4699\\
0.30068	1.4721\\
0.30064	1.4722\\
0.30056	1.4725\\
0.29973	1.4747\\
0.29945	1.4755\\
0.29882	1.4771\\
0.29828	1.4785\\
0.29788	1.4795\\
0.29721	1.4812\\
0.29686	1.482\\
0.2963	1.4834\\
0.29583	1.4845\\
0.29524	1.4858\\
0.29479	1.4869\\
0.29396	1.4887\\
0.29377	1.4891\\
0.2934	1.4899\\
0.29273	1.4913\\
0.2922	1.4924\\
0.29164	1.4936\\
0.29108	1.4947\\
0.29056	1.4958\\
0.29002	1.4968\\
0.28944	1.498\\
0.28889	1.499\\
0.28833	1.5001\\
0.28772	1.5012\\
0.28717	1.5023\\
0.28665	1.5032\\
0.28603	1.5043\\
0.28538	1.5055\\
0.28484	1.5064\\
0.28427	1.5074\\
0.28365	1.5085\\
0.28306	1.5095\\
0.28237	1.5106\\
0.28158	1.5119\\
0.28114	1.5126\\
0.28068	1.5134\\
0.27987	1.5147\\
0.27905	1.516\\
0.27861	1.5167\\
0.27827	1.5172\\
0.27732	1.5186\\
0.27604	1.5206\\
0.27602	1.5206\\
0.27601	1.5206\\
0.27451	1.5228\\
0.27421	1.5232\\
0.27353	1.5242\\
0.2727	1.5254\\
0.272	1.5264\\
0.27119	1.5275\\
0.27023	1.5288\\
0.26967	1.5296\\
0.26919	1.5302\\
0.26814	1.5316\\
0.26691	1.5332\\
0.26653	1.5337\\
0.26615	1.5342\\
0.26489	1.5358\\
0.26372	1.5373\\
0.2632	1.5379\\
0.26276	1.5385\\
0.26153	1.54\\
0.26014	1.5417\\
0.25986	1.542\\
0.25919	1.5428\\
0.25827	1.5439\\
0.25796	1.5442\\
0.25653	1.5459\\
0.25564	1.5469\\
0.25484	1.5478\\
0.25323	1.5496\\
0.25305	1.5498\\
0.25118	1.5518\\
0.251	1.552\\
0.24924	1.5539\\
0.2486	1.5546\\
0.24716	1.5561\\
0.246	1.5573\\
0.24497	1.5584\\
0.24346	1.5599\\
0.24271	1.5606\\
0.24127	1.5621\\
0.24039	1.5629\\
0.23896	1.5643\\
0.2382	1.565\\
0.2364	1.5667\\
0.23603	1.5671\\
0.23375	1.5692\\
0.23365	1.5693\\
0.23124	1.5715\\
0.23112	1.5716\\
0.22871	1.5737\\
0.22843	1.5739\\
0.2259	1.5761\\
0.22565	1.5763\\
0.223	1.5786\\
0.22297	1.5786\\
0.22058	1.5806\\
0.22043	1.5807\\
0.21852	1.5823\\
0.21639	1.584\\
0.21587	1.5844\\
0.21336	1.5863\\
0.21306	1.5866\\
0.21025	1.5887\\
0.21002	1.5889\\
0.20706	1.5911\\
0.20663	1.5914\\
0.20393	1.5934\\
0.20286	1.5942\\
0.20054	1.5958\\
0.19932	1.5967\\
0.19663	1.5985\\
0.19651	1.5986\\
0.19644	1.5987\\
0.19385	1.6004\\
0.19217	1.6016\\
0.19087	1.6024\\
0.18875	1.6038\\
0.18739	1.6047\\
0.18519	1.6061\\
0.18357	1.6071\\
0.18175	1.6082\\
0.17992	1.6094\\
0.17843	1.6103\\
0.17692	1.6112\\
0.17508	1.6123\\
0.17389	1.613\\
0.17142	1.6144\\
0.17081	1.6148\\
0.16949	1.6155\\
0.16789	1.6164\\
0.167	1.6169\\
0.16507	1.618\\
0.16267	1.6193\\
0.16191	1.6198\\
0.16085	1.6203\\
0.1585	1.6216\\
0.15713	1.6223\\
0.15405	1.6239\\
0.15364	1.6241\\
0.15292	1.6245\\
0.15044	1.6258\\
0.14898	1.6265\\
0.14699	1.6275\\
0.14412	1.6289\\
0.14335	1.6292\\
0.14142	1.6302\\
0.13977	1.6309\\
0.13916	1.6312\\
0.1363	1.6326\\
0.13424	1.6335\\
0.13308	1.634\\
0.13035	1.6352\\
0.12956	1.6356\\
0.12601	1.6371\\
0.12546	1.6373\\
0.12449	1.6378\\
0.12152	1.639\\
0.11876	1.6401\\
0.11772	1.6405\\
0.11645	1.6411\\
0.11386	1.6421\\
0.11179	1.6429\\
0.10999	1.6436\\
0.10657	1.6449\\
0.10626	1.645\\
0.10616	1.645\\
0.10255	1.6463\\
0.10144	1.6467\\
0.098922	1.6476\\
0.096635	1.6484\\
0.095426	1.6488\\
0.092791	1.6497\\
0.092494	1.6498\\
0.092333	1.6499\\
0.08985	1.6507\\
0.087611	1.6514\\
0.086791	1.6517\\
0.085782	1.652\\
0.083705	1.6526\\
0.0822	1.6531\\
0.080462	1.6536\\
0.077783	1.6544\\
0.076757	1.6547\\
0.075263	1.6551\\
0.073175	1.6557\\
0.071418	1.6562\\
0.069754	1.6566\\
0.067894	1.6571\\
0.06654	1.6575\\
0.065438	1.6577\\
0.063322	1.6583\\
0.060467	1.659\\
0.06053	1.6589\\
0.060256	1.659\\
0.057451	1.6597\\
0.056988	1.6598\\
0.05437	1.6604\\
0.052854	1.6607\\
0.051211	1.661\\
0.049642	1.6614\\
0.048114	1.6617\\
0.045026	1.6623\\
0.044977	1.6623\\
0.044938	1.6623\\
0.041973	1.6628\\
0.039022	1.6633\\
0.038921	1.6633\\
0.038834	1.6634\\
0.035741	1.6639\\
0.033821	1.6641\\
0.032411	1.6644\\
0.029413	1.6648\\
0.029023	1.6648\\
0.027711	1.665\\
0.025705	1.6652\\
0.025249	1.6653\\
0.022689	1.6656\\
0.02101	1.6657\\
0.019886	1.6658\\
0.018093	1.666\\
0.017105	1.6661\\
0.016493	1.6661\\
0.014448	1.6663\\
0.012588	1.6664\\
0.012239	1.6664\\
0.010069	1.6665\\
0.0096937	1.6666\\
0.0073851	1.6667\\
0.007042	1.6667\\
0.0052241	1.6667\\
0.0030324	1.6668\\
0.0026833	1.6668\\
0.0024593	1.6668\\
0	1.6668\\
};
\addlegendentry{$\delta = 3.0\times10^{-4}$}

\addplot[color=mycolor2, , line width=0.75pt, dash pattern=on 5pt off 1pt]
  table[row sep=crcr]{%
0.10237	1.3272\\
0.10247	1.3271\\
0.10257	1.327\\
0.1027	1.3268\\
0.10281	1.3267\\
0.10297	1.3266\\
0.10321	1.3263\\
0.10338	1.3262\\
0.10355	1.326\\
0.10402	1.3255\\
0.10477	1.3248\\
0.10513	1.3244\\
0.10645	1.3232\\
0.10671	1.3229\\
0.10816	1.3216\\
0.1085	1.3213\\
0.1086	1.3212\\
0.11019	1.3197\\
0.1106	1.3194\\
0.11185	1.3183\\
0.11293	1.3174\\
0.11339	1.317\\
0.11398	1.3165\\
0.11499	1.3156\\
0.11568	1.3151\\
0.11673	1.3142\\
0.11812	1.3131\\
0.11841	1.3129\\
0.11905	1.3124\\
0.11992	1.3117\\
0.12119	1.3108\\
0.12146	1.3106\\
0.12152	1.3106\\
0.123	1.3095\\
0.1239	1.3088\\
0.12464	1.3083\\
0.12557	1.3077\\
0.12636	1.3071\\
0.12712	1.3066\\
0.12811	1.306\\
0.12968	1.305\\
0.12993	1.3048\\
0.13176	1.3037\\
0.13194	1.3036\\
0.13384	1.3024\\
0.13392	1.3024\\
0.13432	1.3022\\
0.13595	1.3012\\
0.13619	1.3011\\
0.13801	1.3001\\
0.13838	1.2999\\
0.14005	1.299\\
0.14054	1.2988\\
0.1422	1.298\\
0.14275	1.2977\\
0.14367	1.2973\\
0.14474	1.2967\\
0.14626	1.2961\\
0.14654	1.2959\\
0.14673	1.2959\\
0.14835	1.2952\\
0.14963	1.2946\\
0.15021	1.2944\\
0.1511	1.294\\
0.15199	1.2937\\
0.15261	1.2934\\
0.15378	1.293\\
0.15528	1.2925\\
0.15542	1.2924\\
0.15553	1.2924\\
0.15711	1.2918\\
0.15875	1.2913\\
0.1589	1.2912\\
0.1591	1.2912\\
0.16063	1.2907\\
0.16192	1.2903\\
0.16251	1.2902\\
0.16341	1.2899\\
0.16439	1.2896\\
0.1651	1.2895\\
0.16635	1.2891\\
0.16824	1.2887\\
0.16851	1.2886\\
0.16869	1.2886\\
0.17076	1.2881\\
0.171	1.2881\\
0.17262	1.2878\\
0.17357	1.2876\\
0.17429	1.2875\\
0.1748	1.2874\\
0.17616	1.2872\\
0.17715	1.287\\
0.17831	1.2868\\
0.17941	1.2867\\
0.18057	1.2866\\
0.18163	1.2864\\
0.18285	1.2863\\
0.18397	1.2862\\
0.18514	1.2861\\
0.18633	1.286\\
0.18717	1.286\\
0.18888	1.2859\\
0.18929	1.2859\\
0.19104	1.2858\\
0.19175	1.2858\\
0.19299	1.2858\\
0.19441	1.2858\\
0.19486	1.2858\\
0.19649	1.2858\\
0.19749	1.2859\\
0.19871	1.2859\\
0.20006	1.286\\
0.20112	1.286\\
0.20232	1.2861\\
0.20368	1.2862\\
0.20443	1.2863\\
0.20546	1.2864\\
0.2064	1.2865\\
0.20748	1.2867\\
0.20834	1.2868\\
0.20894	1.2869\\
0.21008	1.287\\
0.21118	1.2872\\
0.21198	1.2873\\
0.21323	1.2875\\
0.21404	1.2877\\
0.21502	1.2879\\
0.21623	1.2881\\
0.21705	1.2883\\
0.21828	1.2886\\
0.21968	1.2889\\
0.2202	1.289\\
0.22093	1.2892\\
0.22204	1.2895\\
0.22257	1.2896\\
0.22389	1.29\\
0.225	1.2903\\
0.22568	1.2905\\
0.22677	1.2908\\
0.22837	1.2914\\
0.22855	1.2914\\
0.22882	1.2915\\
0.2304	1.292\\
0.23147	1.2924\\
0.23219	1.2927\\
0.23331	1.2931\\
0.23434	1.2935\\
0.23521	1.2939\\
0.23673	1.2945\\
0.23704	1.2946\\
0.23762	1.2949\\
0.23891	1.2954\\
0.23942	1.2957\\
0.24071	1.2962\\
0.24173	1.2967\\
0.24242	1.2971\\
0.24328	1.2975\\
0.24435	1.298\\
0.24484	1.2983\\
0.24523	1.2985\\
0.24641	1.2991\\
0.24786	1.2999\\
0.24789	1.2999\\
0.24799	1.3\\
0.24948	1.3008\\
0.24987	1.301\\
0.25058	1.3015\\
0.25164	1.3021\\
0.25252	1.3026\\
0.25328	1.3031\\
0.25392	1.3035\\
0.25484	1.3041\\
0.25568	1.3047\\
0.25632	1.3051\\
0.25748	1.3059\\
0.25793	1.3062\\
0.25941	1.3073\\
0.2597	1.3075\\
0.26006	1.3077\\
0.2614	1.3087\\
0.26266	1.3097\\
0.26296	1.31\\
0.26342	1.3103\\
0.26448	1.3112\\
0.26513	1.3117\\
0.26597	1.3124\\
0.26719	1.3135\\
0.2674	1.3136\\
0.26753	1.3137\\
0.26888	1.3149\\
0.26939	1.3154\\
0.27043	1.3164\\
0.27144	1.3173\\
0.27194	1.3178\\
0.27278	1.3186\\
0.27347	1.3193\\
0.27415	1.32\\
0.27494	1.3208\\
0.27541	1.3213\\
0.27645	1.3224\\
0.2774	1.3234\\
0.27786	1.324\\
0.27911	1.3254\\
0.27918	1.3255\\
0.2806	1.3271\\
0.28067	1.3272\\
0.28075	1.3273\\
0.28191	1.3287\\
0.28278	1.3298\\
0.28314	1.3303\\
0.2841	1.3315\\
0.28435	1.3318\\
0.28445	1.332\\
0.28559	1.3335\\
0.28575	1.3338\\
0.28685	1.3353\\
0.28719	1.3358\\
0.2879	1.3368\\
0.28853	1.3378\\
0.28901	1.3385\\
0.2898	1.3397\\
0.29001	1.34\\
0.29094	1.3415\\
0.29109	1.3418\\
0.29181	1.343\\
0.29219	1.3436\\
0.29232	1.3438\\
0.29307	1.3451\\
0.29358	1.3461\\
0.29395	1.3467\\
0.29462	1.3479\\
0.29519	1.349\\
0.29561	1.3498\\
0.29635	1.3513\\
0.2968	1.3522\\
0.29738	1.3534\\
0.29815	1.3551\\
0.2983	1.3554\\
0.29843	1.3557\\
0.29921	1.3574\\
0.29981	1.3588\\
0.30012	1.3596\\
0.30087	1.3614\\
0.30097	1.3617\\
0.30101	1.3618\\
0.30175	1.3637\\
0.30209	1.3646\\
0.30251	1.3658\\
0.30305	1.3673\\
0.30326	1.3679\\
0.3039	1.3699\\
0.30398	1.3701\\
0.30447	1.3717\\
0.30469	1.3724\\
0.30474	1.3726\\
0.30535	1.3747\\
0.30558	1.3755\\
0.30599	1.377\\
0.3064	1.3787\\
0.30656	1.3793\\
0.30691	1.3808\\
0.30709	1.3816\\
0.30718	1.3819\\
0.30758	1.3838\\
0.30784	1.385\\
0.30802	1.386\\
0.30842	1.3881\\
0.30843	1.3881\\
0.30843	1.3882\\
0.3088	1.3903\\
0.30911	1.3924\\
0.30912	1.3924\\
0.30912	1.3924\\
0.30941	1.3945\\
0.30962	1.3962\\
0.30965	1.3964\\
0.30986	1.3983\\
0.30992	1.3989\\
0.31002	1.4\\
0.31012	1.401\\
0.3102	1.4019\\
0.3103	1.4031\\
0.31036	1.4042\\
0.31045	1.4054\\
0.31054	1.4072\\
0.31058	1.4079\\
0.31059	1.4083\\
0.31066	1.4108\\
0.31067	1.4113\\
0.3107	1.4135\\
0.3107	1.4144\\
0.31069	1.4161\\
0.31067	1.4176\\
0.31064	1.4188\\
0.31058	1.4206\\
0.31054	1.4215\\
0.31043	1.4235\\
0.3104	1.4242\\
0.31023	1.4266\\
0.3102	1.4269\\
0.30998	1.4294\\
0.30997	1.4296\\
0.30972	1.432\\
0.30965	1.4326\\
0.30942	1.4346\\
0.30924	1.436\\
0.30908	1.4371\\
0.30872	1.4396\\
0.3087	1.4397\\
0.30868	1.4398\\
0.30828	1.4422\\
0.3081	1.4432\\
0.30781	1.4448\\
0.30742	1.4469\\
0.30732	1.4474\\
0.30706	1.4486\\
0.30679	1.4499\\
0.3067	1.4503\\
0.30622	1.4524\\
0.30592	1.4537\\
0.30561	1.4549\\
0.30508	1.457\\
0.30497	1.4574\\
0.3046	1.4588\\
0.3043	1.4599\\
0.30422	1.4602\\
0.30357	1.4625\\
0.30339	1.4631\\
0.30278	1.4651\\
0.30259	1.4657\\
0.30195	1.4677\\
0.30175	1.4683\\
0.30107	1.4703\\
0.30081	1.4711\\
0.3002	1.4728\\
0.29979	1.474\\
0.29928	1.4754\\
0.29874	1.4768\\
0.29829	1.478\\
0.29755	1.4798\\
0.29736	1.4803\\
0.29693	1.4813\\
0.29642	1.4826\\
0.29614	1.4833\\
0.29543	1.4849\\
0.29448	1.4871\\
0.29444	1.4872\\
0.29439	1.4873\\
0.29343	1.4894\\
0.29244	1.4915\\
0.29241	1.4916\\
0.29238	1.4916\\
0.2914	1.4937\\
0.29039	1.4957\\
0.29036	1.4958\\
0.29034	1.4958\\
0.2893	1.4979\\
0.28832	1.4997\\
0.28816	1.5\\
0.28797	1.5004\\
0.28699	1.5022\\
0.28616	1.5037\\
0.28579	1.5044\\
0.28533	1.5052\\
0.28459	1.5065\\
0.28395	1.5076\\
0.28329	1.5088\\
0.28257	1.51\\
0.28205	1.5109\\
0.2814	1.5119\\
0.28081	1.5129\\
0.28048	1.5134\\
0.27958	1.5149\\
0.27848	1.5166\\
0.27833	1.5168\\
0.27818	1.5171\\
0.27708	1.5188\\
0.27584	1.5206\\
0.27579	1.5207\\
0.27573	1.5208\\
0.27446	1.5227\\
0.27323	1.5244\\
0.27307	1.5247\\
0.27289	1.5249\\
0.27168	1.5266\\
0.27046	1.5283\\
0.27025	1.5286\\
0.27007	1.5288\\
0.26885	1.5305\\
0.2674	1.5324\\
0.26733	1.5325\\
0.26727	1.5326\\
0.2658	1.5345\\
0.26432	1.5364\\
0.26421	1.5365\\
0.26409	1.5367\\
0.2626	1.5385\\
0.26084	1.5407\\
0.26083	1.5407\\
0.26083	1.5407\\
0.25898	1.5429\\
0.25846	1.5435\\
0.25736	1.5448\\
0.25643	1.5459\\
0.25559	1.5469\\
0.2546	1.548\\
0.25358	1.5491\\
0.2527	1.5501\\
0.2514	1.5515\\
0.25075	1.5522\\
0.24892	1.5542\\
0.24877	1.5543\\
0.24852	1.5546\\
0.24688	1.5563\\
0.24564	1.5576\\
0.24486	1.5584\\
0.2439	1.5594\\
0.24282	1.5605\\
0.24166	1.5616\\
0.24063	1.5626\\
0.23953	1.5637\\
0.23844	1.5648\\
0.23731	1.5658\\
0.23621	1.5669\\
0.23474	1.5682\\
0.23388	1.569\\
0.23354	1.5693\\
0.23152	1.5712\\
0.23111	1.5715\\
0.23104	1.5716\\
0.23064	1.572\\
0.22872	1.5737\\
0.22828	1.5741\\
0.22625	1.5758\\
0.22528	1.5766\\
0.22356	1.5781\\
0.22254	1.579\\
0.22077	1.5804\\
0.21995	1.5811\\
0.21772	1.5829\\
0.21743	1.5831\\
0.2154	1.5848\\
0.21354	1.5862\\
0.21277	1.5868\\
0.21132	1.5879\\
0.21026	1.5887\\
0.20978	1.5891\\
0.20765	1.5907\\
0.20618	1.5918\\
0.2048	1.5928\\
0.2029	1.5942\\
0.20167	1.5951\\
0.1999	1.5963\\
0.19847	1.5973\\
0.19733	1.5981\\
0.19554	1.5993\\
0.19425	1.6002\\
0.19254	1.6014\\
0.19072	1.6026\\
0.1893	1.6035\\
0.187	1.605\\
0.18623	1.6055\\
0.1835	1.6072\\
0.18348	1.6072\\
0.18347	1.6072\\
0.18076	1.6089\\
0.17908	1.6099\\
0.1779	1.6107\\
0.17723	1.6111\\
0.17429	1.6128\\
0.17396	1.613\\
0.17338	1.6133\\
0.17132	1.6145\\
0.16968	1.6155\\
0.16867	1.6161\\
0.1655	1.6178\\
0.1654	1.6179\\
0.16189	1.6198\\
0.16174	1.6199\\
0.15761	1.6221\\
0.15745	1.6222\\
0.15727	1.6223\\
0.15389	1.624\\
0.15136	1.6253\\
0.15059	1.6257\\
0.15003	1.626\\
0.14725	1.6274\\
0.14384	1.629\\
0.14351	1.6292\\
0.14312	1.6294\\
0.13963	1.631\\
0.13613	1.6327\\
0.13578	1.6328\\
0.13521	1.6331\\
0.13197	1.6345\\
0.12996	1.6354\\
0.12809	1.6363\\
0.12587	1.6372\\
0.1246	1.6377\\
0.12311	1.6384\\
0.12124	1.6391\\
0.12041	1.6395\\
0.11749	1.6407\\
0.11607	1.6412\\
0.11327	1.6423\\
0.11185	1.6429\\
0.10784	1.6444\\
0.1075	1.6445\\
0.10716	1.6447\\
0.10338	1.6461\\
0.1022	1.6465\\
0.099683	1.6474\\
0.097018	1.6483\\
0.096275	1.6485\\
0.09535	1.6489\\
0.092795	1.6497\\
0.088956	1.651\\
0.088844	1.651\\
0.088775	1.651\\
0.084389	1.6524\\
0.084251	1.6524\\
0.082475	1.653\\
0.079989	1.6537\\
0.07981	1.6538\\
0.079529	1.6539\\
0.076251	1.6548\\
0.073648	1.6555\\
0.0729	1.6558\\
0.071462	1.6561\\
0.069508	1.6567\\
0.06879	1.6569\\
0.066267	1.6575\\
0.064172	1.658\\
0.063076	1.6583\\
0.061025	1.6588\\
0.060015	1.6591\\
0.059506	1.6592\\
0.057203	1.6597\\
0.055156	1.6602\\
0.0548	1.6602\\
0.053752	1.6605\\
0.052063	1.6608\\
0.051508	1.661\\
0.049017	1.6615\\
0.047322	1.6618\\
0.04569	1.6621\\
0.042912	1.6626\\
0.042469	1.6627\\
0.041734	1.6628\\
0.039534	1.6632\\
0.037528	1.6636\\
0.036063	1.6638\\
0.034096	1.6641\\
0.032406	1.6643\\
0.030415	1.6646\\
0.029419	1.6648\\
0.027537	1.665\\
0.026538	1.6651\\
0.025939	1.6652\\
0.0237	1.6654\\
0.021694	1.6657\\
0.020841	1.6657\\
0.018665	1.6659\\
0.017952	1.666\\
0.017629	1.666\\
0.015218	1.6662\\
0.012822	1.6664\\
0.012636	1.6664\\
0.01246	1.6664\\
0.010172	1.6665\\
0.0079128	1.6666\\
0.0076592	1.6666\\
0.0072985	1.6666\\
0.0051186	1.6667\\
0.0033046	1.6668\\
0.0026161	1.6668\\
0.0021483	1.6668\\
0	1.6668\\
};
\addlegendentry{$\delta = 6.0\times10^{-4}$}

\addplot[color=mycolor3, , line width=0.75pt, dash pattern=on 5pt off 1pt on 2pt off 1pt on 7pt off 1pt]
  table[row sep=crcr]{%
0.10328	1.3278\\
0.10347	1.3276\\
0.1038	1.3272\\
0.10387	1.3272\\
0.10416	1.3269\\
0.10456	1.3265\\
0.10459	1.3264\\
0.10511	1.3259\\
0.10548	1.3256\\
0.1055	1.3255\\
0.10666	1.3244\\
0.10692	1.3242\\
0.10789	1.3232\\
0.10909	1.3221\\
0.10919	1.322\\
0.11057	1.3208\\
0.11069	1.3207\\
0.1121	1.3194\\
0.11229	1.3193\\
0.11368	1.3181\\
0.11403	1.3178\\
0.11532	1.3167\\
0.11582	1.3163\\
0.11707	1.3152\\
0.11769	1.3147\\
0.11884	1.3138\\
0.1195	1.3133\\
0.12043	1.3126\\
0.12141	1.3119\\
0.12194	1.3115\\
0.12235	1.3112\\
0.12342	1.3104\\
0.12451	1.3096\\
0.12505	1.3092\\
0.12577	1.3088\\
0.12667	1.3081\\
0.1282	1.3071\\
0.12826	1.3071\\
0.12828	1.3071\\
0.12991	1.306\\
0.13062	1.3056\\
0.1316	1.305\\
0.13317	1.304\\
0.13328	1.3039\\
0.13332	1.3039\\
0.13364	1.3037\\
0.1351	1.3029\\
0.13546	1.3027\\
0.1366	1.302\\
0.13784	1.3013\\
0.13799	1.3013\\
0.1382	1.3011\\
0.13946	1.3005\\
0.14032	1.3\\
0.14108	1.2996\\
0.14217	1.2991\\
0.14283	1.2988\\
0.14418	1.2981\\
0.14445	1.298\\
0.14577	1.2974\\
0.14679	1.2969\\
0.14755	1.2966\\
0.1486	1.2962\\
0.14941	1.2958\\
0.15017	1.2955\\
0.15128	1.2951\\
0.15255	1.2946\\
0.15303	1.2944\\
0.15349	1.2942\\
0.15477	1.2937\\
0.15634	1.2932\\
0.15676	1.293\\
0.15705	1.2929\\
0.1586	1.2924\\
0.15899	1.2923\\
0.15909	1.2923\\
0.16063	1.2918\\
0.16193	1.2914\\
0.16256	1.2912\\
0.16348	1.291\\
0.16444	1.2907\\
0.16506	1.2905\\
0.16674	1.2901\\
0.1672	1.29\\
0.16781	1.2899\\
0.16932	1.2895\\
0.17123	1.2891\\
0.17137	1.2891\\
0.17155	1.2891\\
0.17337	1.2887\\
0.17496	1.2884\\
0.17538	1.2884\\
0.17575	1.2883\\
0.17737	1.2881\\
0.17931	1.2878\\
0.17931	1.2878\\
0.17931	1.2878\\
0.18134	1.2875\\
0.18167	1.2875\\
0.1825	1.2874\\
0.1832	1.2874\\
0.1837	1.2873\\
0.18466	1.2872\\
0.18531	1.2872\\
0.18628	1.2871\\
0.18746	1.287\\
0.18792	1.287\\
0.18878	1.287\\
0.18971	1.2869\\
0.19027	1.2869\\
0.19166	1.2869\\
0.19303	1.2869\\
0.19365	1.2869\\
0.19477	1.2869\\
0.19535	1.2869\\
0.19694	1.2869\\
0.1971	1.2869\\
0.19712	1.2869\\
0.19906	1.287\\
0.19968	1.2871\\
0.20129	1.2872\\
0.20155	1.2872\\
0.20224	1.2872\\
0.20312	1.2873\\
0.20371	1.2874\\
0.2047	1.2874\\
0.20526	1.2875\\
0.20633	1.2876\\
0.20775	1.2878\\
0.20781	1.2878\\
0.20791	1.2878\\
0.20924	1.288\\
0.21007	1.2881\\
0.21103	1.2883\\
0.21274	1.2886\\
0.21282	1.2886\\
0.21299	1.2886\\
0.2146	1.2889\\
0.21528	1.289\\
0.21657	1.2893\\
0.21734	1.2895\\
0.21894	1.2898\\
0.21932	1.2899\\
0.21981	1.29\\
0.22124	1.2904\\
0.22303	1.2909\\
0.22318	1.2909\\
0.22346	1.291\\
0.22514	1.2915\\
0.22566	1.2917\\
0.22709	1.2921\\
0.22834	1.2925\\
0.22892	1.2927\\
0.22981	1.293\\
0.23062	1.2933\\
0.23113	1.2935\\
0.23232	1.2939\\
0.23333	1.2943\\
0.23403	1.2946\\
0.23528	1.2951\\
0.23561	1.2952\\
0.2361	1.2954\\
0.23699	1.2958\\
0.2373	1.2959\\
0.23846	1.2964\\
0.2397	1.297\\
0.23996	1.2971\\
0.24035	1.2973\\
0.24164	1.2979\\
0.24262	1.2984\\
0.24344	1.2988\\
0.24532	1.2997\\
0.2454	1.2998\\
0.24545	1.2998\\
0.24663	1.3005\\
0.24751	1.3009\\
0.24755	1.301\\
0.24924	1.3019\\
0.24949	1.3021\\
0.25096	1.3029\\
0.25128	1.3031\\
0.25262	1.304\\
0.25288	1.3041\\
0.25297	1.3042\\
0.25437	1.3051\\
0.25516	1.3056\\
0.256	1.3062\\
0.25762	1.3073\\
0.2577	1.3074\\
0.25794	1.3075\\
0.25942	1.3086\\
0.2602	1.3092\\
0.26107	1.3098\\
0.26213	1.3106\\
0.26266	1.311\\
0.2631	1.3114\\
0.26427	1.3123\\
0.26568	1.3135\\
0.26593	1.3137\\
0.26639	1.3141\\
0.26746	1.3151\\
0.26801	1.3155\\
0.26891	1.3164\\
0.27024	1.3176\\
0.27028	1.3176\\
0.27034	1.3177\\
0.27172	1.319\\
0.27231	1.3196\\
0.27335	1.3206\\
0.27379	1.3211\\
0.27485	1.3222\\
0.27516	1.3225\\
0.27592	1.3233\\
0.2765	1.3239\\
0.27686	1.3243\\
0.27774	1.3253\\
0.27874	1.3265\\
0.27879	1.3265\\
0.27896	1.3267\\
0.27995	1.3279\\
0.28027	1.3283\\
0.28116	1.3294\\
0.28203	1.3305\\
0.2824	1.3309\\
0.28332	1.3321\\
0.28359	1.3325\\
0.28369	1.3326\\
0.28468	1.3339\\
0.28553	1.3351\\
0.28577	1.3354\\
0.28624	1.3361\\
0.28681	1.3369\\
0.28714	1.3374\\
0.28785	1.3385\\
0.28863	1.3396\\
0.28903	1.3403\\
0.28994	1.3417\\
0.29021	1.3421\\
0.29058	1.3428\\
0.29125	1.3439\\
0.29166	1.3446\\
0.29225	1.3456\\
0.29303	1.3469\\
0.29309	1.347\\
0.29314	1.3471\\
0.29388	1.3485\\
0.29439	1.3495\\
0.29477	1.3502\\
0.29546	1.3515\\
0.29557	1.3517\\
0.29619	1.353\\
0.29652	1.3537\\
0.2966	1.3538\\
0.29736	1.3554\\
0.29783	1.3565\\
0.29816	1.3572\\
0.29857	1.3581\\
0.29895	1.359\\
0.29955	1.3604\\
0.29979	1.361\\
0.30018	1.362\\
0.30055	1.3629\\
0.30078	1.3635\\
0.30127	1.3648\\
0.30167	1.3659\\
0.30198	1.3668\\
0.30255	1.3684\\
0.30272	1.3689\\
0.3034	1.371\\
0.3035	1.3713\\
0.30376	1.3721\\
0.30415	1.3734\\
0.30434	1.3741\\
0.30475	1.3755\\
0.30521	1.3772\\
0.30531	1.3776\\
0.30544	1.3781\\
0.30588	1.3798\\
0.30604	1.3805\\
0.30653	1.3826\\
0.30654	1.3826\\
0.30656	1.3827\\
0.30697	1.3846\\
0.30725	1.386\\
0.30738	1.3866\\
0.30744	1.387\\
0.30779	1.3888\\
0.30798	1.3899\\
0.30818	1.3912\\
0.30847	1.3931\\
0.30854	1.3935\\
0.30862	1.3941\\
0.30886	1.3958\\
0.30904	1.3973\\
0.30914	1.3982\\
0.30923	1.3991\\
0.30938	1.4005\\
0.30951	1.402\\
0.3096	1.403\\
0.30965	1.4038\\
0.30976	1.4053\\
0.30988	1.4074\\
0.3099	1.4077\\
0.3099	1.4079\\
0.30999	1.4102\\
0.31002	1.4113\\
0.31005	1.4129\\
0.31006	1.4143\\
0.31006	1.4156\\
0.31005	1.4169\\
0.31003	1.4181\\
0.31	1.4192\\
0.30997	1.4203\\
0.30992	1.4216\\
0.30989	1.4224\\
0.30982	1.4237\\
0.30974	1.4251\\
0.30969	1.4259\\
0.30951	1.4282\\
0.30952	1.4282\\
0.30932	1.4304\\
0.30926	1.431\\
0.30909	1.4326\\
0.30895	1.4338\\
0.30881	1.435\\
0.30864	1.4363\\
0.30849	1.4374\\
0.30829	1.4388\\
0.30808	1.4401\\
0.30788	1.4414\\
0.30765	1.4428\\
0.30743	1.444\\
0.30716	1.4455\\
0.30692	1.4468\\
0.30661	1.4483\\
0.30638	1.4495\\
0.3059	1.4516\\
0.30585	1.4519\\
0.3057	1.4525\\
0.3053	1.4542\\
0.3052	1.4546\\
0.3047	1.4566\\
0.30442	1.4577\\
0.30406	1.4591\\
0.3034	1.4615\\
0.30332	1.4617\\
0.30324	1.462\\
0.30255	1.4643\\
0.30205	1.466\\
0.30181	1.4667\\
0.30139	1.468\\
0.30107	1.469\\
0.3009	1.4695\\
0.30027	1.4714\\
0.29974	1.4729\\
0.29942	1.4738\\
0.29892	1.4752\\
0.29856	1.4762\\
0.29837	1.4767\\
0.2976	1.4787\\
0.29731	1.4794\\
0.29644	1.4816\\
0.29639	1.4817\\
0.29634	1.4818\\
0.29544	1.484\\
0.29478	1.4855\\
0.29449	1.4862\\
0.29411	1.487\\
0.29355	1.4883\\
0.2931	1.4893\\
0.29255	1.4905\\
0.29188	1.4919\\
0.29156	1.4926\\
0.29124	1.4933\\
0.29054	1.4947\\
0.28992	1.496\\
0.28955	1.4967\\
0.2891	1.4976\\
0.28852	1.4987\\
0.28798	1.4998\\
0.28747	1.5007\\
0.28697	1.5017\\
0.28636	1.5028\\
0.28563	1.5041\\
0.28527	1.5048\\
0.28498	1.5053\\
0.2841	1.5068\\
0.28313	1.5085\\
0.28293	1.5088\\
0.2825	1.5096\\
0.28173	1.5109\\
0.2814	1.5114\\
0.28048	1.5129\\
0.27941	1.5147\\
0.27918	1.515\\
0.27897	1.5154\\
0.27784	1.5171\\
0.27692	1.5185\\
0.27648	1.5192\\
0.27546	1.5208\\
0.2751	1.5213\\
0.27491	1.5216\\
0.27371	1.5233\\
0.27251	1.5251\\
0.27242	1.5252\\
0.27103	1.5272\\
0.27089	1.5274\\
0.26938	1.5294\\
0.26913	1.5298\\
0.26765	1.5318\\
0.26721	1.5323\\
0.26623	1.5336\\
0.26561	1.5344\\
0.26506	1.5351\\
0.26398	1.5365\\
0.26263	1.5382\\
0.26222	1.5387\\
0.26179	1.5393\\
0.26055	1.5408\\
0.26003	1.5414\\
0.25861	1.5431\\
0.25835	1.5434\\
0.25779	1.5441\\
0.25671	1.5453\\
0.25586	1.5463\\
0.25489	1.5474\\
0.25385	1.5486\\
0.25322	1.5493\\
0.25259	1.55\\
0.25157	1.5511\\
0.24988	1.553\\
0.24977	1.5531\\
0.24971	1.5532\\
0.24791	1.5551\\
0.24674	1.5563\\
0.24588	1.5572\\
0.24444	1.5587\\
0.24393	1.5592\\
0.24363	1.5595\\
0.2419	1.5612\\
0.24048	1.5626\\
0.23968	1.5634\\
0.23842	1.5646\\
0.23761	1.5654\\
0.23566	1.5673\\
0.23532	1.5676\\
0.23292	1.5698\\
0.23263	1.5701\\
0.23	1.5724\\
0.22978	1.5726\\
0.2271	1.575\\
0.22687	1.5752\\
0.22427	1.5774\\
0.22389	1.5778\\
0.22146	1.5798\\
0.22083	1.5803\\
0.21873	1.582\\
0.21778	1.5828\\
0.21594	1.5843\\
0.21475	1.5852\\
0.21299	1.5866\\
0.21223	1.5872\\
0.20984	1.589\\
0.20942	1.5894\\
0.20683	1.5913\\
0.20567	1.5921\\
0.20386	1.5935\\
0.20166	1.5951\\
0.20159	1.5951\\
0.1992	1.5968\\
0.19793	1.5977\\
0.19619	1.5989\\
0.1946	1.6\\
0.19343	1.6008\\
0.19098	1.6024\\
0.19036	1.6028\\
0.18693	1.6051\\
0.18662	1.6053\\
0.18612	1.6056\\
0.183	1.6076\\
0.18158	1.6084\\
0.17967	1.6096\\
0.17799	1.6106\\
0.17647	1.6116\\
0.17457	1.6127\\
0.1735	1.6133\\
0.17065	1.615\\
0.17057	1.615\\
0.17041	1.6151\\
0.1677	1.6167\\
0.16652	1.6173\\
0.1647	1.6183\\
0.16237	1.6196\\
0.16155	1.6201\\
0.15818	1.6219\\
0.15796	1.622\\
0.15377	1.6242\\
0.15366	1.6243\\
0.15334	1.6244\\
0.14958	1.6263\\
0.14843	1.6269\\
0.14576	1.6282\\
0.14269	1.6297\\
0.14217	1.63\\
0.14155	1.6302\\
0.13847	1.6317\\
0.13678	1.6325\\
0.13485	1.6334\\
0.13219	1.6346\\
0.13103	1.6351\\
0.12802	1.6364\\
0.12623	1.6372\\
0.1241	1.6381\\
0.12171	1.6391\\
0.12048	1.6396\\
0.11928	1.6401\\
0.11713	1.641\\
0.11554	1.6416\\
0.1139	1.6422\\
0.11095	1.6434\\
0.1105	1.6436\\
0.11033	1.6436\\
0.10676	1.645\\
0.10618	1.6452\\
0.10222	1.6466\\
0.10221	1.6466\\
0.10221	1.6466\\
0.098351	1.648\\
0.096979	1.6485\\
0.09455	1.6493\\
0.091341	1.6504\\
0.090891	1.6505\\
0.090096	1.6508\\
0.087252	1.6517\\
0.085746	1.6522\\
0.083593	1.6529\\
0.080741	1.6537\\
0.080147	1.6539\\
0.079402	1.6541\\
0.076737	1.6549\\
0.075026	1.6554\\
0.072483	1.6561\\
0.071745	1.6563\\
0.070321	1.6567\\
0.068421	1.6572\\
0.066783	1.6576\\
0.065303	1.658\\
0.064357	1.6582\\
0.061965	1.6588\\
0.059814	1.6593\\
0.058348	1.6597\\
0.05536	1.6604\\
0.055133	1.6604\\
0.054515	1.6606\\
0.05189	1.6611\\
0.05087	1.6613\\
0.048622	1.6618\\
0.046341	1.6622\\
0.045466	1.6624\\
0.044234	1.6626\\
0.042449	1.663\\
0.040527	1.6633\\
0.038926	1.6636\\
0.037207	1.6639\\
0.035835	1.6641\\
0.033222	1.6645\\
0.032974	1.6645\\
0.032452	1.6646\\
0.030283	1.6649\\
0.029494	1.665\\
0.027407	1.6653\\
0.026462	1.6654\\
0.024328	1.6656\\
0.023357	1.6658\\
0.021283	1.666\\
0.019824	1.6661\\
0.017647	1.6663\\
0.016903	1.6664\\
0.015448	1.6665\\
0.013968	1.6666\\
0.013419	1.6666\\
0.011688	1.6667\\
0.010867	1.6668\\
0.01048	1.6668\\
0.0083493	1.6669\\
0.0061762	1.667\\
0.0056608	1.667\\
0.0049471	1.667\\
0.0028168	1.667\\
0.001471	1.667\\
0	1.6671\\
};
\addlegendentry{$\delta = 1.2\times10^{-3}$}


\addplot[color=mycolor4, , line width=0.75pt, dash pattern=on 5pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
0.10461	1.3296\\
0.10515	1.329\\
0.10559	1.3286\\
0.10637	1.3278\\
0.10661	1.3275\\
0.10689	1.3273\\
0.10776	1.3264\\
0.10843	1.3258\\
0.10908	1.3251\\
0.1096	1.3247\\
0.11037	1.3239\\
0.11104	1.3233\\
0.112	1.3224\\
0.11246	1.322\\
0.11378	1.3209\\
0.11387	1.3208\\
0.11422	1.3205\\
0.11532	1.3195\\
0.11567	1.3192\\
0.11679	1.3183\\
0.11761	1.3176\\
0.11838	1.317\\
0.11957	1.316\\
0.11979	1.3159\\
0.12119	1.3148\\
0.12157	1.3145\\
0.12292	1.3135\\
0.12363	1.313\\
0.12446	1.3124\\
0.12504	1.3119\\
0.12609	1.3112\\
0.12739	1.3103\\
0.1277	1.3101\\
0.12871	1.3094\\
0.12945	1.3089\\
0.12959	1.3088\\
0.13131	1.3077\\
0.13144	1.3077\\
0.13232	1.3071\\
0.1333	1.3065\\
0.13355	1.3064\\
0.13508	1.3054\\
0.13612	1.3048\\
0.13683	1.3044\\
0.13839	1.3036\\
0.13905	1.3032\\
0.14075	1.3023\\
0.14098	1.3022\\
0.14111	1.3021\\
0.14273	1.3013\\
0.14406	1.3007\\
0.14453	1.3004\\
0.14611	1.2997\\
0.1464	1.2996\\
0.14647	1.2995\\
0.1484	1.2987\\
0.1489	1.2985\\
0.15044	1.2978\\
0.15157	1.2974\\
0.15231	1.2971\\
0.15311	1.2967\\
0.15419	1.2963\\
0.15561	1.2958\\
0.15577	1.2958\\
0.15697	1.2953\\
0.1576	1.2951\\
0.15771	1.2951\\
0.15956	1.2945\\
0.16019	1.2943\\
0.16169	1.2938\\
0.16211	1.2937\\
0.16301	1.2934\\
0.16393	1.2932\\
0.16444	1.293\\
0.16591	1.2927\\
0.16731	1.2923\\
0.16793	1.2922\\
0.1695	1.2918\\
0.17005	1.2917\\
0.17026	1.2916\\
0.17226	1.2912\\
0.17325	1.291\\
0.17442	1.2908\\
0.17604	1.2905\\
0.17634	1.2905\\
0.17673	1.2904\\
0.17829	1.2902\\
0.18013	1.29\\
0.18047	1.2899\\
0.18072	1.2899\\
0.18286	1.2897\\
0.18339	1.2896\\
0.18525	1.2894\\
0.18574	1.2894\\
0.18741	1.2893\\
0.18766	1.2893\\
0.18915	1.2892\\
0.18987	1.2892\\
0.19112	1.2892\\
0.19212	1.2891\\
0.19263	1.2891\\
0.19352	1.2891\\
0.19415	1.2891\\
0.19473	1.2891\\
0.19603	1.2892\\
0.19813	1.2892\\
0.19814	1.2892\\
0.19815	1.2892\\
0.2003	1.2893\\
0.20243	1.2895\\
0.20271	1.2895\\
0.20295	1.2895\\
0.20518	1.2897\\
0.20576	1.2898\\
0.2073	1.29\\
0.20847	1.2901\\
0.20908	1.2902\\
0.21078	1.2905\\
0.21104	1.2905\\
0.21149	1.2906\\
0.21301	1.2909\\
0.214	1.291\\
0.21506	1.2912\\
0.21584	1.2914\\
0.21701	1.2917\\
0.21804	1.2919\\
0.21904	1.2921\\
0.22051	1.2925\\
0.22097	1.2926\\
0.22133	1.2927\\
0.22305	1.2932\\
0.2244	1.2936\\
0.2251	1.2938\\
0.22719	1.2944\\
0.22749	1.2945\\
0.22784	1.2946\\
0.22959	1.2952\\
0.23108	1.2957\\
0.23141	1.2959\\
0.23211	1.2961\\
0.2333	1.2966\\
0.23374	1.2968\\
0.23445	1.297\\
0.23538	1.2974\\
0.23623	1.2978\\
0.23697	1.2981\\
0.23783	1.2985\\
0.23857	1.2988\\
0.23903	1.299\\
0.24027	1.2996\\
0.24193	1.3004\\
0.24198	1.3004\\
0.24203	1.3004\\
0.24363	1.3012\\
0.24477	1.3018\\
0.24529	1.3021\\
0.24652	1.3028\\
0.24716	1.3031\\
0.24742	1.3033\\
0.24807	1.3037\\
0.24912	1.3043\\
0.24956	1.3045\\
0.25057	1.3051\\
0.25167	1.3058\\
0.25202	1.306\\
0.25235	1.3062\\
0.25369	1.3071\\
0.25508	1.308\\
0.25536	1.3082\\
0.25574	1.3085\\
0.25697	1.3093\\
0.25791	1.31\\
0.25869	1.3106\\
0.26023	1.3117\\
0.2604	1.3118\\
0.26049	1.3119\\
0.26206	1.3131\\
0.26294	1.3138\\
0.26369	1.3144\\
0.26488	1.3154\\
0.26526	1.3158\\
0.26555	1.316\\
0.2668	1.3171\\
0.26833	1.3185\\
0.26836	1.3185\\
0.26838	1.3185\\
0.26987	1.3199\\
0.27074	1.3208\\
0.27135	1.3213\\
0.27255	1.3225\\
0.27281	1.3228\\
0.27296	1.323\\
0.27428	1.3243\\
0.27513	1.3253\\
0.27573	1.3259\\
0.27686	1.3272\\
0.27692	1.3272\\
0.2773	1.3277\\
0.27832	1.3288\\
0.27854	1.3291\\
0.27914	1.3298\\
0.28001	1.3309\\
0.28031	1.3312\\
0.28139	1.3326\\
0.28232	1.3338\\
0.28267	1.3343\\
0.28381	1.3358\\
0.28383	1.3358\\
0.28489	1.3373\\
0.2857	1.3384\\
0.28616	1.3391\\
0.28705	1.3404\\
0.28742	1.341\\
0.2876	1.3413\\
0.28862	1.3429\\
0.28936	1.3441\\
0.28978	1.3447\\
0.29041	1.3458\\
0.29083	1.3465\\
0.29155	1.3478\\
0.29194	1.3485\\
0.29203	1.3486\\
0.29293	1.3503\\
0.2933	1.351\\
0.29336	1.3511\\
0.29383	1.352\\
0.29462	1.3535\\
0.29468	1.3537\\
0.29495	1.3542\\
0.29579	1.3559\\
0.29603	1.3564\\
0.29671	1.3579\\
0.29723	1.3591\\
0.29746	1.3596\\
0.29809	1.3611\\
0.29847	1.362\\
0.29901	1.3633\\
0.29947	1.3645\\
0.29993	1.3657\\
0.30048	1.3671\\
0.30078	1.368\\
0.30147	1.37\\
0.30159	1.3703\\
0.30201	1.3716\\
0.30235	1.3726\\
0.30245	1.3729\\
0.30306	1.3749\\
0.30339	1.3761\\
0.30373	1.3772\\
0.30429	1.3794\\
0.30435	1.3796\\
0.30444	1.3799\\
0.30492	1.3818\\
0.30519	1.383\\
0.30546	1.3842\\
0.30591	1.3863\\
0.306	1.3867\\
0.30605	1.387\\
0.30654	1.3895\\
0.30661	1.3899\\
0.30698	1.3921\\
0.30707	1.3926\\
0.30735	1.3944\\
0.30748	1.3954\\
0.30764	1.3965\\
0.30782	1.3979\\
0.30797	1.3992\\
0.30809	1.4003\\
0.30825	1.4018\\
0.30834	1.4029\\
0.30846	1.4043\\
0.30863	1.4066\\
0.30864	1.4068\\
0.30864	1.4069\\
0.30867	1.4075\\
0.30879	1.4096\\
0.3088	1.41\\
0.30887	1.4119\\
0.3089	1.4133\\
0.30891	1.4142\\
0.30892	1.415\\
0.30893	1.4165\\
0.30891	1.418\\
0.30891	1.4185\\
0.30887	1.4204\\
0.30886	1.4208\\
0.30885	1.4209\\
0.30877	1.4232\\
0.30872	1.4241\\
0.30864	1.4257\\
0.30854	1.4272\\
0.30847	1.4282\\
0.3083	1.4303\\
0.30825	1.4308\\
0.30811	1.4322\\
0.30801	1.4332\\
0.30795	1.4337\\
0.30774	1.4356\\
0.30751	1.4374\\
0.30745	1.4378\\
0.3074	1.4382\\
0.30713	1.4401\\
0.30693	1.4413\\
0.30674	1.4426\\
0.3064	1.4446\\
0.3063	1.4451\\
0.30589	1.4473\\
0.30582	1.4476\\
0.30581	1.4477\\
0.30528	1.4503\\
0.30518	1.4508\\
0.30475	1.4528\\
0.3045	1.4539\\
0.30424	1.455\\
0.30388	1.4564\\
0.30368	1.4572\\
0.30324	1.4589\\
0.30311	1.4594\\
0.30266	1.4611\\
0.30249	1.4617\\
0.30244	1.4619\\
0.30179	1.4641\\
0.30163	1.4647\\
0.30095	1.4669\\
0.30077	1.4674\\
0.30042	1.4685\\
0.30007	1.4696\\
0.29937	1.4717\\
0.29929	1.4719\\
0.29894	1.473\\
0.29852	1.4741\\
0.29843	1.4744\\
0.29778	1.4762\\
0.29724	1.4776\\
0.29709	1.478\\
0.2964	1.4798\\
0.29629	1.4801\\
0.29626	1.4802\\
0.29537	1.4824\\
0.29522	1.4828\\
0.29444	1.4846\\
0.2941	1.4854\\
0.29348	1.4869\\
0.29288	1.4882\\
0.29246	1.4892\\
0.29144	1.4914\\
0.29136	1.4916\\
0.2912	1.4919\\
0.29024	1.4939\\
0.28981	1.4948\\
0.28915	1.4962\\
0.28816	1.4982\\
0.28807	1.4983\\
0.28792	1.4986\\
0.28694	1.5005\\
0.28634	1.5016\\
0.28575	1.5028\\
0.28465	1.5048\\
0.28455	1.5049\\
0.28449	1.505\\
0.2833	1.5072\\
0.28256	1.5085\\
0.28204	1.5093\\
0.28116	1.5108\\
0.28085	1.5114\\
0.28068	1.5116\\
0.27961	1.5134\\
0.27886	1.5146\\
0.27832	1.5155\\
0.27707	1.5175\\
0.27705	1.5175\\
0.27702	1.5175\\
0.27574	1.5195\\
0.27525	1.5203\\
0.2744	1.5215\\
0.27322	1.5233\\
0.27319	1.5233\\
0.27265	1.5241\\
0.27176	1.5254\\
0.27173	1.5254\\
0.27024	1.5275\\
0.27019	1.5276\\
0.26951	1.5286\\
0.26864	1.5298\\
0.26856	1.5299\\
0.26711	1.5318\\
0.26667	1.5324\\
0.26555	1.5339\\
0.26477	1.5349\\
0.26397	1.5359\\
0.26288	1.5373\\
0.26234	1.538\\
0.26123	1.5394\\
0.26078	1.54\\
0.26056	1.5402\\
0.25928	1.5418\\
0.25838	1.5429\\
0.25757	1.5438\\
0.25633	1.5453\\
0.25576	1.5459\\
0.25448	1.5474\\
0.25373	1.5483\\
0.25283	1.5493\\
0.25104	1.5513\\
0.25095	1.5514\\
0.25044	1.5519\\
0.249	1.5535\\
0.24872	1.5538\\
0.24701	1.5556\\
0.24586	1.5568\\
0.24503	1.5577\\
0.24358	1.5592\\
0.24316	1.5596\\
0.24288	1.5599\\
0.2412	1.5616\\
0.23963	1.5631\\
0.23918	1.5636\\
0.23826	1.5645\\
0.23707	1.5656\\
0.23658	1.5661\\
0.23488	1.5677\\
0.23358	1.5689\\
0.23253	1.5699\\
0.23043	1.5718\\
0.23038	1.5718\\
0.23032	1.5719\\
0.22825	1.5737\\
0.22744	1.5745\\
0.22578	1.5759\\
0.22495	1.5766\\
0.22261	1.5786\\
0.22209	1.5791\\
0.22052	1.5804\\
0.21935	1.5813\\
0.21884	1.5817\\
0.21667	1.5835\\
0.2147	1.5851\\
0.21401	1.5856\\
0.21199	1.5872\\
0.21044	1.5884\\
0.2093	1.5893\\
0.20682	1.5912\\
0.20652	1.5914\\
0.20639	1.5915\\
0.20349	1.5936\\
0.203	1.594\\
0.20043	1.5958\\
0.19963	1.5964\\
0.19727	1.598\\
0.19578	1.5991\\
0.19398	1.6003\\
0.19214	1.6015\\
0.19062	1.6026\\
0.18897	1.6037\\
0.1862	1.6055\\
0.18569	1.6058\\
0.18479	1.6064\\
0.18232	1.6079\\
0.18094	1.6088\\
0.17911	1.6099\\
0.17602	1.6118\\
0.17591	1.6118\\
0.17559	1.612\\
0.17273	1.6137\\
0.16997	1.6153\\
0.16966	1.6155\\
0.16952	1.6156\\
0.16635	1.6174\\
0.16406	1.6187\\
0.16282	1.6194\\
0.15995	1.6209\\
0.15955	1.6211\\
0.15678	1.6226\\
0.15527	1.6234\\
0.1531	1.6245\\
0.15109	1.6256\\
0.14813	1.6271\\
0.14712	1.6276\\
0.14594	1.6281\\
0.14326	1.6294\\
0.14033	1.6308\\
0.13951	1.6312\\
0.13756	1.6321\\
0.13566	1.633\\
0.1348	1.6334\\
0.13185	1.6347\\
0.12924	1.6359\\
0.12778	1.6365\\
0.12514	1.6377\\
0.12367	1.6383\\
0.12282	1.6387\\
0.11961	1.64\\
0.11614	1.6414\\
0.11565	1.6416\\
0.11497	1.6419\\
0.11153	1.6432\\
0.10826	1.6445\\
0.10712	1.6449\\
0.10526	1.6456\\
0.10263	1.6466\\
0.10177	1.6469\\
0.097663	1.6483\\
0.097541	1.6484\\
0.097565	1.6483\\
0.09337	1.6498\\
0.092453	1.6501\\
0.089345	1.6511\\
0.087685	1.6516\\
0.084686	1.6526\\
0.08392	1.6528\\
0.082474	1.6533\\
0.080095	1.654\\
0.079081	1.6543\\
0.076177	1.6551\\
0.075168	1.6554\\
0.071829	1.6564\\
0.071515	1.6564\\
0.068642	1.6572\\
0.066202	1.6579\\
0.06479	1.6582\\
0.061654	1.659\\
0.06109	1.6591\\
0.060919	1.6592\\
0.056968	1.6601\\
0.056559	1.6602\\
0.055745	1.6604\\
0.052849	1.661\\
0.051056	1.6614\\
0.049269	1.6618\\
0.046496	1.6623\\
0.045758	1.6625\\
0.043395	1.6629\\
0.04224	1.6631\\
0.041834	1.6632\\
0.03882	1.6637\\
0.037096	1.664\\
0.035617	1.6642\\
0.032383	1.6647\\
0.032381	1.6647\\
0.032378	1.6647\\
0.029366	1.6651\\
0.027298	1.6654\\
0.026595	1.6655\\
0.024249	1.6658\\
0.023486	1.6658\\
0.023318	1.6659\\
0.023039	1.6659\\
0.020226	1.6662\\
0.017872	1.6664\\
0.017421	1.6664\\
0.017035	1.6665\\
0.014832	1.6666\\
0.01279	1.6668\\
0.012442	1.6668\\
0.0096148	1.6669\\
0.0094382	1.6669\\
0.009114	1.667\\
0.0064827	1.6671\\
0.0042677	1.6671\\
0.0033791	1.6671\\
0.0020386	1.6671\\
0	1.6672\\
};
\addlegendentry{$\delta = 2.5\times10^{-3}$}


\addplot[color=mycolor5, , line width=0.75pt, dash pattern=on 7pt off 1pt on 3pt off 1pt]
  table[row sep=crcr]{%
0.10787	1.3303\\
0.10845	1.3297\\
0.10967	1.3283\\
0.11102	1.3269\\
0.11142	1.3265\\
0.11183	1.3261\\
0.1132	1.3247\\
0.11451	1.3235\\
0.11525	1.3228\\
0.11702	1.3211\\
0.11733	1.3209\\
0.11845	1.3199\\
0.11939	1.319\\
0.11978	1.3187\\
0.12143	1.3173\\
0.12325	1.3158\\
0.12353	1.3156\\
0.12387	1.3154\\
0.12555	1.3141\\
0.12736	1.3127\\
0.1275	1.3126\\
0.12759	1.3126\\
0.12961	1.3111\\
0.13046	1.3105\\
0.13175	1.3097\\
0.13349	1.3085\\
0.13395	1.3082\\
0.13459	1.3078\\
0.13623	1.3068\\
0.13814	1.3057\\
0.1386	1.3054\\
0.13881	1.3053\\
0.14103	1.3041\\
0.14103	1.3041\\
0.14305	1.303\\
0.14439	1.3024\\
0.14514	1.302\\
0.1466	1.3013\\
0.14899	1.3002\\
0.149	1.3002\\
0.14902	1.3002\\
0.15143	1.2991\\
0.15322	1.2984\\
0.15384	1.2982\\
0.155	1.2977\\
0.15624	1.2972\\
0.1572	1.2969\\
0.15858	1.2964\\
0.15996	1.296\\
0.16085	1.2957\\
0.16313	1.295\\
0.16333	1.2949\\
0.16562	1.2943\\
0.16576	1.2943\\
0.16616	1.2942\\
0.16792	1.2937\\
0.16881	1.2935\\
0.17034	1.2932\\
0.17259	1.2927\\
0.17276	1.2927\\
0.17292	1.2926\\
0.17518	1.2922\\
0.17687	1.292\\
0.17775	1.2918\\
0.17849	1.2917\\
0.18061	1.2914\\
0.18147	1.2913\\
0.1833	1.2911\\
0.18449	1.291\\
0.18586	1.2909\\
0.18803	1.2908\\
0.18829	1.2908\\
0.18872	1.2908\\
0.19074	1.2907\\
0.19219	1.2907\\
0.19336	1.2907\\
0.19555	1.2907\\
0.19598	1.2907\\
0.19617	1.2907\\
0.19889	1.2908\\
0.19952	1.2909\\
0.20213	1.291\\
0.20265	1.2911\\
0.20281	1.2911\\
0.20382	1.2912\\
0.20595	1.2914\\
0.20621	1.2915\\
0.20778	1.2917\\
0.20907	1.2918\\
0.20941	1.2919\\
0.21162	1.2923\\
0.21334	1.2926\\
0.2144	1.2928\\
0.21674	1.2933\\
0.21695	1.2933\\
0.2173	1.2934\\
0.21933	1.2939\\
0.22046	1.2942\\
0.22181	1.2946\\
0.22349	1.295\\
0.22397	1.2952\\
0.22496	1.2955\\
0.22624	1.2959\\
0.22677	1.2961\\
0.22875	1.2967\\
0.23074	1.2975\\
0.23138	1.2977\\
0.233	1.2983\\
0.2339	1.2987\\
0.23427	1.2988\\
0.23638	1.2997\\
0.23808	1.3005\\
0.23884	1.3009\\
0.2403	1.3016\\
0.2417	1.3022\\
0.24223	1.3025\\
0.24388	1.3034\\
0.24487	1.3039\\
0.24538	1.3042\\
0.24728	1.3053\\
0.24915	1.3064\\
0.24954	1.3066\\
0.25013	1.307\\
0.25179	1.308\\
0.25266	1.3086\\
0.25414	1.3096\\
0.25573	1.3107\\
0.2563	1.3111\\
0.25824	1.3125\\
0.25852	1.3127\\
0.25859	1.3128\\
0.26055	1.3143\\
0.26159	1.3152\\
0.2625	1.3159\\
0.26354	1.3168\\
0.2645	1.3176\\
0.26582	1.3187\\
0.26638	1.3192\\
0.26667	1.3195\\
0.26827	1.321\\
0.26917	1.3219\\
0.27039	1.3231\\
0.27138	1.3241\\
0.27265	1.3254\\
0.27387	1.3267\\
0.27446	1.3273\\
0.27504	1.328\\
0.27631	1.3294\\
0.27748	1.3308\\
0.27809	1.3315\\
0.27867	1.3323\\
0.27984	1.3337\\
0.28153	1.3359\\
0.28157	1.336\\
0.28167	1.3361\\
0.28326	1.3383\\
0.28396	1.3393\\
0.2849	1.3407\\
0.28645	1.343\\
0.28646	1.343\\
0.28647	1.3431\\
0.28795	1.3454\\
0.28887	1.347\\
0.28922	1.3475\\
0.29036	1.3495\\
0.29068	1.3501\\
0.29127	1.3512\\
0.29204	1.3527\\
0.29261	1.3538\\
0.2933	1.3551\\
0.29444	1.3575\\
0.29447	1.3576\\
0.29448	1.3576\\
0.29559	1.36\\
0.29611	1.3612\\
0.29663	1.3624\\
0.29765	1.365\\
0.29767	1.365\\
0.2977	1.3651\\
0.29858	1.3673\\
0.29896	1.3684\\
0.29945	1.3698\\
0.30014	1.3718\\
0.3003	1.3723\\
0.30047	1.3728\\
0.30113	1.3749\\
0.3014	1.3758\\
0.30198	1.3778\\
0.3022	1.3786\\
0.30263	1.3802\\
0.30303	1.3818\\
0.30328	1.3828\\
0.3036	1.3841\\
0.30408	1.3863\\
0.30416	1.3867\\
0.30432	1.3875\\
0.30468	1.3893\\
0.30488	1.3904\\
0.30515	1.3919\\
0.30549	1.3939\\
0.30558	1.3945\\
0.30563	1.3948\\
0.30595	1.3971\\
0.30615	1.3987\\
0.30625	1.3995\\
0.30646	1.4014\\
0.30657	1.4024\\
0.30675	1.4045\\
0.30681	1.4052\\
0.30699	1.4077\\
0.307	1.4079\\
0.307	1.4079\\
0.30714	1.4105\\
0.30717	1.4116\\
0.30722	1.4131\\
0.30725	1.4145\\
0.30726	1.4158\\
0.30727	1.417\\
0.30725	1.4195\\
0.30725	1.4195\\
0.30724	1.42\\
0.30718	1.4223\\
0.30717	1.4227\\
0.30706	1.4252\\
0.30702	1.4259\\
0.3069	1.4279\\
0.30673	1.4301\\
0.30669	1.4307\\
0.30657	1.4319\\
0.30642	1.4335\\
0.30637	1.434\\
0.30612	1.4362\\
0.30604	1.4368\\
0.30581	1.4386\\
0.30558	1.4402\\
0.30542	1.4414\\
0.30515	1.4431\\
0.30492	1.4444\\
0.30472	1.4456\\
0.30445	1.4471\\
0.30408	1.449\\
0.30394	1.4497\\
0.30366	1.4511\\
0.30341	1.4523\\
0.30326	1.4529\\
0.30283	1.4548\\
0.30242	1.4565\\
0.30219	1.4575\\
0.30157	1.4599\\
0.30153	1.46\\
0.30129	1.4609\\
0.30076	1.4628\\
0.30069	1.4631\\
0.30055	1.4636\\
0.29991	1.4658\\
0.2994	1.4674\\
0.29906	1.4685\\
0.29834	1.4707\\
0.2982	1.4711\\
0.29777	1.4724\\
0.29734	1.4737\\
0.29717	1.4741\\
0.29642	1.4762\\
0.29593	1.4776\\
0.29547	1.4788\\
0.29463	1.481\\
0.29447	1.4814\\
0.2938	1.483\\
0.29345	1.4839\\
0.29336	1.4841\\
0.29241	1.4864\\
0.29203	1.4873\\
0.29132	1.4889\\
0.29059	1.4905\\
0.29024	1.4913\\
0.28962	1.4926\\
0.28927	1.4934\\
0.28895	1.494\\
0.28831	1.4954\\
0.28793	1.4961\\
0.2872	1.4976\\
0.28635	1.4993\\
0.28568	1.5006\\
0.28501	1.5019\\
0.28403	1.5037\\
0.28369	1.5043\\
0.28249	1.5065\\
0.28234	1.5068\\
0.28101	1.5091\\
0.28086	1.5094\\
0.27952	1.5117\\
0.27922	1.5122\\
0.27799	1.5142\\
0.27761	1.5148\\
0.27636	1.5168\\
0.27603	1.5173\\
0.2746	1.5196\\
0.27448	1.5197\\
0.27366	1.521\\
0.27297	1.522\\
0.27287	1.5222\\
0.27152	1.5242\\
0.27093	1.525\\
0.27008	1.5262\\
0.26905	1.5277\\
0.26861	1.5283\\
0.26822	1.5289\\
0.26703	1.5305\\
0.26552	1.5325\\
0.2652	1.533\\
0.26493	1.5333\\
0.26338	1.5354\\
0.26288	1.536\\
0.26135	1.538\\
0.26104	1.5384\\
0.26009	1.5395\\
0.25919	1.5407\\
0.25891	1.541\\
0.25706	1.5433\\
0.25693	1.5434\\
0.25657	1.5438\\
0.25495	1.5458\\
0.25401	1.5468\\
0.25308	1.5479\\
0.2518	1.5494\\
0.25114	1.5501\\
0.25064	1.5507\\
0.24913	1.5523\\
0.24718	1.5545\\
0.2469	1.5548\\
0.24671	1.555\\
0.24454	1.5573\\
0.24338	1.5585\\
0.24246	1.5594\\
0.24135	1.5605\\
0.24032	1.5616\\
0.23916	1.5627\\
0.23815	1.5637\\
0.23746	1.5644\\
0.23593	1.5659\\
0.23368	1.568\\
0.23365	1.5681\\
0.23361	1.5681\\
0.23141	1.5701\\
0.22919	1.5722\\
0.22895	1.5724\\
0.22865	1.5727\\
0.22658	1.5745\\
0.22447	1.5764\\
0.22406	1.5767\\
0.22348	1.5772\\
0.22149	1.5789\\
0.21911	1.5809\\
0.21894	1.5811\\
0.21865	1.5813\\
0.21661	1.583\\
0.21566	1.5837\\
0.21432	1.5848\\
0.21223	1.5865\\
0.21193	1.5867\\
0.21168	1.5869\\
0.20912	1.5889\\
0.20788	1.5898\\
0.20622	1.5911\\
0.20437	1.5925\\
0.20342	1.5932\\
0.20093	1.595\\
0.20089	1.595\\
0.20087	1.595\\
0.19828	1.5969\\
0.19622	1.5983\\
0.19571	1.5987\\
0.19511	1.5991\\
0.193	1.6006\\
0.19032	1.6024\\
0.19007	1.6025\\
0.18981	1.6027\\
0.18717	1.6045\\
0.18533	1.6056\\
0.18454	1.6062\\
0.18225	1.6076\\
0.18129	1.6082\\
0.17792	1.6103\\
0.17783	1.6104\\
0.17779	1.6104\\
0.1744	1.6124\\
0.17293	1.6133\\
0.1715	1.6142\\
0.16948	1.6153\\
0.16846	1.6159\\
0.16731	1.6166\\
0.16518	1.6178\\
0.163	1.619\\
0.16187	1.6196\\
0.16092	1.6201\\
0.15854	1.6214\\
0.15527	1.6232\\
0.15524	1.6232\\
0.1552	1.6232\\
0.15192	1.6249\\
0.1491	1.6264\\
0.14836	1.6267\\
0.14752	1.6272\\
0.14482	1.6285\\
0.14217	1.6298\\
0.14196	1.6299\\
0.14169	1.63\\
0.13887	1.6314\\
0.13706	1.6322\\
0.13511	1.6331\\
0.13207	1.6345\\
0.13127	1.6348\\
0.13061	1.6351\\
0.12766	1.6364\\
0.12453	1.6378\\
0.12384	1.6381\\
0.12354	1.6382\\
0.12221	1.6388\\
0.11948	1.6399\\
0.11841	1.6404\\
0.11563	1.6415\\
0.11313	1.6425\\
0.11179	1.643\\
0.10969	1.6438\\
0.10822	1.6444\\
0.1071	1.6448\\
0.10485	1.6456\\
0.10198	1.6467\\
0.10095	1.6471\\
0.098504	1.6479\\
0.097228	1.6484\\
0.096731	1.6485\\
0.093575	1.6496\\
0.092145	1.6501\\
0.090072	1.6508\\
0.088176	1.6514\\
0.086702	1.6519\\
0.084014	1.6527\\
0.082674	1.6531\\
0.080339	1.6538\\
0.077977	1.6545\\
0.076687	1.6549\\
0.075348	1.6553\\
0.072683	1.656\\
0.069238	1.657\\
0.069164	1.657\\
0.069109	1.657\\
0.065924	1.6578\\
0.063075	1.6585\\
0.062347	1.6587\\
0.061722	1.6589\\
0.058763	1.6596\\
0.056721	1.6601\\
0.055342	1.6604\\
0.054274	1.6606\\
0.051586	1.6612\\
0.049202	1.6617\\
0.048419	1.6618\\
0.047339	1.662\\
0.045194	1.6624\\
0.04252	1.6629\\
0.042098	1.663\\
0.041868	1.6631\\
0.039317	1.6635\\
0.036762	1.6639\\
0.036271	1.664\\
0.035779	1.6641\\
0.032998	1.6645\\
0.03019	1.6649\\
0.029655	1.665\\
0.029071	1.665\\
0.026407	1.6654\\
0.023253	1.6657\\
0.023211	1.6657\\
0.023183	1.6657\\
0.020108	1.666\\
0.017892	1.6662\\
0.017082	1.6663\\
0.016381	1.6664\\
0.014347	1.6665\\
0.012373	1.6666\\
0.012165	1.6667\\
0.0098712	1.6668\\
0.0077534	1.6669\\
0.0072879	1.6669\\
0.0068219	1.6669\\
0.0046943	1.667\\
0.0021545	1.667\\
0.0021531	1.667\\
0.0021524	1.667\\
0	1.667\\
};
\addlegendentry{$\delta = 5.0\times10^{-3}$}

\addplot [color=mycolor5, line width=0.75pt, dash pattern=on 5pt off 1pt]
  table[row sep=crcr]{%
0.1075	1.3292\\
0.10912	1.3278\\
0.11215	1.3247\\
0.11343	1.3236\\
0.11675	1.3206\\
0.11831	1.3193\\
0.12162	1.3166\\
0.12293	1.3156\\
0.125	1.3141\\
0.12767	1.3122\\
0.13014	1.3106\\
0.13228	1.3093\\
0.13439	1.308\\
0.13688	1.3065\\
0.13937	1.3053\\
0.14151	1.3042\\
0.14621	1.302\\
0.14621	1.302\\
0.14621	1.302\\
0.15095	1.3\\
0.15352	1.2991\\
0.15598	1.2982\\
0.15619	1.2981\\
0.15656	1.298\\
0.16154	1.2965\\
0.16598	1.2954\\
0.16692	1.2952\\
0.16814	1.2949\\
0.17225	1.2942\\
0.17441	1.2938\\
0.17734	1.2934\\
0.17999	1.2931\\
0.184	1.2928\\
0.18526	1.2928\\
0.19004	1.2926\\
0.19033	1.2926\\
0.1904	1.2926\\
0.19565	1.2928\\
0.19588	1.2928\\
0.20002	1.2931\\
0.20338	1.2935\\
0.20542	1.2937\\
0.20783	1.2941\\
0.21136	1.2947\\
0.21442	1.2954\\
0.21688	1.296\\
0.22028	1.297\\
0.22231	1.2975\\
0.22324	1.2978\\
0.22868	1.2998\\
0.22873	1.2998\\
0.22882	1.2998\\
0.23351	1.3018\\
0.23639	1.3031\\
0.23822	1.304\\
0.24301	1.3065\\
0.24354	1.3068\\
0.24428	1.3073\\
0.24812	1.3096\\
0.25167	1.312\\
0.25236	1.3125\\
0.25307	1.313\\
0.25646	1.3154\\
0.26037	1.3186\\
0.26065	1.3188\\
0.26081	1.319\\
0.26521	1.3229\\
0.2654	1.3231\\
0.26665	1.3244\\
0.26979	1.3276\\
0.27016	1.328\\
0.27113	1.329\\
0.27392	1.3322\\
0.27557	1.3342\\
0.27708	1.3361\\
0.27874	1.3383\\
0.2801	1.3401\\
0.28111	1.3416\\
0.2829	1.3443\\
0.28556	1.3485\\
0.28571	1.3488\\
0.28579	1.3489\\
0.28844	1.3536\\
0.28913	1.355\\
0.29103	1.3588\\
0.29181	1.3604\\
0.2935	1.3644\\
0.29359	1.3646\\
0.2955	1.3694\\
0.29565	1.3698\\
0.29586	1.3704\\
0.29735	1.3748\\
0.2985	1.3786\\
0.2987	1.3793\\
0.29986	1.3837\\
0.30024	1.3852\\
0.30126	1.3899\\
0.30139	1.3904\\
0.30143	1.3907\\
0.30226	1.3954\\
0.30269	1.3983\\
0.30299	1.4004\\
0.30342	1.4045\\
0.30351	1.4052\\
0.30361	1.4068\\
0.30384	1.4102\\
0.30389	1.4113\\
0.304	1.4141\\
0.30409	1.4161\\
0.30408	1.4176\\
0.30408	1.4209\\
0.30402	1.4235\\
0.30397	1.4257\\
0.30376	1.4289\\
0.30368	1.4301\\
0.30363	1.4309\\
0.30329	1.4347\\
0.30301	1.4374\\
0.3027	1.4399\\
0.30222	1.4433\\
0.30185	1.4456\\
0.30122	1.4492\\
0.30067	1.452\\
0.30009	1.4547\\
0.2993	1.4581\\
0.29872	1.4604\\
0.29793	1.4634\\
0.2972	1.466\\
0.29661	1.4681\\
0.2958	1.4705\\
0.29507	1.4728\\
0.29387	1.4763\\
0.29314	1.4783\\
0.29126	1.4832\\
0.29123	1.4833\\
0.29122	1.4833\\
0.28918	1.4883\\
0.28829	1.4903\\
0.287	1.4932\\
0.28552	1.4963\\
0.28452	1.4983\\
0.28269	1.5019\\
0.28251	1.5023\\
0.28042	1.5061\\
0.27957	1.5077\\
0.27782	1.5107\\
0.27651	1.513\\
0.27452	1.5162\\
0.27358	1.5177\\
0.27092	1.5218\\
0.27064	1.5223\\
0.2704	1.5226\\
0.26779	1.5264\\
0.26692	1.5277\\
0.26508	1.5303\\
0.26263	1.5336\\
0.26241	1.5339\\
0.26223	1.5342\\
0.25971	1.5375\\
0.25774	1.54\\
0.25682	1.5411\\
0.255	1.5433\\
0.25387	1.5447\\
0.253	1.5457\\
0.25072	1.5484\\
0.24932	1.55\\
0.24704	1.5526\\
0.24569	1.554\\
0.24335	1.5565\\
0.24211	1.5578\\
0.23978	1.5603\\
0.23848	1.5616\\
0.23589	1.5642\\
0.235	1.565\\
0.2326	1.5674\\
0.2315	1.5684\\
0.23097	1.5689\\
0.22776	1.5719\\
0.22576	1.5737\\
0.22389	1.5754\\
0.2213	1.5776\\
0.21965	1.5791\\
0.21787	1.5806\\
0.21604	1.5821\\
0.21423	1.5836\\
0.21222	1.5852\\
0.21086	1.5863\\
0.2087	1.588\\
0.20733	1.5891\\
0.20656	1.5896\\
0.20352	1.592\\
0.1994	1.595\\
0.19938	1.595\\
0.19937	1.595\\
0.19513	1.5981\\
0.19202	1.6002\\
0.19091	1.601\\
0.18736	1.6034\\
0.18537	1.6047\\
0.18187	1.607\\
0.18037	1.6079\\
0.17671	1.6102\\
0.17566	1.6109\\
0.17277	1.6126\\
0.17004	1.6142\\
0.16821	1.6153\\
0.16462	1.6174\\
0.16358	1.618\\
0.16322	1.6182\\
0.16118	1.6193\\
0.15833	1.6209\\
0.15758	1.6213\\
0.15363	1.6234\\
0.15179	1.6243\\
0.14884	1.6259\\
0.14486	1.6278\\
0.14409	1.6282\\
0.1436	1.6285\\
0.13935	1.6305\\
0.13786	1.6312\\
0.13517	1.6325\\
0.13268	1.6336\\
0.13066	1.6345\\
0.12629	1.6365\\
0.12612	1.6366\\
0.12547	1.6368\\
0.12132	1.6386\\
0.11724	1.6403\\
0.11645	1.6406\\
0.11625	1.6407\\
0.1152	1.6411\\
0.11084	1.6429\\
0.10933	1.6435\\
0.10539	1.6449\\
0.10089	1.6466\\
0.10013	1.6469\\
0.09815	1.6476\\
0.095006	1.6487\\
0.09411	1.649\\
0.089981	1.6504\\
0.086268	1.6515\\
0.08536	1.6518\\
0.084798	1.652\\
0.080681	1.6533\\
0.077669	1.6542\\
0.076354	1.6546\\
0.072119	1.6557\\
0.071493	1.6559\\
0.070403	1.6562\\
0.066831	1.6571\\
0.062246	1.6583\\
0.061898	1.6584\\
0.061519	1.6585\\
0.05669	1.6596\\
0.053705	1.6603\\
0.051474	1.6608\\
0.048023	1.6615\\
0.046175	1.6618\\
0.044889	1.6621\\
0.040985	1.6628\\
0.0372	1.6634\\
0.036304	1.6636\\
0.031247	1.6643\\
0.030736	1.6644\\
0.030183	1.6645\\
0.025085	1.6651\\
0.022972	1.6653\\
0.019736	1.6656\\
0.016195	1.6659\\
0.014604	1.666\\
0.01238	1.6662\\
0.0096534	1.6664\\
0.0062879	1.6664\\
0.0045793	1.6665\\
0.0037855	1.6665\\
0	1.6665\\
};
\addlegendentry{$\delta = 1.0\times10^{-2}$}







\filldraw[draw=mycolor1, fill=mycolor1!30, very thick, dashed] (0,1.225) -- (0,1.475) -- (0.125,1.35) -- cycle;




\end{axis}

% \begin{axis}[%
% width=7.778cm,
% height=16.3cm,
% at={(0cm,0cm)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

\end{document}


==> Figures/tikz/compvdelta/t950.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath,amsfonts,amsthm}
\pgfplotsset{compat=1.18}

\begin{document}
\definecolor{mycolor1}{rgb}{0.0, 0.0, 0.0}%
\definecolor{mycolor2}{rgb}{0.2,0.2,0.2}%
\definecolor{mycolor3}{rgb}{0.4,0.4,0.4}%
\definecolor{mycolor4}{rgb}{0.6,0.6,0.6}%
\definecolor{mycolor5}{rgb}{0.7,0.7,0.7}%
\definecolor{mycolor6}{rgb}{0.8,0.8,0.8}%
\definecolor{mycolor7}{rgb}{0.0039216, 0.3764706, 0.1764706}%%
%
\begin{tikzpicture}


\pgfmathsetmacro{\DataSpacing}{1}

\begin{axis}[%
% width=6cm,
% height=15cm,
% at={(0.9cm,0.8cm)},
% scale only axis,
title={$t=9.50$},
xmin=0,
xmax=0.4,
ymin=0.825,
ymax=1.825,
% ytick={-2.312, -2.308, -2.304, -2.300, -2.296, -2.292, -2.288, -2.284},
% yticklabels ={$-2.312$,$-2.308$,$-2.304$,$-2.300$,$-2.296$,$-2.292$,$-2.288$, $-2.284$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
grid = major,
axis lines=box,
legend style={at={(0.715,0.12)}, anchor=center, legend cell align=left, align=left, draw=white!15!black},
each nth point=\DataSpacing,
%font=\large
]
\addplot [color=mycolor1, line width=0.75pt]
  table[row sep=crcr]{%
0.04979	1.2748\\
0.057895	1.2671\\
0.059141	1.266\\
0.06716	1.259\\
0.074867	1.2527\\
0.081945	1.2474\\
0.08862	1.2427\\
0.095466	1.2383\\
0.10265	1.234\\
0.1079	1.2311\\
0.10985	1.2301\\
0.11508	1.2275\\
0.12133	1.2247\\
0.12819	1.222\\
0.13199	1.2207\\
0.13407	1.22\\
0.13698	1.2191\\
0.14029	1.2181\\
0.14774	1.2162\\
0.15247	1.2152\\
0.15604	1.2145\\
0.16051	1.2137\\
0.16448	1.2131\\
0.16826	1.2127\\
0.17206	1.2123\\
0.17888	1.212\\
0.1855	1.2119\\
0.19034	1.2121\\
0.19238	1.2122\\
0.19938	1.2128\\
0.20606	1.2138\\
0.20719	1.214\\
0.21284	1.2151\\
0.21979	1.2169\\
0.22549	1.2186\\
0.22731	1.2192\\
0.23274	1.2211\\
0.23523	1.2221\\
0.23976	1.2241\\
0.24309	1.2256\\
0.24632	1.2272\\
0.2509	1.2296\\
0.2524	1.2305\\
0.2574	1.2335\\
0.2582	1.234\\
0.25849	1.2342\\
0.26369	1.2378\\
0.26561	1.2392\\
0.26965	1.2424\\
0.27205	1.2444\\
0.27447	1.2465\\
0.27913	1.2508\\
0.28351	1.2553\\
0.28789	1.2603\\
0.2896	1.2624\\
0.29214	1.2657\\
0.29415	1.2684\\
0.29586	1.2708\\
0.29828	1.2745\\
0.2991	1.2758\\
0.3006	1.2782\\
0.30199	1.2806\\
0.30297	1.2824\\
0.30464	1.2855\\
0.30577	1.2878\\
0.3077	1.2919\\
0.30883	1.2944\\
0.31062	1.2987\\
0.31139	1.3006\\
0.31298	1.305\\
0.31348	1.3065\\
0.31488	1.3109\\
0.31535	1.3125\\
0.31634	1.3161\\
0.31744	1.3208\\
0.31771	1.322\\
0.31884	1.3279\\
0.319	1.3289\\
0.31976	1.334\\
0.32016	1.3374\\
0.32046	1.3401\\
0.32085	1.3455\\
0.32089	1.3461\\
0.32108	1.351\\
0.3211	1.3548\\
0.3211	1.3572\\
0.32088	1.363\\
0.32081	1.3643\\
0.32058	1.3685\\
0.32017	1.3724\\
0.31997	1.3743\\
0.31966	1.3766\\
0.31919	1.38\\
0.3185	1.3839\\
0.31812	1.386\\
0.31738	1.3896\\
0.31687	1.392\\
0.31661	1.3931\\
0.31538	1.3981\\
0.31356	1.4044\\
0.31228	1.4084\\
0.31151	1.4108\\
0.3107	1.4131\\
0.30921	1.4172\\
0.30626	1.4245\\
0.30545	1.4263\\
0.30277	1.4322\\
0.29913	1.4394\\
0.29538	1.4461\\
0.29452	1.4476\\
0.29128	1.4529\\
0.28922	1.4561\\
0.28663	1.46\\
0.2832	1.465\\
0.28183	1.4669\\
0.27795	1.4721\\
0.27663	1.4738\\
0.27351	1.4778\\
0.26808	1.4841\\
0.26238	1.4904\\
0.2618	1.491\\
0.25443	1.4986\\
0.24573	1.5069\\
0.24453	1.508\\
0.23679	1.5147\\
0.23002	1.5201\\
0.22796	1.5217\\
0.21883	1.5286\\
0.21545	1.531\\
0.20777	1.5364\\
0.2026	1.5397\\
0.20023	1.5412\\
0.19264	1.5458\\
0.18632	1.5495\\
0.18323	1.5513\\
0.17946	1.5534\\
0.17299	1.5568\\
0.16427	1.5613\\
0.16261	1.5621\\
0.15204	1.5671\\
0.14007	1.5723\\
0.12731	1.5774\\
0.12064	1.5798\\
0.11418	1.5821\\
0.10835	1.5841\\
0.10115	1.5865\\
0.095656	1.5882\\
0.089077	1.5902\\
0.081762	1.5923\\
0.077178	1.5935\\
0.065892	1.5963\\
0.055802	1.5985\\
0.044402	1.6007\\
0.033908	1.6023\\
0.030366	1.6028\\
0.020104	1.6039\\
0.010288	1.6046\\
0	1.6049\\
};
\addlegendentry{Sharp}

\addplot[color=mycolor1, , line width=0.75pt, dash pattern=on 5pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
0.050278	1.2752\\
0.050307	1.2752\\
0.050376	1.2751\\
0.050434	1.275\\
0.050477	1.275\\
0.050562	1.2749\\
0.050586	1.2749\\
0.050756	1.2747\\
0.050768	1.2747\\
0.051145	1.2743\\
0.051156	1.2743\\
0.05117	1.2743\\
0.051785	1.2737\\
0.052308	1.2732\\
0.052988	1.2725\\
0.053936	1.2716\\
0.05489	1.2706\\
0.056692	1.2689\\
0.057267	1.2684\\
0.059276	1.2664\\
0.059713	1.266\\
0.061673	1.2642\\
0.061958	1.264\\
0.063018	1.263\\
0.064189	1.2619\\
0.06449	1.2617\\
0.066516	1.2599\\
0.066676	1.2597\\
0.068757	1.2579\\
0.068831	1.2578\\
0.069138	1.2576\\
0.070882	1.2561\\
0.071441	1.2556\\
0.072899	1.2544\\
0.074196	1.2533\\
0.075341	1.2524\\
0.077309	1.2508\\
0.077585	1.2506\\
0.078193	1.2501\\
0.079869	1.2488\\
0.080541	1.2483\\
0.082126	1.2471\\
0.083373	1.2462\\
0.084447	1.2454\\
0.086018	1.2443\\
0.086535	1.2439\\
0.087447	1.2432\\
0.088619	1.2424\\
0.089416	1.2419\\
0.090769	1.2409\\
0.092345	1.2399\\
0.092763	1.2396\\
0.093239	1.2393\\
0.094774	1.2383\\
0.095968	1.2375\\
0.096785	1.237\\
0.097393	1.2366\\
0.098709	1.2358\\
0.10045	1.2347\\
0.10085	1.2345\\
0.10104	1.2344\\
0.10247	1.2335\\
0.10311	1.2331\\
0.10322	1.2331\\
0.10401	1.2326\\
0.10527	1.2319\\
0.10544	1.2318\\
0.1072	1.2308\\
0.10791	1.2305\\
0.10899	1.2299\\
0.1106	1.229\\
0.11086	1.2289\\
0.11127	1.2287\\
0.11286	1.2279\\
0.1137	1.2274\\
0.11466	1.227\\
0.11648	1.2261\\
0.11654	1.2261\\
0.11664	1.226\\
0.11867	1.2251\\
0.11968	1.2246\\
0.12054	1.2242\\
0.12142	1.2238\\
0.12222	1.2235\\
0.12404	1.2227\\
0.12442	1.2225\\
0.12633	1.2218\\
0.12688	1.2215\\
0.12839	1.2209\\
0.12901	1.2207\\
0.13032	1.2202\\
0.1313	1.2198\\
0.13204	1.2196\\
0.13392	1.2189\\
0.13394	1.2189\\
0.13395	1.2189\\
0.13594	1.2182\\
0.13648	1.218\\
0.13809	1.2175\\
0.13896	1.2172\\
0.14063	1.2167\\
0.14114	1.2166\\
0.14263	1.2161\\
0.1431	1.216\\
0.14331	1.2159\\
0.1452	1.2154\\
0.14614	1.2152\\
0.14775	1.2148\\
0.14815	1.2147\\
0.149	1.2145\\
0.15019	1.2142\\
0.15078	1.214\\
0.15242	1.2137\\
0.15352	1.2134\\
0.15431	1.2133\\
0.15592	1.2129\\
0.15615	1.2129\\
0.15639	1.2129\\
0.15798	1.2126\\
0.15892	1.2124\\
0.16064	1.2121\\
0.16135	1.212\\
0.1632	1.2117\\
0.16397	1.2116\\
0.16545	1.2114\\
0.16696	1.2112\\
0.16741	1.2112\\
0.16797	1.2111\\
0.16941	1.2109\\
0.17045	1.2108\\
0.17151	1.2107\\
0.17345	1.2106\\
0.1736	1.2106\\
0.1738	1.2106\\
0.17554	1.2104\\
0.17738	1.2103\\
0.17775	1.2103\\
0.17814	1.2103\\
0.18019	1.2102\\
0.18178	1.2102\\
0.18215	1.2102\\
0.18269	1.2102\\
0.18399	1.2102\\
0.18496	1.2102\\
0.18588	1.2102\\
0.18761	1.2102\\
0.18783	1.2102\\
0.18873	1.2103\\
0.1899	1.2103\\
0.19031	1.2103\\
0.19187	1.2104\\
0.19361	1.2105\\
0.1938	1.2105\\
0.19428	1.2105\\
0.19604	1.2107\\
0.1965	1.2107\\
0.1981	1.2108\\
0.1987	1.2109\\
0.19994	1.211\\
0.20107	1.2112\\
0.20215	1.2113\\
0.2031	1.2114\\
0.2048	1.2117\\
0.20515	1.2117\\
0.20681	1.212\\
0.20731	1.2121\\
0.20858	1.2123\\
0.20943	1.2124\\
0.2106	1.2126\\
0.21117	1.2127\\
0.21267	1.213\\
0.21361	1.2132\\
0.21477	1.2135\\
0.216	1.2138\\
0.21679	1.214\\
0.21852	1.2144\\
0.21862	1.2144\\
0.21867	1.2144\\
0.22054	1.2149\\
0.22173	1.2152\\
0.22252	1.2155\\
0.22427	1.216\\
0.22436	1.216\\
0.22447	1.216\\
0.22618	1.2166\\
0.22774	1.2171\\
0.22799	1.2171\\
0.22836	1.2173\\
0.22986	1.2178\\
0.23059	1.218\\
0.23182	1.2185\\
0.23274	1.2188\\
0.23391	1.2192\\
0.23486	1.2196\\
0.23608	1.2201\\
0.23645	1.2203\\
0.23784	1.2208\\
0.23949	1.2215\\
0.23975	1.2216\\
0.24011	1.2218\\
0.24166	1.2225\\
0.24264	1.2229\\
0.24341	1.2233\\
0.24438	1.2238\\
0.24523	1.2242\\
0.24575	1.2244\\
0.24763	1.2254\\
0.24774	1.2255\\
0.24793	1.2256\\
0.24958	1.2264\\
0.25113	1.2273\\
0.25133	1.2274\\
0.25203	1.2278\\
0.25295	1.2283\\
0.25368	1.2287\\
0.25455	1.2292\\
0.2548	1.2294\\
0.25647	1.2304\\
0.25676	1.2306\\
0.25822	1.2315\\
0.25882	1.2319\\
0.25991	1.2326\\
0.26079	1.2332\\
0.26148	1.2336\\
0.26288	1.2346\\
0.26306	1.2347\\
0.26317	1.2348\\
0.26483	1.236\\
0.26543	1.2364\\
0.26666	1.2374\\
0.26755	1.238\\
0.26834	1.2386\\
0.26973	1.2397\\
0.26999	1.24\\
0.27015	1.2401\\
0.27152	1.2412\\
0.27278	1.2423\\
0.27302	1.2425\\
0.27322	1.2426\\
0.27443	1.2437\\
0.27529	1.2444\\
0.27633	1.2454\\
0.27686	1.2459\\
0.27782	1.2468\\
0.27822	1.2471\\
0.27836	1.2473\\
0.2796	1.2485\\
0.27987	1.2487\\
0.28101	1.2499\\
0.28137	1.2502\\
0.28225	1.2511\\
0.28347	1.2524\\
0.28354	1.2525\\
0.28365	1.2526\\
0.28493	1.254\\
0.28571	1.2548\\
0.2862	1.2554\\
0.28688	1.2562\\
0.28744	1.2568\\
0.28772	1.2571\\
0.28874	1.2583\\
0.28927	1.259\\
0.29003	1.2599\\
0.29095	1.261\\
0.29117	1.2613\\
0.29142	1.2616\\
0.29231	1.2628\\
0.29319	1.2639\\
0.29348	1.2643\\
0.2938	1.2647\\
0.29465	1.2659\\
0.29543	1.267\\
0.29578	1.2674\\
0.29606	1.2679\\
0.2968	1.2689\\
0.2975	1.27\\
0.29793	1.2706\\
0.29883	1.272\\
0.29908	1.2724\\
0.29988	1.2736\\
0.30016	1.2741\\
0.30027	1.2742\\
0.30114	1.2757\\
0.30165	1.2765\\
0.30208	1.2773\\
0.30241	1.2778\\
0.30309	1.279\\
0.30403	1.2807\\
0.30405	1.2807\\
0.30409	1.2808\\
0.3051	1.2827\\
0.30538	1.2832\\
0.30626	1.2849\\
0.30645	1.2853\\
0.3073	1.287\\
0.3074	1.2873\\
0.30743	1.2873\\
0.30829	1.2891\\
0.30861	1.2898\\
0.30916	1.2911\\
0.30967	1.2922\\
0.30994	1.2928\\
0.31075	1.2948\\
0.31077	1.2948\\
0.31077	1.2948\\
0.31159	1.2969\\
0.31173	1.2972\\
0.31243	1.2991\\
0.31248	1.2992\\
0.3126	1.2995\\
0.31312	1.301\\
0.3133	1.3015\\
0.31371	1.3027\\
0.31413	1.3039\\
0.31442	1.3048\\
0.31492	1.3063\\
0.31519	1.3072\\
0.31558	1.3085\\
0.31612	1.3103\\
0.31613	1.3104\\
0.31615	1.3105\\
0.31669	1.3124\\
0.31703	1.3137\\
0.31717	1.3143\\
0.3176	1.316\\
0.31768	1.3163\\
0.31818	1.3185\\
0.3182	1.3186\\
0.31868	1.3208\\
0.3187	1.3209\\
0.31914	1.3232\\
0.31915	1.3232\\
0.31955	1.3254\\
0.31957	1.3255\\
0.3199	1.3275\\
0.31995	1.3278\\
0.32022	1.3296\\
0.32028	1.3301\\
0.32056	1.3321\\
0.32059	1.3324\\
0.32086	1.3346\\
0.32088	1.3348\\
0.32095	1.3355\\
0.3211	1.337\\
0.32113	1.3372\\
0.3213	1.3392\\
0.32133	1.3396\\
0.32145	1.3412\\
0.32146	1.3414\\
0.32157	1.3431\\
0.32161	1.344\\
0.32168	1.3455\\
0.32172	1.3465\\
0.32176	1.3479\\
0.32179	1.3491\\
0.32181	1.3502\\
0.32182	1.3518\\
0.32182	1.3521\\
0.32181	1.3531\\
0.3218	1.354\\
0.3218	1.3542\\
0.32176	1.3561\\
0.32173	1.3573\\
0.3217	1.3582\\
0.32162	1.36\\
0.3216	1.3604\\
0.32159	1.3606\\
0.32147	1.3626\\
0.3214	1.3637\\
0.32132	1.3647\\
0.32121	1.3661\\
0.32113	1.3669\\
0.32103	1.368\\
0.32092	1.3691\\
0.32081	1.3702\\
0.32065	1.3715\\
0.32054	1.3725\\
0.32044	1.3732\\
0.32023	1.3748\\
0.32001	1.3764\\
0.31992	1.3769\\
0.31977	1.3779\\
0.3196	1.379\\
0.3195	1.3796\\
0.31924	1.3811\\
0.31897	1.3826\\
0.31887	1.3831\\
0.31855	1.3848\\
0.31855	1.3848\\
0.31855	1.3848\\
0.31819	1.3865\\
0.31782	1.3882\\
0.31776	1.3885\\
0.31769	1.3888\\
0.31731	1.3905\\
0.31696	1.392\\
0.31681	1.3926\\
0.31663	1.3933\\
0.31631	1.3946\\
0.31602	1.3957\\
0.31578	1.3966\\
0.31549	1.3977\\
0.31524	1.3986\\
0.31501	1.3994\\
0.31466	1.4006\\
0.31409	1.4025\\
0.31405	1.4026\\
0.31391	1.4031\\
0.31337	1.4048\\
0.31321	1.4053\\
0.31262	1.4071\\
0.31236	1.4079\\
0.31189	1.4093\\
0.31137	1.4107\\
0.31114	1.4114\\
0.31082	1.4122\\
0.31038	1.4134\\
0.30995	1.4146\\
0.3096	1.4155\\
0.30926	1.4164\\
0.30883	1.4175\\
0.30836	1.4186\\
0.30804	1.4194\\
0.30775	1.4201\\
0.30724	1.4213\\
0.30672	1.4225\\
0.30641	1.4233\\
0.30612	1.4239\\
0.3056	1.4251\\
0.30512	1.4262\\
0.30458	1.4273\\
0.3042	1.4282\\
0.30341	1.4298\\
0.30327	1.4301\\
0.30286	1.431\\
0.30234	1.432\\
0.30216	1.4324\\
0.30133	1.434\\
0.30085	1.435\\
0.30023	1.4362\\
0.29952	1.4375\\
0.29907	1.4384\\
0.29832	1.4398\\
0.29774	1.4408\\
0.29725	1.4417\\
0.29684	1.4425\\
0.29606	1.4438\\
0.29504	1.4456\\
0.29486	1.4459\\
0.29472	1.4461\\
0.29368	1.4479\\
0.29283	1.4493\\
0.29245	1.4499\\
0.29122	1.4519\\
0.29114	1.452\\
0.29112	1.4521\\
0.28958	1.4545\\
0.28957	1.4545\\
0.28798	1.4569\\
0.28794	1.4569\\
0.28628	1.4594\\
0.28623	1.4595\\
0.28518	1.461\\
0.2844	1.4621\\
0.28435	1.4622\\
0.28426	1.4623\\
0.28254	1.4647\\
0.28108	1.4667\\
0.28075	1.4671\\
0.28056	1.4674\\
0.27871	1.4698\\
0.27864	1.4699\\
0.27844	1.4702\\
0.27703	1.472\\
0.27634	1.4728\\
0.27545	1.474\\
0.27417	1.4755\\
0.27356	1.4763\\
0.27209	1.4781\\
0.27171	1.4785\\
0.27059	1.4798\\
0.27	1.4805\\
0.2697	1.4809\\
0.26824	1.4826\\
0.26668	1.4843\\
0.26634	1.4847\\
0.26597	1.4851\\
0.26447	1.4868\\
0.26307	1.4883\\
0.26261	1.4888\\
0.26203	1.4894\\
0.26073	1.4908\\
0.25986	1.4917\\
0.25883	1.4928\\
0.25717	1.4945\\
0.25715	1.4945\\
0.25712	1.4945\\
0.2554	1.4962\\
0.25414	1.4975\\
0.25325	1.4984\\
0.25221	1.4994\\
0.25095	1.5006\\
0.24906	1.5023\\
0.24861	1.5028\\
0.24829	1.5031\\
0.24641	1.5048\\
0.24512	1.506\\
0.24429	1.5067\\
0.24312	1.5077\\
0.24234	1.5084\\
0.24046	1.5101\\
0.24018	1.5103\\
0.2394	1.511\\
0.23793	1.5123\\
0.23734	1.5127\\
0.23562	1.5142\\
0.2334	1.516\\
0.23312	1.5162\\
0.23289	1.5164\\
0.23056	1.5183\\
0.22928	1.5193\\
0.22823	1.5201\\
0.22634	1.5216\\
0.22546	1.5223\\
0.22343	1.5238\\
0.22268	1.5244\\
0.2222	1.5247\\
0.21988	1.5265\\
0.21711	1.5285\\
0.21688	1.5286\\
0.21672	1.5287\\
0.21555	1.5296\\
0.21346	1.531\\
0.21313	1.5313\\
0.21071	1.533\\
0.20936	1.5339\\
0.20808	1.5347\\
0.20587	1.5362\\
0.20552	1.5364\\
0.205	1.5368\\
0.20272	1.5383\\
0.20156	1.539\\
0.19972	1.5402\\
0.19789	1.5413\\
0.19685	1.542\\
0.19527	1.5429\\
0.19389	1.5438\\
0.19301	1.5443\\
0.1909	1.5456\\
0.18892	1.5468\\
0.18776	1.5474\\
0.18636	1.5482\\
0.18447	1.5493\\
0.18354	1.5499\\
0.1827	1.5503\\
0.1802	1.5517\\
0.1781	1.5529\\
0.17661	1.5537\\
0.17305	1.5556\\
0.1729	1.5557\\
0.17263	1.5558\\
0.16926	1.5576\\
0.1667	1.5589\\
0.1657	1.5594\\
0.16486	1.5598\\
0.16226	1.5611\\
0.15896	1.5627\\
0.15864	1.5628\\
0.15841	1.563\\
0.15482	1.5647\\
0.1539	1.5651\\
0.15094	1.5665\\
0.14983	1.567\\
0.14737	1.5681\\
0.1442	1.5695\\
0.14411	1.5695\\
0.14399	1.5696\\
0.14099	1.5709\\
0.13885	1.5718\\
0.13789	1.5722\\
0.13679	1.5727\\
0.13451	1.5736\\
0.1315	1.5748\\
0.13118	1.575\\
0.13093	1.5751\\
0.12781	1.5763\\
0.12461	1.5775\\
0.12407	1.5777\\
0.1234	1.578\\
0.12028	1.5792\\
0.11749	1.5802\\
0.11659	1.5805\\
0.1155	1.5809\\
0.11286	1.5819\\
0.11146	1.5824\\
0.10844	1.5834\\
0.10749	1.5837\\
0.1054	1.5845\\
0.10399	1.5849\\
0.10342	1.5851\\
0.10056	1.5861\\
0.098505	1.5867\\
0.096942	1.5872\\
0.094043	1.5881\\
0.093372	1.5883\\
0.09154	1.5889\\
0.089582	1.5895\\
0.088911	1.5897\\
0.085773	1.5906\\
0.084162	1.591\\
0.08209	1.5916\\
0.079595	1.5923\\
0.078697	1.5926\\
0.077683	1.5928\\
0.075254	1.5935\\
0.073695	1.5939\\
0.071598	1.5944\\
0.069506	1.5949\\
0.068387	1.5952\\
0.067192	1.5955\\
0.065296	1.5959\\
0.063216	1.5964\\
0.062111	1.5967\\
0.06111	1.5969\\
0.058961	1.5974\\
0.05657	1.5979\\
0.055825	1.5981\\
0.05507	1.5982\\
0.052543	1.5987\\
0.050075	1.5992\\
0.049024	1.5994\\
0.047885	1.5996\\
0.045605	1.6\\
0.042832	1.6005\\
0.042303	1.6006\\
0.042022	1.6007\\
0.039091	1.6011\\
0.037889	1.6013\\
0.035918	1.6016\\
0.035287	1.6017\\
0.034862	1.6018\\
0.032052	1.6022\\
0.031288	1.6023\\
0.029997	1.6024\\
0.02818	1.6027\\
0.025718	1.6029\\
0.025091	1.603\\
0.024837	1.603\\
0.021958	1.6033\\
0.021389	1.6034\\
0.018783	1.6036\\
0.018285	1.6037\\
0.016268	1.6038\\
0.015066	1.6039\\
0.01342	1.604\\
0.011776	1.6041\\
0.010496	1.6042\\
0.0088826	1.6042\\
0.0079536	1.6043\\
0.0061244	1.6043\\
0.0053461	1.6044\\
0.004735	1.6044\\
0.0026664	1.6044\\
0.0010509	1.6044\\
0	1.6044\\
};
\addlegendentry{$\delta = 3.0\times10^{-4}$}


\addplot[color=mycolor2, , line width=0.75pt, dash pattern=on 5pt off 1pt]
  table[row sep=crcr]{%
0.051095	1.2759\\
0.051198	1.2758\\
0.051316	1.2756\\
0.05142	1.2755\\
0.051544	1.2754\\
0.051708	1.2752\\
0.051928	1.275\\
0.052142	1.2748\\
0.052597	1.2743\\
0.052886	1.274\\
0.054037	1.2729\\
0.054149	1.2728\\
0.05429	1.2727\\
0.055714	1.2713\\
0.056601	1.2704\\
0.057442	1.2696\\
0.059025	1.2681\\
0.059332	1.2678\\
0.060591	1.2666\\
0.061102	1.2661\\
0.063113	1.2643\\
0.063493	1.2639\\
0.065934	1.2617\\
0.066001	1.2617\\
0.066245	1.2614\\
0.068095	1.2598\\
0.06872	1.2592\\
0.070133	1.258\\
0.071337	1.257\\
0.072245	1.2562\\
0.074132	1.2547\\
0.074483	1.2544\\
0.075608	1.2534\\
0.076688	1.2526\\
0.077178	1.2522\\
0.078859	1.2508\\
0.080132	1.2498\\
0.081022	1.2492\\
0.082605	1.248\\
0.083022	1.2476\\
0.083309	1.2474\\
0.084996	1.2462\\
0.086788	1.2449\\
0.087059	1.2447\\
0.087379	1.2445\\
0.089092	1.2432\\
0.090108	1.2425\\
0.091103	1.2419\\
0.092599	1.2408\\
0.093296	1.2404\\
0.095181	1.2391\\
0.095747	1.2388\\
0.097651	1.2376\\
0.097656	1.2375\\
0.099822	1.2362\\
0.10021	1.236\\
0.10249	1.2346\\
0.10272	1.2345\\
0.10316	1.2342\\
0.10492	1.2332\\
0.10655	1.2323\\
0.10718	1.2319\\
0.1076	1.2317\\
0.10974	1.2305\\
0.11066	1.2301\\
0.11192	1.2294\\
0.11393	1.2284\\
0.11394	1.2284\\
0.11395	1.2284\\
0.11575	1.2275\\
0.11709	1.2268\\
0.11763	1.2266\\
0.11854	1.2262\\
0.11956	1.2257\\
0.11988	1.2255\\
0.12101	1.225\\
0.12178	1.2247\\
0.12259	1.2243\\
0.12385	1.2238\\
0.12417	1.2237\\
0.1257	1.223\\
0.12644	1.2227\\
0.12687	1.2226\\
0.12854	1.2219\\
0.13063	1.2211\\
0.13077	1.221\\
0.13097	1.221\\
0.13289	1.2203\\
0.13426	1.2198\\
0.13493	1.2195\\
0.13592	1.2192\\
0.13663	1.219\\
0.13702	1.2188\\
0.13855	1.2184\\
0.13979	1.218\\
0.14032	1.2178\\
0.14207	1.2173\\
0.14269	1.2171\\
0.14432	1.2166\\
0.14533	1.2164\\
0.14646	1.2161\\
0.14808	1.2157\\
0.14843	1.2156\\
0.14885	1.2155\\
0.15016	1.2151\\
0.15166	1.2148\\
0.15183	1.2148\\
0.15221	1.2147\\
0.15396	1.2143\\
0.15443	1.2142\\
0.15662	1.2138\\
0.15683	1.2137\\
0.15762	1.2136\\
0.15886	1.2134\\
0.16086	1.213\\
0.16101	1.213\\
0.16103	1.213\\
0.16109	1.213\\
0.16331	1.2126\\
0.16486	1.2124\\
0.16577	1.2123\\
0.16691	1.2122\\
0.16792	1.2121\\
0.16929	1.2119\\
0.16998	1.2118\\
0.1705	1.2118\\
0.17208	1.2116\\
0.17324	1.2115\\
0.17434	1.2115\\
0.17606	1.2114\\
0.17667	1.2113\\
0.17846	1.2112\\
0.17898	1.2112\\
0.17908	1.2112\\
0.18125	1.2112\\
0.18183	1.2111\\
0.18188	1.2111\\
0.18194	1.2111\\
0.18407	1.2111\\
0.18549	1.2111\\
0.18614	1.2111\\
0.18681	1.2111\\
0.18825	1.2112\\
0.18914	1.2112\\
0.19061	1.2113\\
0.19141	1.2113\\
0.19307	1.2114\\
0.19349	1.2114\\
0.19497	1.2115\\
0.19601	1.2116\\
0.19709	1.2117\\
0.19851	1.2118\\
0.19918	1.2119\\
0.20076	1.2121\\
0.20145	1.2121\\
0.20168	1.2122\\
0.20373	1.2124\\
0.20413	1.2125\\
0.20563	1.2127\\
0.20695	1.2129\\
0.20765	1.213\\
0.20882	1.2132\\
0.20954	1.2134\\
0.20989	1.2134\\
0.21148	1.2137\\
0.21313	1.2141\\
0.21335	1.2141\\
0.21356	1.2142\\
0.2152	1.2145\\
0.21685	1.2149\\
0.21716	1.215\\
0.21761	1.2151\\
0.21908	1.2155\\
0.22012	1.2157\\
0.22097	1.216\\
0.22216	1.2163\\
0.223	1.2165\\
0.22358	1.2167\\
0.22539	1.2172\\
0.2265	1.2176\\
0.22748	1.2179\\
0.22949	1.2186\\
0.22953	1.2186\\
0.22955	1.2186\\
0.23149	1.2193\\
0.23236	1.2196\\
0.2335	1.22\\
0.23494	1.2206\\
0.23546	1.2208\\
0.23687	1.2214\\
0.23699	1.2214\\
0.23881	1.2222\\
0.23894	1.2222\\
0.23894	1.2222\\
0.23896	1.2222\\
0.24089	1.2231\\
0.24128	1.2233\\
0.24283	1.224\\
0.2432	1.2242\\
0.2447	1.2249\\
0.24515	1.2251\\
0.2466	1.2258\\
0.24725	1.2262\\
0.24845	1.2268\\
0.24937	1.2273\\
0.25033	1.2278\\
0.25137	1.2284\\
0.25211	1.2288\\
0.25298	1.2293\\
0.25385	1.2298\\
0.25458	1.2302\\
0.25575	1.2309\\
0.25646	1.2314\\
0.25756	1.2321\\
0.25914	1.2331\\
0.25931	1.2332\\
0.25942	1.2333\\
0.26119	1.2344\\
0.26148	1.2346\\
0.26302	1.2357\\
0.2633	1.2359\\
0.26361	1.2361\\
0.26492	1.2371\\
0.26597	1.2378\\
0.26659	1.2383\\
0.26743	1.2389\\
0.26793	1.2393\\
0.2682	1.2395\\
0.26938	1.2405\\
0.27023	1.2412\\
0.27103	1.2418\\
0.2721	1.2427\\
0.27258	1.2431\\
0.2739	1.2442\\
0.27402	1.2443\\
0.27512	1.2453\\
0.27617	1.2463\\
0.27655	1.2466\\
0.27683	1.2469\\
0.27797	1.2479\\
0.27854	1.2485\\
0.27866	1.2486\\
0.27995	1.2499\\
0.28016	1.2501\\
0.28127	1.2512\\
0.28231	1.2522\\
0.28261	1.2525\\
0.283	1.253\\
0.284	1.254\\
0.28484	1.2549\\
0.28533	1.2555\\
0.2859	1.2561\\
0.28664	1.2569\\
0.28734	1.2578\\
0.28796	1.2585\\
0.28848	1.2591\\
0.28926	1.26\\
0.29049	1.2615\\
0.29052	1.2616\\
0.29056	1.2616\\
0.29179	1.2632\\
0.2926	1.2643\\
0.29317	1.265\\
0.29393	1.266\\
0.29449	1.2668\\
0.29485	1.2673\\
0.29582	1.2687\\
0.29664	1.2699\\
0.29698	1.2703\\
0.29772	1.2714\\
0.29835	1.2724\\
0.29891	1.2733\\
0.29947	1.2742\\
0.3002	1.2753\\
0.30077	1.2763\\
0.30135	1.2772\\
0.30204	1.2784\\
0.30237	1.279\\
0.30309	1.2802\\
0.30348	1.2809\\
0.30437	1.2826\\
0.30459	1.283\\
0.30557	1.2849\\
0.30566	1.2851\\
0.30668	1.2871\\
0.30668	1.2871\\
0.30771	1.2892\\
0.30775	1.2893\\
0.30866	1.2913\\
0.30878	1.2916\\
0.30966	1.2936\\
0.30984	1.294\\
0.31054	1.2957\\
0.3112	1.2974\\
0.31134	1.2977\\
0.31142	1.2979\\
0.31213	1.2998\\
0.31258	1.301\\
0.31293	1.302\\
0.31366	1.3041\\
0.31367	1.3041\\
0.31368	1.3041\\
0.31441	1.3063\\
0.31469	1.3072\\
0.31527	1.3091\\
0.31538	1.3095\\
0.31563	1.3104\\
0.31598	1.3116\\
0.31613	1.3121\\
0.31655	1.3137\\
0.31698	1.3154\\
0.31707	1.3157\\
0.31744	1.3173\\
0.31759	1.3179\\
0.31761	1.318\\
0.31809	1.3202\\
0.31816	1.3205\\
0.31857	1.3225\\
0.31866	1.3229\\
0.31901	1.3248\\
0.31912	1.3254\\
0.31941	1.3271\\
0.31956	1.328\\
0.31977	1.3294\\
0.31997	1.3307\\
0.32012	1.3318\\
0.32032	1.3333\\
0.32042	1.3342\\
0.32061	1.3358\\
0.32066	1.3363\\
0.32085	1.3382\\
0.32086	1.3383\\
0.32086	1.3384\\
0.32103	1.3404\\
0.32109	1.3411\\
0.32117	1.3423\\
0.32128	1.3442\\
0.32129	1.3444\\
0.32129	1.3445\\
0.32139	1.3466\\
0.32143	1.3477\\
0.32146	1.3488\\
0.32149	1.3508\\
0.32149	1.3508\\
0.32149	1.3508\\
0.3215	1.3528\\
0.32149	1.3545\\
0.32149	1.3546\\
0.32146	1.3564\\
0.32144	1.3571\\
0.32139	1.3587\\
0.32133	1.3602\\
0.32129	1.361\\
0.32123	1.362\\
0.32116	1.3632\\
0.32111	1.364\\
0.321	1.3654\\
0.32089	1.3668\\
0.32083	1.3675\\
0.32071	1.3687\\
0.32054	1.3704\\
0.32049	1.3709\\
0.32043	1.3714\\
0.32024	1.373\\
0.32003	1.3746\\
0.31996	1.3751\\
0.31989	1.3756\\
0.31966	1.3772\\
0.31941	1.3788\\
0.31936	1.3791\\
0.3191	1.3807\\
0.31886	1.3821\\
0.31874	1.3827\\
0.31855	1.3838\\
0.31837	1.3847\\
0.31827	1.3852\\
0.31797	1.3867\\
0.31765	1.3882\\
0.31754	1.3887\\
0.3173	1.3898\\
0.3171	1.3907\\
0.317	1.3911\\
0.31663	1.3927\\
0.31629	1.394\\
0.31614	1.3947\\
0.31596	1.3953\\
0.31563	1.3966\\
0.31511	1.3985\\
0.31507	1.3987\\
0.31504	1.3988\\
0.31447	1.4008\\
0.31408	1.4021\\
0.31383	1.4029\\
0.31352	1.4039\\
0.31317	1.405\\
0.31277	1.4063\\
0.31248	1.4072\\
0.31222	1.4079\\
0.31177	1.4093\\
0.31125	1.4108\\
0.31104	1.4114\\
0.31078	1.4121\\
0.31036	1.4132\\
0.31001	1.4142\\
0.30962	1.4152\\
0.30932	1.416\\
0.30881	1.4173\\
0.30825	1.4187\\
0.30797	1.4194\\
0.30709	1.4215\\
0.30708	1.4215\\
0.30708	1.4216\\
0.30618	1.4237\\
0.30589	1.4243\\
0.30525	1.4258\\
0.30462	1.4271\\
0.30431	1.4278\\
0.30364	1.4292\\
0.30341	1.4297\\
0.30328	1.43\\
0.30247	1.4317\\
0.30167	1.4333\\
0.30149	1.4337\\
0.30116	1.4343\\
0.30048	1.4357\\
0.29963	1.4373\\
0.29935	1.4379\\
0.29919	1.4381\\
0.29816	1.4401\\
0.29761	1.4411\\
0.29693	1.4423\\
0.29602	1.4439\\
0.29571	1.4445\\
0.2946	1.4464\\
0.2945	1.4465\\
0.29447	1.4466\\
0.29314	1.4488\\
0.29306	1.449\\
0.29227	1.4502\\
0.29174	1.4511\\
0.29168	1.4512\\
0.29017	1.4536\\
0.29017	1.4536\\
0.29012	1.4537\\
0.28864	1.456\\
0.28851	1.4561\\
0.28707	1.4583\\
0.28679	1.4587\\
0.28547	1.4607\\
0.28508	1.4612\\
0.2838	1.463\\
0.28343	1.4635\\
0.28198	1.4656\\
0.28187	1.4657\\
0.28054	1.4675\\
0.27995	1.4683\\
0.27892	1.4697\\
0.27803	1.4708\\
0.27713	1.472\\
0.27593	1.4735\\
0.27524	1.4744\\
0.27366	1.4763\\
0.27335	1.4767\\
0.27134	1.4791\\
0.27133	1.4791\\
0.27131	1.4791\\
0.26933	1.4815\\
0.26816	1.4828\\
0.2673	1.4838\\
0.26597	1.4853\\
0.2654	1.4859\\
0.2643	1.4871\\
0.26303	1.4885\\
0.26235	1.4892\\
0.26108	1.4906\\
0.26021	1.4915\\
0.25983	1.4919\\
0.25784	1.494\\
0.2569	1.4949\\
0.25533	1.4965\\
0.25339	1.4984\\
0.25289	1.4989\\
0.25252	1.4992\\
0.25031	1.5014\\
0.24944	1.5022\\
0.24766	1.5038\\
0.24713	1.5043\\
0.24639	1.505\\
0.24499	1.5063\\
0.24443	1.5068\\
0.24267	1.5084\\
0.24103	1.5098\\
0.24054	1.5102\\
0.23998	1.5107\\
0.23855	1.5119\\
0.23725	1.513\\
0.23664	1.5135\\
0.23618	1.5139\\
0.23445	1.5154\\
0.23305	1.5165\\
0.23213	1.5173\\
0.23094	1.5182\\
0.22947	1.5194\\
0.22811	1.5205\\
0.22657	1.5217\\
0.22405	1.5236\\
0.22374	1.5238\\
0.22324	1.5242\\
0.22113	1.5258\\
0.22044	1.5263\\
0.218	1.5281\\
0.21791	1.5281\\
0.21784	1.5282\\
0.21552	1.5298\\
0.2139	1.531\\
0.21291	1.5317\\
0.21181	1.5324\\
0.21022	1.5335\\
0.20808	1.535\\
0.2078	1.5352\\
0.20764	1.5353\\
0.20542	1.5367\\
0.20412	1.5376\\
0.20303	1.5383\\
0.20111	1.5395\\
0.20066	1.5398\\
0.20029	1.5401\\
0.19823	1.5414\\
0.1958	1.5429\\
0.19549	1.5431\\
0.19526	1.5432\\
0.19216	1.5451\\
0.19129	1.5456\\
0.18928	1.5468\\
0.18792	1.5476\\
0.18695	1.5482\\
0.18473	1.5494\\
0.18184	1.5511\\
0.18159	1.5512\\
0.18138	1.5513\\
0.17851	1.5529\\
0.17633	1.5541\\
0.17541	1.5546\\
0.17295	1.5559\\
0.17168	1.5566\\
0.1688	1.5581\\
0.16857	1.5582\\
0.1681	1.5584\\
0.16509	1.56\\
0.1626	1.5612\\
0.16153	1.5617\\
0.16044	1.5622\\
0.15767	1.5636\\
0.15462	1.565\\
0.15363	1.5655\\
0.15236	1.5661\\
0.14964	1.5673\\
0.14758	1.5682\\
0.14576	1.5691\\
0.1439	1.5699\\
0.14176	1.5708\\
0.14008	1.5715\\
0.1379	1.5724\\
0.13537	1.5735\\
0.13431	1.5739\\
0.13368	1.5742\\
0.13068	1.5754\\
0.12866	1.5762\\
0.12721	1.5768\\
0.12437	1.5779\\
0.12388	1.5781\\
0.12247	1.5786\\
0.12054	1.5793\\
0.11995	1.5795\\
0.11648	1.5808\\
0.11628	1.5809\\
0.11579	1.5811\\
0.11316	1.582\\
0.11183	1.5825\\
0.10978	1.5832\\
0.10675	1.5842\\
0.106	1.5845\\
0.10399	1.5851\\
0.10216	1.5857\\
0.10136	1.586\\
0.09824	1.587\\
0.096154	1.5877\\
0.094128	1.5883\\
0.091461	1.5891\\
0.089683	1.5896\\
0.087339	1.5903\\
0.085243	1.5909\\
0.083222	1.5915\\
0.08122	1.592\\
0.078493	1.5928\\
0.077636	1.593\\
0.075873	1.5935\\
0.074284	1.5939\\
0.072764	1.5943\\
0.071232	1.5947\\
0.070471	1.5948\\
0.067887	1.5955\\
0.065502	1.596\\
0.064706	1.5962\\
0.06407	1.5964\\
0.06157	1.5969\\
0.059278	1.5974\\
0.058611	1.5976\\
0.056051	1.5981\\
0.05421	1.5985\\
0.052609	1.5988\\
0.049823	1.5994\\
0.049392	1.5994\\
0.048421	1.5996\\
0.046047	1.6001\\
0.045156	1.6002\\
0.042351	1.6007\\
0.041743	1.6008\\
0.039106	1.6012\\
0.038378	1.6013\\
0.03637	1.6016\\
0.034451	1.6019\\
0.033419	1.6021\\
0.032708	1.6022\\
0.030322	1.6025\\
0.027973	1.6028\\
0.027534	1.6028\\
0.027321	1.6028\\
0.02477	1.6031\\
0.022829	1.6033\\
0.021973	1.6034\\
0.020075	1.6036\\
0.019272	1.6037\\
0.019076	1.6037\\
0.01654	1.6039\\
0.016433	1.6039\\
0.014298	1.604\\
0.013138	1.6041\\
0.01175	1.6042\\
0.010783	1.6042\\
0.0093116	1.6043\\
0.0085127	1.6043\\
0.0064849	1.6044\\
0.0056575	1.6044\\
0.0044529	1.6045\\
0.0028709	1.6045\\
0.00024142	1.6045\\
0	1.6045\\
};
\addlegendentry{$\delta = 6.0\times10^{-4}$}

\addplot[color=mycolor3, , line width=0.75pt, dash pattern=on 5pt off 1pt on 2pt off 1pt on 7pt off 1pt]
  table[row sep=crcr]{%
0.053033	1.2777\\
0.053289	1.2774\\
0.053463	1.2773\\
0.053806	1.2769\\
0.053898	1.2768\\
0.053948	1.2768\\
0.054451	1.2762\\
0.054943	1.2758\\
0.055358	1.2753\\
0.056343	1.2743\\
0.056695	1.274\\
0.057921	1.2728\\
0.058455	1.2722\\
0.05977	1.271\\
0.060265	1.2705\\
0.061073	1.2697\\
0.062132	1.2687\\
0.063274	1.2676\\
0.064165	1.2668\\
0.065146	1.2659\\
0.066255	1.2648\\
0.067524	1.2637\\
0.068008	1.2633\\
0.069405	1.262\\
0.070342	1.2612\\
0.071149	1.2605\\
0.071709	1.26\\
0.073139	1.2588\\
0.07404	1.258\\
0.075423	1.2568\\
0.076457	1.256\\
0.07724	1.2553\\
0.078984	1.2539\\
0.079043	1.2539\\
0.07907	1.2538\\
0.081341	1.252\\
0.0819	1.2516\\
0.083472	1.2504\\
0.084609	1.2495\\
0.08539	1.2489\\
0.087306	1.2475\\
0.087621	1.2473\\
0.089604	1.2459\\
0.089854	1.2457\\
0.089898	1.2456\\
0.091839	1.2443\\
0.093255	1.2433\\
0.093671	1.243\\
0.094092	1.2428\\
0.095593	1.2418\\
0.097419	1.2406\\
0.097425	1.2406\\
0.097429	1.2406\\
0.099401	1.2393\\
0.099534	1.2392\\
0.10166	1.2379\\
0.10193	1.2377\\
0.10367	1.2367\\
0.10439	1.2363\\
0.10553	1.2356\\
0.10627	1.2352\\
0.10672	1.2349\\
0.10822	1.2341\\
0.10933	1.2335\\
0.11031	1.2329\\
0.11189	1.2321\\
0.11238	1.2318\\
0.11384	1.2311\\
0.11445	1.2308\\
0.1146	1.2307\\
0.11633	1.2298\\
0.11721	1.2294\\
0.11842	1.2288\\
0.1197	1.2282\\
0.12059	1.2278\\
0.12153	1.2274\\
0.12245	1.227\\
0.12309	1.2267\\
0.12361	1.2265\\
0.12452	1.2261\\
0.12608	1.2254\\
0.12623	1.2253\\
0.12634	1.2253\\
0.12801	1.2246\\
0.1292	1.2241\\
0.12992	1.2238\\
0.13071	1.2235\\
0.13173	1.2232\\
0.1326	1.2228\\
0.13364	1.2225\\
0.13508	1.2219\\
0.13553	1.2218\\
0.13597	1.2216\\
0.13729	1.2212\\
0.13818	1.2209\\
0.13898	1.2206\\
0.13976	1.2204\\
0.1408	1.2201\\
0.14245	1.2196\\
0.14248	1.2196\\
0.14253	1.2195\\
0.14415	1.2191\\
0.1456	1.2187\\
0.14604	1.2185\\
0.14647	1.2184\\
0.14771	1.2181\\
0.14922	1.2177\\
0.14947	1.2177\\
0.14999	1.2175\\
0.15142	1.2172\\
0.15208	1.217\\
0.15312	1.2168\\
0.15389	1.2166\\
0.15531	1.2163\\
0.156	1.2162\\
0.15781	1.2158\\
0.15836	1.2157\\
0.16006	1.2154\\
0.16046	1.2154\\
0.16089	1.2153\\
0.1625	1.215\\
0.16354	1.2149\\
0.16466	1.2147\\
0.16639	1.2145\\
0.167	1.2144\\
0.16889	1.2142\\
0.16938	1.2141\\
0.16957	1.2141\\
0.17197	1.2139\\
0.17239	1.2138\\
0.1744	1.2137\\
0.17499	1.2136\\
0.17663	1.2135\\
0.17718	1.2135\\
0.17863	1.2134\\
0.17901	1.2134\\
0.18078	1.2133\\
0.18094	1.2133\\
0.18098	1.2133\\
0.18265	1.2133\\
0.18296	1.2133\\
0.18413	1.2133\\
0.18508	1.2133\\
0.18591	1.2133\\
0.18731	1.2133\\
0.1882	1.2133\\
0.19041	1.2134\\
0.19048	1.2134\\
0.19054	1.2134\\
0.19273	1.2135\\
0.19429	1.2136\\
0.19495	1.2136\\
0.19537	1.2137\\
0.19685	1.2138\\
0.1978	1.2139\\
0.19808	1.2139\\
0.20005	1.2141\\
0.20133	1.2142\\
0.20194	1.2143\\
0.20258	1.2144\\
0.20383	1.2146\\
0.20567	1.2148\\
0.20578	1.2148\\
0.20583	1.2149\\
0.20766	1.2151\\
0.20865	1.2153\\
0.20962	1.2155\\
0.21096	1.2157\\
0.21198	1.2159\\
0.2132	1.2162\\
0.21487	1.2165\\
0.21517	1.2166\\
0.21689	1.217\\
0.2173	1.2171\\
0.21734	1.2171\\
0.21897	1.2175\\
0.21982	1.2177\\
0.22105	1.2181\\
0.22218	1.2184\\
0.22301	1.2186\\
0.22382	1.2188\\
0.22507	1.2192\\
0.22598	1.2195\\
0.22719	1.2199\\
0.22779	1.2201\\
0.22833	1.2203\\
0.22964	1.2207\\
0.23117	1.2212\\
0.23125	1.2213\\
0.23136	1.2213\\
0.23294	1.2219\\
0.2343	1.2224\\
0.23495	1.2227\\
0.2369	1.2234\\
0.23712	1.2235\\
0.23737	1.2236\\
0.23934	1.2245\\
0.24003	1.2248\\
0.24156	1.2255\\
0.24285	1.2261\\
0.24374	1.2265\\
0.24551	1.2273\\
0.2458	1.2275\\
0.24644	1.2278\\
0.24773	1.2285\\
0.24865	1.229\\
0.24959	1.2294\\
0.25055	1.23\\
0.25147	1.2305\\
0.2524	1.231\\
0.25335	1.2316\\
0.25438	1.2322\\
0.25523	1.2327\\
0.25588	1.2331\\
0.25699	1.2338\\
0.25814	1.2345\\
0.25888	1.235\\
0.2598	1.2356\\
0.26094	1.2363\\
0.26121	1.2365\\
0.26182	1.2369\\
0.26277	1.2376\\
0.26312	1.2378\\
0.26436	1.2387\\
0.26503	1.2392\\
0.26596	1.2399\\
0.26669	1.2405\\
0.26765	1.2412\\
0.26821	1.2416\\
0.26964	1.2428\\
0.26995	1.243\\
0.27156	1.2443\\
0.27186	1.2446\\
0.27322	1.2458\\
0.27336	1.2459\\
0.27459	1.2469\\
0.27546	1.2477\\
0.27613	1.2483\\
0.27676	1.2489\\
0.27754	1.2496\\
0.27853	1.2506\\
0.2791	1.2511\\
0.28006	1.2521\\
0.28052	1.2525\\
0.2811	1.2531\\
0.28197	1.254\\
0.28233	1.2544\\
0.28355	1.2557\\
0.28387	1.256\\
0.28395	1.2561\\
0.28535	1.2577\\
0.28581	1.2582\\
0.28675	1.2592\\
0.28747	1.2601\\
0.28823	1.261\\
0.28891	1.2618\\
0.28955	1.2626\\
0.29025	1.2634\\
0.29077	1.2641\\
0.29177	1.2654\\
0.29179	1.2654\\
0.29307	1.2671\\
0.29309	1.2671\\
0.29317	1.2672\\
0.29444	1.269\\
0.29471	1.2693\\
0.29566	1.2707\\
0.2963	1.2716\\
0.29715	1.2729\\
0.29754	1.2735\\
0.29814	1.2744\\
0.29867	1.2752\\
0.29907	1.2759\\
0.29967	1.2768\\
0.30018	1.2776\\
0.30058	1.2783\\
0.3014	1.2797\\
0.30163	1.2801\\
0.30251	1.2816\\
0.30269	1.2819\\
0.30367	1.2837\\
0.30372	1.2838\\
0.30408	1.2845\\
0.30479	1.2858\\
0.30492	1.2861\\
0.30594	1.2881\\
0.30618	1.2886\\
0.30658	1.2894\\
0.30714	1.2906\\
0.30746	1.2913\\
0.30799	1.2924\\
0.30852	1.2936\\
0.30892	1.2945\\
0.30943	1.2957\\
0.30984	1.2967\\
0.31033	1.2979\\
0.31071	1.2988\\
0.31125	1.3002\\
0.31147	1.3008\\
0.31217	1.3027\\
0.31227	1.303\\
0.31292	1.3048\\
0.31304	1.3051\\
0.31362	1.3069\\
0.31392	1.3078\\
0.31431	1.309\\
0.31472	1.3104\\
0.31502	1.3114\\
0.31541	1.3128\\
0.31566	1.3136\\
0.31607	1.3152\\
0.31626	1.3159\\
0.31666	1.3175\\
0.3168	1.318\\
0.31714	1.3195\\
0.31741	1.3207\\
0.31764	1.3217\\
0.31796	1.3233\\
0.31811	1.324\\
0.31851	1.3261\\
0.31853	1.3262\\
0.31855	1.3263\\
0.31891	1.3284\\
0.31908	1.3295\\
0.3193	1.3309\\
0.31953	1.3325\\
0.31964	1.3333\\
0.31991	1.3354\\
0.31993	1.3355\\
0.31997	1.3359\\
0.32017	1.3377\\
0.32023	1.3383\\
0.32039	1.34\\
0.32049	1.3411\\
0.32058	1.3422\\
0.32069	1.3438\\
0.32072	1.3443\\
0.32081	1.3459\\
0.32083	1.3463\\
0.32084	1.3464\\
0.32092	1.3483\\
0.32095	1.3495\\
0.32098	1.3503\\
0.32101	1.3518\\
0.32102	1.3523\\
0.32103	1.3544\\
0.32103	1.3545\\
0.32102	1.3549\\
0.321	1.3567\\
0.321	1.3572\\
0.32095	1.359\\
0.32091	1.3601\\
0.32086	1.3613\\
0.32078	1.363\\
0.32074	1.3638\\
0.32059	1.3659\\
0.32058	1.3661\\
0.32058	1.3662\\
0.32039	1.3685\\
0.32029	1.3695\\
0.32016	1.3708\\
0.32003	1.3721\\
0.31993	1.373\\
0.3198	1.374\\
0.31966	1.3752\\
0.31955	1.376\\
0.31928	1.3779\\
0.31928	1.3779\\
0.31927	1.378\\
0.31897	1.38\\
0.31883	1.3808\\
0.3186	1.3822\\
0.31832	1.3838\\
0.31822	1.3844\\
0.31792	1.3859\\
0.31781	1.3865\\
0.31777	1.3867\\
0.31737	1.3886\\
0.3172	1.3894\\
0.31691	1.3907\\
0.31657	1.3922\\
0.31643	1.3929\\
0.31622	1.3937\\
0.31596	1.3948\\
0.31574	1.3957\\
0.31548	1.3967\\
0.31512	1.3981\\
0.31497	1.3986\\
0.31482	1.3992\\
0.31439	1.4007\\
0.31392	1.4024\\
0.3138	1.4028\\
0.31365	1.4033\\
0.31321	1.4047\\
0.31283	1.4059\\
0.31261	1.4066\\
0.31237	1.4074\\
0.31199	1.4085\\
0.31158	1.4098\\
0.31136	1.4104\\
0.31115	1.411\\
0.3107	1.4123\\
0.3101	1.414\\
0.30999	1.4143\\
0.3099	1.4145\\
0.30927	1.4162\\
0.30876	1.4175\\
0.30854	1.4181\\
0.30819	1.419\\
0.30783	1.4199\\
0.3076	1.4204\\
0.30701	1.4219\\
0.30666	1.4227\\
0.30589	1.4245\\
0.30584	1.4247\\
0.30576	1.4248\\
0.30497	1.4266\\
0.3043	1.4281\\
0.30407	1.4286\\
0.30387	1.4291\\
0.30314	1.4306\\
0.30224	1.4325\\
0.30217	1.4326\\
0.30212	1.4328\\
0.30117	1.4347\\
0.30021	1.4366\\
0.30008	1.4368\\
0.29988	1.4372\\
0.29893	1.439\\
0.29841	1.44\\
0.2976	1.4415\\
0.29701	1.4426\\
0.29602	1.4443\\
0.29581	1.4447\\
0.29542	1.4454\\
0.29464	1.4468\\
0.29405	1.4478\\
0.29327	1.4491\\
0.29206	1.4511\\
0.29188	1.4514\\
0.29173	1.4516\\
0.29049	1.4536\\
0.28909	1.4558\\
0.28905	1.4558\\
0.289	1.4559\\
0.28763	1.458\\
0.28666	1.4595\\
0.28604	1.4604\\
0.2848	1.4622\\
0.28433	1.4629\\
0.28308	1.4646\\
0.28246	1.4655\\
0.28128	1.4671\\
0.28051	1.4681\\
0.27932	1.4697\\
0.27848	1.4708\\
0.27735	1.4723\\
0.27635	1.4736\\
0.27543	1.4747\\
0.27426	1.4762\\
0.27336	1.4773\\
0.27206	1.4789\\
0.27124	1.4799\\
0.26976	1.4816\\
0.26906	1.4824\\
0.26725	1.4845\\
0.26684	1.485\\
0.26495	1.4871\\
0.26461	1.4875\\
0.26453	1.4875\\
0.26231	1.49\\
0.26174	1.4906\\
0.2599	1.4925\\
0.25892	1.4935\\
0.25724	1.4952\\
0.25625	1.4962\\
0.25495	1.4975\\
0.25385	1.4986\\
0.2518	1.5006\\
0.25142	1.501\\
0.25012	1.5022\\
0.249	1.5033\\
0.24862	1.5036\\
0.24645	1.5057\\
0.24497	1.507\\
0.24386	1.508\\
0.24187	1.5098\\
0.24136	1.5102\\
0.23997	1.5114\\
0.23883	1.5124\\
0.2383	1.5128\\
0.23604	1.5148\\
0.23454	1.516\\
0.23349	1.5169\\
0.23097	1.5189\\
0.2306	1.5192\\
0.23004	1.5197\\
0.2277	1.5215\\
0.22524	1.5234\\
0.22506	1.5235\\
0.22494	1.5236\\
0.2225	1.5255\\
0.22121	1.5264\\
0.21982	1.5274\\
0.21846	1.5284\\
0.21634	1.53\\
0.21586	1.5303\\
0.21488	1.531\\
0.2132	1.5322\\
0.21249	1.5327\\
0.20982	1.5345\\
0.20949	1.5347\\
0.20813	1.5356\\
0.20696	1.5364\\
0.20651	1.5367\\
0.20456	1.538\\
0.2035	1.5387\\
0.20198	1.5397\\
0.20022	1.5408\\
0.19957	1.5412\\
0.19877	1.5417\\
0.19717	1.5427\\
0.19534	1.5439\\
0.19472	1.5442\\
0.19411	1.5446\\
0.19216	1.5458\\
0.19037	1.5469\\
0.18958	1.5473\\
0.18768	1.5484\\
0.18579	1.5495\\
0.18513	1.5499\\
0.18343	1.5509\\
0.1825	1.5514\\
0.18197	1.5517\\
0.17967	1.553\\
0.17763	1.5541\\
0.17682	1.5545\\
0.17496	1.5555\\
0.17376	1.5562\\
0.17309	1.5565\\
0.17042	1.5579\\
0.16789	1.5592\\
0.16706	1.5596\\
0.16656	1.5599\\
0.16381	1.5613\\
0.16289	1.5617\\
0.16085	1.5627\\
0.15846	1.5639\\
0.15765	1.5643\\
0.15545	1.5653\\
0.15445	1.5658\\
0.15408	1.5659\\
0.15134	1.5672\\
0.14958	1.568\\
0.14871	1.5684\\
0.14768	1.5689\\
0.14606	1.5696\\
0.14454	1.5702\\
0.14302	1.5709\\
0.14107	1.5717\\
0.13863	1.5728\\
0.1378	1.5731\\
0.13466	1.5744\\
0.13407	1.5747\\
0.1318	1.5756\\
0.13022	1.5762\\
0.12971	1.5764\\
0.12626	1.5778\\
0.12573	1.578\\
0.12303	1.579\\
0.11992	1.5802\\
0.11921	1.5804\\
0.11793	1.5809\\
0.11518	1.5819\\
0.11408	1.5823\\
0.111	1.5834\\
0.11076	1.5835\\
0.11068	1.5835\\
0.10741	1.5846\\
0.10599	1.5851\\
0.10294	1.5861\\
0.10185	1.5864\\
0.10021	1.587\\
0.098078	1.5876\\
0.095553	1.5884\\
0.094343	1.5888\\
0.093581	1.589\\
0.090449	1.59\\
0.088504	1.5906\\
0.08681	1.591\\
0.084743	1.5916\\
0.081016	1.5927\\
0.080856	1.5927\\
0.080733	1.5927\\
0.077256	1.5937\\
0.075534	1.5941\\
0.07324	1.5947\\
0.071295	1.5952\\
0.069186	1.5957\\
0.066808	1.5963\\
0.065202	1.5967\\
0.062088	1.5974\\
0.061941	1.5974\\
0.061852	1.5974\\
0.058416	1.5982\\
0.05697	1.5985\\
0.054678	1.599\\
0.05301	1.5993\\
0.050534	1.5998\\
0.049939	1.5999\\
0.047374	1.6004\\
0.046001	1.6006\\
0.043774	1.601\\
0.043007	1.6011\\
0.041653	1.6014\\
0.040363	1.6016\\
0.038711	1.6018\\
0.037583	1.602\\
0.036977	1.6021\\
0.034414	1.6025\\
0.032284	1.6028\\
0.031415	1.6029\\
0.029102	1.6032\\
0.028161	1.6033\\
0.025688	1.6036\\
0.025077	1.6036\\
0.022929	1.6039\\
0.020343	1.6041\\
0.020126	1.6041\\
0.019896	1.6041\\
0.017304	1.6044\\
0.015077	1.6045\\
0.014398	1.6046\\
0.013913	1.6046\\
0.011358	1.6047\\
0.011038	1.6048\\
0.0092529	1.6048\\
0.0074198	1.6049\\
0.0073256	1.6049\\
0.0072097	1.6049\\
0.0047598	1.605\\
0.0030553	1.605\\
0.0023857	1.605\\
0.00088651	1.605\\
0	1.605\\
};
\addlegendentry{$\delta = 1.2\times10^{-3}$}


\addplot[color=mycolor4, , line width=0.75pt, dash pattern=on 5pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
0.05819	1.2819\\
0.058267	1.2818\\
0.059411	1.2806\\
0.05943	1.2806\\
0.059431	1.2806\\
0.059434	1.2805\\
0.060562	1.2794\\
0.061639	1.2782\\
0.061815	1.278\\
0.062011	1.2778\\
0.063296	1.2765\\
0.063742	1.2761\\
0.065319	1.2745\\
0.065475	1.2743\\
0.06576	1.274\\
0.067116	1.2727\\
0.068417	1.2714\\
0.068816	1.271\\
0.07064	1.2693\\
0.070891	1.269\\
0.072841	1.2672\\
0.072887	1.2671\\
0.072893	1.2671\\
0.074872	1.2653\\
0.075502	1.2648\\
0.077014	1.2634\\
0.078718	1.2619\\
0.079099	1.2616\\
0.080787	1.2601\\
0.081384	1.2596\\
0.081475	1.2596\\
0.083479	1.2579\\
0.084655	1.2569\\
0.085391	1.2563\\
0.085822	1.256\\
0.087537	1.2546\\
0.088783	1.2537\\
0.089784	1.2529\\
0.090695	1.2522\\
0.092033	1.2512\\
0.09357	1.2501\\
0.094327	1.2495\\
0.096123	1.2483\\
0.096664	1.2479\\
0.09849	1.2466\\
0.098872	1.2464\\
0.10079	1.2451\\
0.10098	1.245\\
0.10241	1.244\\
0.10373	1.2432\\
0.10443	1.2427\\
0.10529	1.2422\\
0.10637	1.2415\\
0.10843	1.2403\\
0.10849	1.2403\\
0.10852	1.2402\\
0.11086	1.2389\\
0.1118	1.2384\\
0.11322	1.2376\\
0.11392	1.2372\\
0.11605	1.236\\
0.11642	1.2358\\
0.11777	1.2352\\
0.11867	1.2347\\
0.11904	1.2345\\
0.12085	1.2336\\
0.12221	1.233\\
0.12317	1.2325\\
0.12533	1.2315\\
0.12553	1.2314\\
0.12573	1.2313\\
0.12788	1.2304\\
0.12854	1.2301\\
0.13019	1.2294\\
0.13052	1.2293\\
0.13215	1.2286\\
0.13272	1.2284\\
0.13424	1.2278\\
0.13464	1.2277\\
0.13522	1.2275\\
0.13649	1.227\\
0.13686	1.2269\\
0.13849	1.2263\\
0.13947	1.2259\\
0.14075	1.2255\\
0.14181	1.2252\\
0.14347	1.2246\\
0.14388	1.2245\\
0.14421	1.2244\\
0.1461	1.2238\\
0.14712	1.2236\\
0.14806	1.2233\\
0.14956	1.2229\\
0.15014	1.2227\\
0.15048	1.2226\\
0.1526	1.2221\\
0.15341	1.2219\\
0.15551	1.2214\\
0.15601	1.2213\\
0.15855	1.2208\\
0.15864	1.2208\\
0.15918	1.2207\\
0.16075	1.2204\\
0.1612	1.2203\\
0.16257	1.2201\\
0.16331	1.2199\\
0.16496	1.2197\\
0.16568	1.2196\\
0.16747	1.2193\\
0.16781	1.2193\\
0.17024	1.219\\
0.17025	1.219\\
0.17033	1.2189\\
0.17268	1.2187\\
0.17318	1.2186\\
0.17487	1.2185\\
0.17669	1.2184\\
0.17698	1.2183\\
0.17751	1.2183\\
0.17923	1.2182\\
0.1801	1.2182\\
0.18197	1.2181\\
0.18278	1.2181\\
0.18444	1.218\\
0.18574	1.218\\
0.18656	1.218\\
0.18852	1.218\\
0.18904	1.218\\
0.1897	1.2181\\
0.19173	1.2181\\
0.19419	1.2182\\
0.19439	1.2182\\
0.19456	1.2183\\
0.19678	1.2184\\
0.19902	1.2186\\
0.19929	1.2186\\
0.20143	1.2188\\
0.20203	1.2189\\
0.20326	1.2191\\
0.20446	1.2192\\
0.20559	1.2194\\
0.20689	1.2196\\
0.20775	1.2197\\
0.20929	1.2199\\
0.21075	1.2202\\
0.21149	1.2203\\
0.21269	1.2206\\
0.21354	1.2207\\
0.21447	1.2209\\
0.21554	1.2212\\
0.21621	1.2213\\
0.21756	1.2216\\
0.21873	1.2219\\
0.21922	1.222\\
0.22031	1.2223\\
0.22099	1.2225\\
0.22123	1.2226\\
0.22283	1.223\\
0.22332	1.2231\\
0.22441	1.2234\\
0.22523	1.2237\\
0.22631	1.224\\
0.22731	1.2243\\
0.22828	1.2246\\
0.2296	1.2251\\
0.23006	1.2252\\
0.23055	1.2254\\
0.23228	1.226\\
0.23317	1.2264\\
0.23452	1.2269\\
0.23568	1.2273\\
0.23637	1.2276\\
0.23777	1.2282\\
0.23837	1.2284\\
0.23862	1.2285\\
0.24048	1.2293\\
0.24141	1.2297\\
0.24257	1.2303\\
0.24399	1.2309\\
0.24445	1.2312\\
0.24593	1.2319\\
0.24682	1.2323\\
0.24813	1.233\\
0.24931	1.2336\\
0.25036	1.2342\\
0.25224	1.2352\\
0.25229	1.2353\\
0.25233	1.2353\\
0.25429	1.2364\\
0.25529	1.237\\
0.2563	1.2377\\
0.25797	1.2387\\
0.2582	1.2389\\
0.25831	1.2389\\
0.26009	1.2401\\
0.26079	1.2406\\
0.26198	1.2414\\
0.26315	1.2422\\
0.26372	1.2426\\
0.26479	1.2434\\
0.26533	1.2438\\
0.26562	1.244\\
0.26673	1.2448\\
0.26811	1.2459\\
0.26831	1.2461\\
0.26849	1.2462\\
0.27006	1.2474\\
0.27126	1.2484\\
0.27183	1.2489\\
0.27233	1.2493\\
0.27349	1.2503\\
0.27485	1.2515\\
0.27486	1.2516\\
0.27489	1.2516\\
0.27643	1.253\\
0.27673	1.2533\\
0.27811	1.2546\\
0.27875	1.2552\\
0.27955	1.256\\
0.28043	1.2569\\
0.281	1.2574\\
0.2825	1.259\\
0.28257	1.2591\\
0.28267	1.2592\\
0.28399	1.2606\\
0.28531	1.262\\
0.28543	1.2622\\
0.28551	1.2623\\
0.28688	1.2638\\
0.28824	1.2655\\
0.28824	1.2655\\
0.28826	1.2655\\
0.28969	1.2672\\
0.28996	1.2676\\
0.29115	1.2691\\
0.29169	1.2698\\
0.29259	1.271\\
0.29351	1.2722\\
0.29394	1.2728\\
0.29468	1.2739\\
0.29522	1.2746\\
0.29559	1.2752\\
0.29648	1.2765\\
0.29767	1.2783\\
0.29772	1.2784\\
0.29776	1.2784\\
0.29894	1.2803\\
0.29984	1.2818\\
0.30005	1.2821\\
0.30027	1.2825\\
0.30117	1.284\\
0.30187	1.2853\\
0.30234	1.2861\\
0.30325	1.2878\\
0.30349	1.2882\\
0.30378	1.2888\\
0.30456	1.2902\\
0.30557	1.2923\\
0.30562	1.2924\\
0.30566	1.2925\\
0.30663	1.2945\\
0.30696	1.2952\\
0.3076	1.2966\\
0.30837	1.2984\\
0.30859	1.2988\\
0.3087	1.2991\\
0.30961	1.3013\\
0.3097	1.3015\\
0.31002	1.3023\\
0.31055	1.3037\\
0.31069	1.3041\\
0.3114	1.306\\
0.31171	1.3068\\
0.31224	1.3083\\
0.31258	1.3094\\
0.31314	1.311\\
0.31333	1.3117\\
0.31361	1.3125\\
0.31395	1.3136\\
0.3144	1.3152\\
0.31462	1.3159\\
0.31496	1.3172\\
0.31511	1.3177\\
0.31558	1.3195\\
0.31566	1.3199\\
0.3161	1.3216\\
0.31624	1.3222\\
0.31658	1.3237\\
0.31675	1.3245\\
0.31708	1.326\\
0.3172	1.3266\\
0.31746	1.3279\\
0.31768	1.3291\\
0.31788	1.3302\\
0.31811	1.3315\\
0.31831	1.3327\\
0.31848	1.3338\\
0.31874	1.3356\\
0.3188	1.336\\
0.31892	1.337\\
0.31908	1.3382\\
0.31915	1.3388\\
0.31934	1.3405\\
0.31948	1.3419\\
0.31957	1.3428\\
0.31966	1.3438\\
0.31977	1.3451\\
0.31989	1.3469\\
0.31992	1.3474\\
0.31997	1.3482\\
0.32004	1.3496\\
0.32008	1.3504\\
0.32013	1.3519\\
0.32018	1.3539\\
0.32019	1.354\\
0.32019	1.3542\\
0.32021	1.3562\\
0.32021	1.3579\\
0.32021	1.3583\\
0.32021	1.3586\\
0.32019	1.3602\\
0.32014	1.3619\\
0.32014	1.3621\\
0.32007	1.3638\\
0.32004	1.3646\\
0.31996	1.3661\\
0.31987	1.3676\\
0.31982	1.3683\\
0.31967	1.3703\\
0.31965	1.3705\\
0.31966	1.3705\\
0.31946	1.3726\\
0.3194	1.3733\\
0.31924	1.3748\\
0.31909	1.3761\\
0.31899	1.377\\
0.31872	1.379\\
0.3187	1.3792\\
0.31867	1.3794\\
0.31839	1.3813\\
0.31824	1.3823\\
0.31805	1.3835\\
0.31772	1.3854\\
0.31768	1.3857\\
0.31738	1.3873\\
0.31722	1.3881\\
0.31721	1.3882\\
0.31719	1.3883\\
0.31677	1.3904\\
0.31641	1.3921\\
0.31635	1.3924\\
0.31623	1.3929\\
0.31589	1.3945\\
0.31574	1.3951\\
0.31541	1.3965\\
0.31515	1.3976\\
0.31493	1.3984\\
0.3145	1.4001\\
0.31446	1.4002\\
0.31444	1.4003\\
0.31395	1.4021\\
0.31371	1.403\\
0.31343	1.404\\
0.31297	1.4056\\
0.31288	1.4058\\
0.31271	1.4064\\
0.31232	1.4077\\
0.31213	1.4083\\
0.31169	1.4097\\
0.31124	1.411\\
0.31102	1.4117\\
0.31037	1.4136\\
0.31024	1.414\\
0.31002	1.4146\\
0.30955	1.4159\\
0.30917	1.4169\\
0.30888	1.4177\\
0.30863	1.4184\\
0.30822	1.4195\\
0.30795	1.4202\\
0.30746	1.4214\\
0.30692	1.4227\\
0.30666	1.4234\\
0.30585	1.4253\\
0.30583	1.4254\\
0.30582	1.4254\\
0.30492	1.4275\\
0.30459	1.4282\\
0.30394	1.4297\\
0.30334	1.431\\
0.30299	1.4318\\
0.30237	1.4331\\
0.30206	1.4338\\
0.30182	1.4342\\
0.30107	1.4358\\
0.30019	1.4376\\
0.30004	1.4379\\
0.29972	1.4385\\
0.29897	1.4399\\
0.29864	1.4406\\
0.29786	1.4421\\
0.29698	1.4437\\
0.29671	1.4442\\
0.29641	1.4447\\
0.29556	1.4462\\
0.29433	1.4484\\
0.29431	1.4484\\
0.29427	1.4485\\
0.29306	1.4505\\
0.29253	1.4514\\
0.29173	1.4528\\
0.29067	1.4545\\
0.29035	1.455\\
0.28926	1.4567\\
0.28906	1.457\\
0.289	1.4571\\
0.28782	1.4589\\
0.28708	1.46\\
0.28627	1.4613\\
0.28533	1.4626\\
0.28474	1.4635\\
0.28332	1.4655\\
0.28316	1.4658\\
0.28254	1.4666\\
0.28153	1.468\\
0.28125	1.4684\\
0.27981	1.4704\\
0.27912	1.4713\\
0.278	1.4728\\
0.27696	1.4741\\
0.27618	1.4751\\
0.27483	1.4768\\
0.27441	1.4773\\
0.2731	1.479\\
0.27192	1.4804\\
0.27096	1.4816\\
0.2691	1.4837\\
0.2691	1.4837\\
0.26908	1.4838\\
0.26708	1.4861\\
0.26666	1.4865\\
0.26536	1.488\\
0.26457	1.4889\\
0.26405	1.4894\\
0.26244	1.4912\\
0.26149	1.4922\\
0.26015	1.4936\\
0.25884	1.495\\
0.25781	1.4961\\
0.25627	1.4976\\
0.25564	1.4983\\
0.25402	1.4999\\
0.25301	1.5009\\
0.25105	1.5028\\
0.25054	1.5033\\
0.24903	1.5047\\
0.24801	1.5056\\
0.24765	1.506\\
0.24519	1.5082\\
0.24508	1.5083\\
0.24302	1.5102\\
0.24145	1.5116\\
0.24051	1.5124\\
0.23841	1.5142\\
0.23831	1.5143\\
0.23626	1.516\\
0.23507	1.517\\
0.23394	1.5179\\
0.23175	1.5197\\
0.23157	1.5199\\
0.23145	1.52\\
0.22888	1.522\\
0.22782	1.5228\\
0.22618	1.5241\\
0.22414	1.5257\\
0.22379	1.5259\\
0.22334	1.5263\\
0.2212	1.5279\\
0.21931	1.5293\\
0.21844	1.5299\\
0.21571	1.5319\\
0.21544	1.5321\\
0.21513	1.5323\\
0.2125	1.5341\\
0.20978	1.536\\
0.20943	1.5362\\
0.20931	1.5363\\
0.20889	1.5366\\
0.20615	1.5384\\
0.20345	1.5402\\
0.20275	1.5407\\
0.19973	1.5426\\
0.19888	1.5431\\
0.19557	1.5452\\
0.1951	1.5455\\
0.19236	1.5471\\
0.19091	1.548\\
0.18923	1.549\\
0.1861	1.5508\\
0.18555	1.5511\\
0.18497	1.5514\\
0.18188	1.5532\\
0.18039	1.554\\
0.17791	1.5554\\
0.17658	1.5561\\
0.17385	1.5575\\
0.17279	1.5581\\
0.1698	1.5597\\
0.16947	1.5598\\
0.16658	1.5613\\
0.16537	1.5619\\
0.16255	1.5633\\
0.16077	1.5642\\
0.15808	1.5655\\
0.15711	1.5659\\
0.1557	1.5666\\
0.15321	1.5678\\
0.15081	1.5688\\
0.14888	1.5697\\
0.14731	1.5704\\
0.14454	1.5716\\
0.14215	1.5727\\
0.1408	1.5733\\
0.13796	1.5744\\
0.13715	1.5748\\
0.13665	1.575\\
0.13306	1.5765\\
0.12954	1.5779\\
0.12904	1.5781\\
0.1285	1.5783\\
0.12503	1.5796\\
0.12102	1.5811\\
0.12087	1.5812\\
0.12073	1.5812\\
0.11662	1.5827\\
0.11297	1.584\\
0.11225	1.5843\\
0.11133	1.5846\\
0.10803	1.5857\\
0.10603	1.5864\\
0.10405	1.5871\\
0.1012	1.588\\
0.10073	1.5882\\
0.10043	1.5883\\
0.097336	1.5892\\
0.094038	1.5902\\
0.093721	1.5903\\
0.093399	1.5904\\
0.090081	1.5914\\
0.086279	1.5925\\
0.085785	1.5927\\
0.08157	1.5938\\
0.080718	1.5941\\
0.080667	1.5941\\
0.080599	1.5941\\
0.076075	1.5953\\
0.074084	1.5958\\
0.071775	1.5964\\
0.067149	1.5975\\
0.067123	1.5975\\
0.067101	1.5975\\
0.062894	1.5985\\
0.062031	1.5987\\
0.059468	1.5993\\
0.05762	1.5997\\
0.05617	1.6\\
0.054715	1.6003\\
0.052559	1.6007\\
0.050599	1.6011\\
0.048777	1.6014\\
0.045477	1.602\\
0.045208	1.6021\\
0.04447	1.6022\\
0.041608	1.6027\\
0.040873	1.6028\\
0.037803	1.6033\\
0.036904	1.6034\\
0.033726	1.6038\\
0.03319	1.6039\\
0.029652	1.6044\\
0.02958	1.6044\\
0.029435	1.6044\\
0.026364	1.6048\\
0.024027	1.605\\
0.023253	1.6051\\
0.022529	1.6052\\
0.020208	1.6054\\
0.017441	1.6056\\
0.017303	1.6056\\
0.017199	1.6056\\
0.014491	1.6058\\
0.012223	1.606\\
0.011728	1.606\\
0.010994	1.606\\
0.0089319	1.6061\\
0.0069575	1.6062\\
0.0059822	1.6062\\
0.0050401	1.6062\\
0.0030593	1.6063\\
0.00072692	1.6063\\
0	1.6063\\
};
\addlegendentry{$\delta = 2.5\times10^{-3}$}


\addplot[color=mycolor5, , line width=0.75pt, dash pattern=on 7pt off 1pt on 3pt off 1pt]
  table[row sep=crcr]{%
0.065439	1.2882\\
0.06653	1.2869\\
0.067067	1.2862\\
0.067758	1.2854\\
0.06888	1.2841\\
0.069558	1.2834\\
0.070967	1.2818\\
0.071701	1.281\\
0.073061	1.2795\\
0.073776	1.2787\\
0.074827	1.2776\\
0.07613	1.2762\\
0.076693	1.2756\\
0.078518	1.2737\\
0.078615	1.2736\\
0.07866	1.2736\\
0.080541	1.2717\\
0.082378	1.27\\
0.082586	1.2697\\
0.082717	1.2696\\
0.084952	1.2675\\
0.085247	1.2673\\
0.087124	1.2655\\
0.087661	1.2651\\
0.089131	1.2638\\
0.089845	1.2632\\
0.090098	1.2629\\
0.092088	1.2612\\
0.092482	1.2609\\
0.094624	1.2592\\
0.094654	1.2591\\
0.094665	1.2591\\
0.096601	1.2576\\
0.098205	1.2563\\
0.098637	1.256\\
0.099611	1.2553\\
0.10088	1.2543\\
0.10149	1.2539\\
0.10338	1.2525\\
0.10443	1.2518\\
0.10625	1.2505\\
0.10699	1.25\\
0.10887	1.2488\\
0.10921	1.2485\\
0.10945	1.2484\\
0.1113	1.2472\\
0.11237	1.2465\\
0.11353	1.2458\\
0.11529	1.2448\\
0.11553	1.2446\\
0.11602	1.2443\\
0.11772	1.2434\\
0.11825	1.2431\\
0.12013	1.242\\
0.12162	1.2412\\
0.12257	1.2407\\
0.12379	1.2401\\
0.12498	1.2395\\
0.12632	1.2388\\
0.12738	1.2383\\
0.12801	1.238\\
0.1298	1.2372\\
0.13158	1.2364\\
0.13198	1.2362\\
0.13394	1.2353\\
0.13508	1.2348\\
0.13638	1.2343\\
0.13792	1.2337\\
0.13876	1.2334\\
0.13962	1.233\\
0.14115	1.2325\\
0.1433	1.2317\\
0.14381	1.2315\\
0.14404	1.2315\\
0.14659	1.2306\\
0.14681	1.2305\\
0.1494	1.2297\\
0.14961	1.2297\\
0.15234	1.2289\\
0.15255	1.2288\\
0.15494	1.2282\\
0.15583	1.228\\
0.15808	1.2274\\
0.15883	1.2273\\
0.16065	1.2268\\
0.16179	1.2266\\
0.16275	1.2264\\
0.16395	1.2262\\
0.16479	1.226\\
0.16566	1.2259\\
0.16705	1.2256\\
0.16912	1.2253\\
0.16944	1.2253\\
0.16959	1.2252\\
0.17195	1.2249\\
0.17254	1.2248\\
0.17452	1.2246\\
0.17638	1.2244\\
0.17692	1.2244\\
0.17754	1.2243\\
0.17935	1.2242\\
0.18147	1.224\\
0.18197	1.224\\
0.18228	1.224\\
0.18463	1.2239\\
0.18624	1.2238\\
0.18736	1.2238\\
0.18836	1.2238\\
0.19009	1.2238\\
0.19221	1.2238\\
0.19259	1.2238\\
0.19283	1.2238\\
0.19507	1.2239\\
0.19691	1.224\\
0.1973	1.224\\
0.19956	1.2242\\
0.19995	1.2242\\
0.20001	1.2242\\
0.20024	1.2243\\
0.2029	1.2245\\
0.20365	1.2246\\
0.20575	1.2248\\
0.2074	1.2251\\
0.20831	1.2252\\
0.21037	1.2255\\
0.21131	1.2256\\
0.21376	1.2261\\
0.21422	1.2262\\
0.21443	1.2262\\
0.2174	1.2268\\
0.21781	1.2269\\
0.21852	1.2271\\
0.2207	1.2276\\
0.22211	1.228\\
0.22342	1.2283\\
0.2258	1.229\\
0.22603	1.2291\\
0.22625	1.2291\\
0.22861	1.2298\\
0.2298	1.2302\\
0.23145	1.2308\\
0.23242	1.2311\\
0.23454	1.2319\\
0.23469	1.2319\\
0.23477	1.232\\
0.23672	1.2327\\
0.23796	1.2332\\
0.23905	1.2337\\
0.24057	1.2343\\
0.24173	1.2348\\
0.2438	1.2357\\
0.24402	1.2358\\
0.24427	1.236\\
0.24631	1.2369\\
0.24784	1.2377\\
0.24869	1.2381\\
0.24998	1.2388\\
0.2511	1.2394\\
0.25185	1.2398\\
0.25348	1.2407\\
0.25545	1.2419\\
0.25578	1.2421\\
0.25667	1.2426\\
0.25831	1.2437\\
0.25866	1.2439\\
0.26088	1.2453\\
0.2609	1.2454\\
0.26289	1.2467\\
0.26507	1.2483\\
0.26518	1.2483\\
0.26526	1.2484\\
0.26743	1.25\\
0.26855	1.2509\\
0.26938	1.2515\\
0.27071	1.2526\\
0.27214	1.2538\\
0.27272	1.2543\\
0.27318	1.2547\\
0.27521	1.2565\\
0.27561	1.2568\\
0.27622	1.2574\\
0.27775	1.2588\\
0.27898	1.26\\
0.27957	1.2606\\
0.28152	1.2625\\
0.2816	1.2626\\
0.28174	1.2628\\
0.28367	1.2648\\
0.28521	1.2665\\
0.28554	1.2669\\
0.28591	1.2673\\
0.28727	1.2688\\
0.28864	1.2705\\
0.28921	1.2712\\
0.28988	1.272\\
0.29104	1.2735\\
0.29246	1.2754\\
0.29284	1.2759\\
0.29421	1.2778\\
0.2947	1.2784\\
0.29485	1.2787\\
0.29647	1.281\\
0.29735	1.2824\\
0.29792	1.2833\\
0.29864	1.2844\\
0.29937	1.2856\\
0.29978	1.2863\\
0.30074	1.2879\\
0.30179	1.2897\\
0.30208	1.2902\\
0.30266	1.2913\\
0.30336	1.2926\\
0.3037	1.2932\\
0.30459	1.295\\
0.30553	1.2969\\
0.30577	1.2974\\
0.30614	1.2981\\
0.3069	1.2998\\
0.30767	1.3015\\
0.30808	1.3024\\
0.30824	1.3028\\
0.30876	1.3041\\
0.30937	1.3055\\
0.30967	1.3063\\
0.31038	1.3081\\
0.31115	1.3102\\
0.31132	1.3107\\
0.31169	1.3118\\
0.3122	1.3132\\
0.31241	1.3138\\
0.31303	1.3158\\
0.31352	1.3174\\
0.31378	1.3183\\
0.31432	1.3201\\
0.31453	1.3209\\
0.3149	1.3222\\
0.31517	1.3233\\
0.31549	1.3246\\
0.31599	1.3267\\
0.31602	1.3268\\
0.31648	1.329\\
0.31663	1.3296\\
0.31716	1.3323\\
0.31716	1.3323\\
0.31717	1.3324\\
0.31765	1.335\\
0.31781	1.3361\\
0.31806	1.3377\\
0.3184	1.3401\\
0.31843	1.3403\\
0.31845	1.3405\\
0.31874	1.3428\\
0.31891	1.3444\\
0.31896	1.3449\\
0.31906	1.346\\
0.31919	1.3473\\
0.31922	1.3477\\
0.3194	1.3501\\
0.31942	1.3505\\
0.31946	1.3512\\
0.31957	1.3532\\
0.31963	1.3551\\
0.31966	1.3559\\
0.31971	1.3584\\
0.31971	1.3587\\
0.31971	1.3597\\
0.31972	1.3613\\
0.31971	1.3617\\
0.31968	1.3638\\
0.31962	1.3655\\
0.31962	1.3658\\
0.31959	1.3664\\
0.31953	1.368\\
0.31949	1.3686\\
0.31939	1.3704\\
0.31929	1.3717\\
0.31922	1.3727\\
0.31901	1.3751\\
0.31899	1.3754\\
0.31897	1.3756\\
0.31872	1.378\\
0.31865	1.3786\\
0.31841	1.3806\\
0.31832	1.3812\\
0.31804	1.3833\\
0.31792	1.3841\\
0.31759	1.3862\\
0.3175	1.3867\\
0.31712	1.3889\\
0.31703	1.3894\\
0.31659	1.3918\\
0.31655	1.392\\
0.31648	1.3923\\
0.3161	1.3942\\
0.31563	1.3963\\
0.3156	1.3965\\
0.31536	1.3975\\
0.31503	1.3989\\
0.315	1.399\\
0.31448	1.4011\\
0.31436	1.4016\\
0.31435	1.4016\\
0.31374	1.404\\
0.31361	1.4044\\
0.31303	1.4065\\
0.31287	1.4071\\
0.31223	1.4092\\
0.31209	1.4097\\
0.31139	1.4119\\
0.31125	1.4123\\
0.31053	1.4145\\
0.3103	1.4152\\
0.30967	1.417\\
0.30924	1.4182\\
0.30875	1.4195\\
0.30849	1.4202\\
0.30791	1.4217\\
0.30771	1.4222\\
0.30753	1.4227\\
0.30686	1.4244\\
0.30647	1.4254\\
0.30567	1.4273\\
0.30544	1.4279\\
0.30518	1.4284\\
0.30435	1.4304\\
0.30388	1.4314\\
0.30309	1.4332\\
0.30268	1.434\\
0.30179	1.4359\\
0.30148	1.4366\\
0.30047	1.4386\\
0.30035	1.4389\\
0.30005	1.4395\\
0.29914	1.4413\\
0.29831	1.4429\\
0.2979	1.4437\\
0.29774	1.444\\
0.29695	1.4454\\
0.29639	1.4464\\
0.29622	1.4467\\
0.2951	1.4488\\
0.29436	1.4501\\
0.29373	1.4511\\
0.29255	1.4531\\
0.29224	1.4537\\
0.29092	1.4558\\
0.29079	1.456\\
0.29013	1.4571\\
0.28937	1.4583\\
0.28922	1.4585\\
0.28792	1.4606\\
0.28703	1.4619\\
0.28662	1.4625\\
0.2852	1.4646\\
0.28512	1.4648\\
0.28436	1.4658\\
0.28358	1.467\\
0.28348	1.4671\\
0.28198	1.4692\\
0.28137	1.4701\\
0.28025	1.4716\\
0.2787	1.4737\\
0.27855	1.4739\\
0.27839	1.4741\\
0.27686	1.4761\\
0.27587	1.4773\\
0.27466	1.4789\\
0.27386	1.4799\\
0.27255	1.4815\\
0.27186	1.4823\\
0.27118	1.4831\\
0.2701	1.4844\\
0.26819	1.4866\\
0.26792	1.487\\
0.2674	1.4875\\
0.2656	1.4896\\
0.26419	1.4911\\
0.26341	1.492\\
0.26282	1.4926\\
0.26129	1.4943\\
0.25986	1.4958\\
0.25937	1.4963\\
0.25881	1.4969\\
0.25735	1.4984\\
0.25528	1.5005\\
0.25511	1.5007\\
0.25503	1.5008\\
0.2525	1.5033\\
0.25225	1.5035\\
0.25182	1.5039\\
0.24977	1.5059\\
0.2476	1.5079\\
0.24729	1.5082\\
0.2471	1.5084\\
0.24476	1.5105\\
0.24441	1.5108\\
0.24252	1.5125\\
0.24023	1.5145\\
0.2401	1.5146\\
0.23999	1.5147\\
0.23772	1.5167\\
0.2358	1.5183\\
0.23542	1.5186\\
0.23491	1.519\\
0.233	1.5206\\
0.23112	1.5221\\
0.23027	1.5228\\
0.22921	1.5236\\
0.22735	1.5251\\
0.22532	1.5266\\
0.22434	1.5274\\
0.22338	1.5281\\
0.22135	1.5296\\
0.2196	1.5309\\
0.21851	1.5317\\
0.21743	1.5325\\
0.21572	1.5337\\
0.21315	1.5355\\
0.21259	1.5359\\
0.21166	1.5365\\
0.20942	1.5381\\
0.20703	1.5397\\
0.20636	1.5401\\
0.20581	1.5405\\
0.20318	1.5422\\
0.20034	1.544\\
0.19995	1.5443\\
0.19954	1.5445\\
0.19666	1.5463\\
0.1944	1.5477\\
0.19361	1.5482\\
0.19295	1.5486\\
0.19063	1.55\\
0.18753	1.5518\\
0.18737	1.5519\\
0.1872	1.552\\
0.18416	1.5537\\
0.18095	1.5555\\
0.18092	1.5555\\
0.1809	1.5555\\
0.17772	1.5573\\
0.17521	1.5586\\
0.17495	1.5588\\
0.17369	1.5594\\
0.17182	1.5604\\
0.17146	1.5606\\
0.16833	1.5622\\
0.16538	1.5637\\
0.16445	1.5642\\
0.16382	1.5645\\
0.16015	1.5663\\
0.15931	1.5667\\
0.15631	1.5681\\
0.15577	1.5683\\
0.15318	1.5695\\
0.14942	1.5712\\
0.14934	1.5713\\
0.14926	1.5713\\
0.14551	1.573\\
0.1425	1.5743\\
0.14231	1.5744\\
0.14182	1.5746\\
0.13892	1.5758\\
0.13765	1.5763\\
0.13511	1.5774\\
0.1316	1.5788\\
0.13098	1.579\\
0.1301	1.5793\\
0.12676	1.5807\\
0.12535	1.5812\\
0.12258	1.5822\\
0.12042	1.583\\
0.11651	1.5845\\
0.11628	1.5845\\
0.11619	1.5846\\
0.11581	1.5847\\
0.11189	1.5861\\
0.1093	1.587\\
0.10779	1.5875\\
0.1067	1.5878\\
0.10386	1.5888\\
0.099868	1.5901\\
0.099457	1.5902\\
0.099235	1.5903\\
0.093824	1.5919\\
0.093515	1.592\\
0.093122	1.5921\\
0.08884	1.5934\\
0.085908	1.5942\\
0.084829	1.5945\\
0.083615	1.5949\\
0.080869	1.5956\\
0.077946	1.5964\\
0.076832	1.5967\\
0.072663	1.5978\\
0.072646	1.5978\\
0.072624	1.5978\\
0.068844	1.5987\\
0.066818	1.5992\\
0.064726	1.5996\\
0.060571	1.6006\\
0.060356	1.6006\\
0.06026	1.6006\\
0.059646	1.6007\\
0.055751	1.6016\\
0.05485	1.6017\\
0.051549	1.6024\\
0.049757	1.6027\\
0.047639	1.6031\\
0.044832	1.6036\\
0.044195	1.6037\\
0.043736	1.6038\\
0.040884	1.6043\\
0.038873	1.6046\\
0.037587	1.6048\\
0.035634	1.6051\\
0.033359	1.6054\\
0.032263	1.6055\\
0.031104	1.6057\\
0.028999	1.6059\\
0.027127	1.6061\\
0.02598	1.6063\\
0.025218	1.6063\\
0.022966	1.6066\\
0.02063	1.6068\\
0.019684	1.6069\\
0.018774	1.6069\\
0.016704	1.6071\\
0.014451	1.6073\\
0.014382	1.6073\\
0.014297	1.6073\\
0.011897	1.6074\\
0.01026	1.6075\\
0.0088887	1.6076\\
0.0067351	1.6076\\
0.0058963	1.6076\\
0.0051975	1.6077\\
0.0029315	1.6077\\
0.0007049	1.6077\\
0	1.6077\\
};
\addlegendentry{$\delta = 5.0\times10^{-3}$}

\addplot [color=mycolor5, line width=0.75pt, dash pattern=on 5pt off 1pt]
  table[row sep=crcr]{%
0.072975	1.296\\
0.074381	1.2938\\
0.076314	1.2914\\
0.078485	1.2885\\
0.079873	1.2869\\
0.083363	1.2827\\
0.083729	1.2823\\
0.084678	1.2812\\
0.087711	1.2778\\
0.088644	1.2769\\
0.092202	1.2733\\
0.092512	1.273\\
0.095817	1.2698\\
0.097502	1.2682\\
0.10073	1.2654\\
0.1016	1.2646\\
0.10303	1.2635\\
0.10523	1.2617\\
0.10883	1.2589\\
0.10918	1.2586\\
0.11088	1.2574\\
0.11344	1.2555\\
0.11404	1.2551\\
0.11757	1.2528\\
0.11959	1.2515\\
0.12179	1.2501\\
0.12525	1.2481\\
0.12571	1.2479\\
0.12618	1.2476\\
0.12967	1.2457\\
0.13208	1.2445\\
0.13406	1.2435\\
0.13759	1.2419\\
0.13796	1.2418\\
0.139	1.2413\\
0.14218	1.2399\\
0.14305	1.2396\\
0.14718	1.238\\
0.15063	1.2369\\
0.1525	1.2363\\
0.15398	1.2358\\
0.15771	1.2347\\
0.16214	1.2336\\
0.16273	1.2335\\
0.16302	1.2334\\
0.16556	1.2329\\
0.16858	1.2323\\
0.16904	1.2322\\
0.17401	1.2314\\
0.17534	1.2313\\
0.18015	1.2307\\
0.18145	1.2306\\
0.18378	1.2305\\
0.18714	1.2302\\
0.18999	1.2302\\
0.19256	1.2302\\
0.1975	1.2303\\
0.19871	1.2304\\
0.19914	1.2304\\
0.20078	1.2305\\
0.20461	1.2309\\
0.20708	1.2312\\
0.2097	1.2315\\
0.21118	1.2317\\
0.21498	1.2324\\
0.21814	1.233\\
0.21988	1.2334\\
0.22384	1.2344\\
0.22558	1.2348\\
0.2282	1.2356\\
0.2308	1.2364\\
0.23522	1.238\\
0.23644	1.2384\\
0.23693	1.2386\\
0.24095	1.2403\\
0.24217	1.2408\\
0.2424	1.2409\\
0.24641	1.2428\\
0.24879	1.244\\
0.25154	1.2455\\
0.25276	1.2461\\
0.25642	1.2483\\
0.25744	1.2489\\
0.26109	1.2513\\
0.26256	1.2523\\
0.26659	1.2553\\
0.26687	1.2555\\
0.267	1.2556\\
0.27091	1.2587\\
0.27361	1.261\\
0.27513	1.2623\\
0.27614	1.2633\\
0.27944	1.2665\\
0.28104	1.2681\\
0.28306	1.2703\\
0.28576	1.2734\\
0.2866	1.2743\\
0.28761	1.2756\\
0.28996	1.2785\\
0.29258	1.282\\
0.29292	1.2824\\
0.29315	1.2828\\
0.29574	1.2865\\
0.29722	1.2889\\
0.29811	1.2903\\
0.29953	1.2927\\
0.30027	1.294\\
0.3015	1.2963\\
0.30247	1.2981\\
0.3027	1.2985\\
0.30426	1.3017\\
0.30509	1.3034\\
0.30523	1.3037\\
0.30711	1.308\\
0.30736	1.3086\\
0.30881	1.3122\\
0.31025	1.3163\\
0.3103	1.3164\\
0.31033	1.3165\\
0.31166	1.3206\\
0.31251	1.3235\\
0.31307	1.3255\\
0.31389	1.3288\\
0.31431	1.3306\\
0.31517	1.3346\\
0.31528	1.3351\\
0.31586	1.3384\\
0.31617	1.3401\\
0.31622	1.3404\\
0.31684	1.3447\\
0.31699	1.3462\\
0.31728	1.349\\
0.3174	1.3502\\
0.31773	1.3545\\
0.31778	1.3554\\
0.31793	1.3589\\
0.31798	1.3611\\
0.318	1.3645\\
0.31799	1.3655\\
0.31789	1.3695\\
0.31771	1.373\\
0.31766	1.3742\\
0.31752	1.3756\\
0.31723	1.379\\
0.31696	1.3815\\
0.31675	1.3834\\
0.31629	1.3868\\
0.31606	1.3884\\
0.3156	1.391\\
0.3152	1.3932\\
0.31454	1.3965\\
0.31424	1.3981\\
0.31403	1.399\\
0.31306	1.4031\\
0.31238	1.4058\\
0.3115	1.409\\
0.31091	1.411\\
0.30969	1.4149\\
0.30931	1.4161\\
0.30762	1.4209\\
0.3076	1.421\\
0.30754	1.4211\\
0.30578	1.4257\\
0.30538	1.4267\\
0.30378	1.4306\\
0.30336	1.4316\\
0.3025	1.4336\\
0.30155	1.4357\\
0.30068	1.4375\\
0.29951	1.4399\\
0.29873	1.4415\\
0.29727	1.4444\\
0.29599	1.4469\\
0.29489	1.4489\\
0.29274	1.4527\\
0.29242	1.4533\\
0.29154	1.4547\\
0.28982	1.4576\\
0.28911	1.4587\\
0.28716	1.4619\\
0.28545	1.4644\\
0.28449	1.4659\\
0.28178	1.4698\\
0.28162	1.4701\\
0.28156	1.4701\\
0.27871	1.4741\\
0.27796	1.4751\\
0.27572	1.478\\
0.2737	1.4806\\
0.27259	1.482\\
0.26963	1.4856\\
0.26933	1.4859\\
0.26921	1.4861\\
0.26603	1.4898\\
0.26448	1.4915\\
0.26268	1.4936\\
0.25935	1.4971\\
0.25927	1.4972\\
0.25914	1.4974\\
0.25581	1.5008\\
0.25314	1.5035\\
0.25223	1.5044\\
0.25141	1.5052\\
0.24853	1.508\\
0.24556	1.5108\\
0.24463	1.5116\\
0.24188	1.5141\\
0.24055	1.5153\\
0.24017	1.5156\\
0.2361	1.5191\\
0.23517	1.5199\\
0.23127	1.5231\\
0.22964	1.5244\\
0.22665	1.5268\\
0.22444	1.5285\\
0.22125	1.5309\\
0.21979	1.532\\
0.21504	1.5354\\
0.21485	1.5356\\
0.21449	1.5358\\
0.20984	1.539\\
0.20675	1.5411\\
0.20532	1.5421\\
0.20353	1.5433\\
0.20082	1.545\\
0.19858	1.5464\\
0.1963	1.5479\\
0.19388	1.5493\\
0.1918	1.5506\\
0.18957	1.5519\\
0.18733	1.5533\\
0.18602	1.554\\
0.18261	1.556\\
0.18085	1.557\\
0.17843	1.5583\\
0.17594	1.5596\\
0.17196	1.5617\\
0.17103	1.5622\\
0.17051	1.5625\\
0.16607	1.5648\\
0.16317	1.5662\\
0.16107	1.5672\\
0.1564	1.5695\\
0.15631	1.5695\\
0.15626	1.5695\\
0.15163	1.5717\\
0.14877	1.573\\
0.1473	1.5736\\
0.14558	1.5744\\
0.1426	1.5757\\
0.14029	1.5767\\
0.1376	1.5778\\
0.13291	1.5797\\
0.13277	1.5798\\
0.13249	1.5799\\
0.12805	1.5816\\
0.12505	1.5828\\
0.12348	1.5833\\
0.12267	1.5837\\
0.11793	1.5854\\
0.11773	1.5855\\
0.11379	1.5869\\
0.11033	1.5881\\
0.10899	1.5885\\
0.1075	1.589\\
0.10401	1.5902\\
0.099969	1.5915\\
0.099035	1.5918\\
0.09829	1.592\\
0.093853	1.5933\\
0.089715	1.5945\\
0.08855	1.5949\\
0.085041	1.5959\\
0.082582	1.5966\\
0.082059	1.5967\\
0.080063	1.5972\\
0.076133	1.5982\\
0.074443	1.5987\\
0.070447	1.5997\\
0.066154	1.6007\\
0.064878	1.6009\\
0.058802	1.6023\\
0.05851	1.6023\\
0.058117	1.6024\\
0.052555	1.6035\\
0.048222	1.6043\\
0.047397	1.6045\\
0.046651	1.6046\\
0.042219	1.6053\\
0.038969	1.6058\\
0.036988	1.6061\\
0.032139	1.6068\\
0.031696	1.6069\\
0.030456	1.607\\
0.026807	1.6075\\
0.022012	1.6079\\
0.02161	1.608\\
0.021485	1.608\\
0.016077	1.6084\\
0.014382	1.6085\\
0.010581	1.6087\\
0.0062618	1.6089\\
0.0052474	1.6089\\
0.0041746	1.6089\\
0	1.609\\
};
\addlegendentry{$\delta = 1.0\times10^{-2}$}







\filldraw[draw=mycolor1, fill=mycolor1!30, very thick, dashed] (0,1.225) -- (0,1.475) -- (0.125,1.35) -- cycle;




\end{axis}

% \begin{axis}[%
% width=7.778cm,
% height=16.3cm,
% at={(0cm,0cm)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

\end{document}


==> Figures/tikz/energy_diff.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath,amsfonts,amsthm}
\pgfplotsset{compat=1.18}

\begin{document}
\definecolor{mycolor1}{rgb}{0.0, 0.0, 0.0}%
\definecolor{mycolor2}{rgb}{0.2,0.2,0.2}%
\definecolor{mycolor3}{rgb}{0.4,0.4,0.4}%
\definecolor{mycolor4}{rgb}{0.6,0.6,0.6}%
\definecolor{mycolor5}{rgb}{0.7,0.7,0.7}%
\definecolor{mycolor6}{rgb}{0.8,0.8,0.8}%
%
\begin{tikzpicture}


\pgfmathsetmacro{\DataSpacing}{10}

\begin{axis}[%
%width=15.823cm,
%height=4.554cm,
%at={(0.9cm,0.8cm)},
scale only axis,   %%%%
xmin=-0.3,
xmax=25.35,
xlabel = {$t$},
%ymin=0.03,
%ymax=0.1,
ylabel = {$\Delta\mathcal{I}$},
%ytick={-2.312, -2.308, -2.304, -2.300, -2.296, -2.292, -2.288, -2.284},
%yticklabels ={$-2.312$,$-2.308$,$-2.304$,$-2.300$,$-2.296$,$-2.292$,$-2.288$, $-2.284$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
grid = major,
axis lines=box,
legend style={at={(0.75,0.9)}, anchor=center, legend cell align=left, align=left, draw=white!15!black},
%each nth point=\DataSpacing,
%font=\large
]
\addplot [smooth, color=mycolor1, line width=.75pt]
  table[row sep=crcr]{%
0.08	0.0156695099999974\\
0.09	0.0175611500000006\\
0.1	0.0190202799999957\\
0.11	0.0197933800000028\\
0.12	0.0223661699999969\\
0.13	0.0240692100000025\\
0.14	0.0247265499999993\\
0.15	0.0274622799999986\\
0.16	0.0283610299999995\\
0.17	0.0302166700000009\\
0.18	0.0320583900000039\\
0.19	0.0341573299999983\\
0.2	0.0369530699999981\\
0.21	0.0389226000000002\\
0.22	0.0396548399999981\\
0.23	0.0416063000000033\\
0.24	0.0431837300000004\\
0.25	0.044889540000003\\
0.26	0.0471428600000001\\
0.27	0.0488306899999969\\
0.28	0.0497375100000016\\
0.29	0.0510529199999985\\
0.3	0.0525567699999988\\
0.31	0.0541501600000016\\
0.32	0.0550837699999976\\
0.33	0.0566194300000014\\
0.34	0.0581305199999991\\
0.35	0.0600517400000014\\
0.36	0.0617693699999986\\
0.37	0.0616470199999983\\
0.38	0.0633386000000013\\
0.39	0.0649753699999984\\
0.4	0.0662540700000016\\
0.41	0.0660738900000012\\
0.42	0.0682876700000012\\
0.43	0.0686546499999982\\
0.44	0.0692747399999988\\
0.45	0.0699121300000019\\
0.46	0.0708731200000011\\
0.47	0.0722861400000031\\
0.48	0.073184389999999\\
0.49	0.0734442800000006\\
0.5	0.0742957499999991\\
0.51	0.0749740799999986\\
0.52	0.0751369600000021\\
0.53	0.0761825799999981\\
0.54	0.076515550000001\\
0.55	0.0766624700000017\\
0.56	0.0773386299999994\\
0.57	0.0779346400000015\\
0.58	0.07800835\\
0.59	0.0780916000000004\\
0.6	0.0790373500000009\\
0.61	0.0793665299999987\\
0.62	0.0799840099999985\\
0.63	0.0795017999999964\\
0.64	0.0802464300000009\\
0.65	0.0802074000000012\\
0.66	0.0806173000000026\\
0.67	0.0815528799999995\\
0.68	0.0811523999999995\\
0.69	0.081285199999999\\
0.7	0.081736299999999\\
0.71	0.0817099999999975\\
0.72	0.0824212399999972\\
0.73	0.0817525000000014\\
0.74	0.0820049000000005\\
0.75	0.0828573300000009\\
0.76	0.0824043000000005\\
0.77	0.0833150199999996\\
0.78	0.0831433000000022\\
0.79	0.0838506499999994\\
0.8	0.0829983999999999\\
0.81	0.0830962000000006\\
0.82	0.0829123999999986\\
0.83	0.0837169900000006\\
0.84	0.0836075000000014\\
0.85	0.0830094000000027\\
0.86	0.0839175800000008\\
0.87	0.0843597000000002\\
0.88	0.0840799200000029\\
0.89	0.0843924699999979\\
0.9	0.083797500000002\\
0.91	0.0831029999999982\\
0.92	0.0833491000000015\\
0.93	0.083962300000001\\
0.94	0.0846418299999978\\
0.95	0.0830517000000006\\
0.96	0.0839695500000023\\
0.97	0.0834023999999989\\
0.98	0.083452599999999\\
0.99	0.0836568000000016\\
1	0.084273040000001\\
1.01	0.083944699999999\\
1.02	0.0827794999999982\\
1.03	0.0832919000000002\\
1.04	0.0830723000000031\\
1.05	0.0832225999999996\\
1.06	0.0834990000000009\\
1.07	0.0842252000000015\\
1.08	0.0836123199999985\\
1.09	0.0834966600000001\\
1.1	0.0822745000000006\\
1.11	0.0828285999999977\\
1.12	0.0828669999999989\\
1.13	0.0829675000000031\\
1.14	0.08365562\\
1.15	0.0827440999999978\\
1.16	0.0828255000000012\\
1.17	0.0829932999999973\\
1.18	0.0823249000000008\\
1.19	0.0828093999999996\\
1.2	0.0827207000000012\\
1.21	0.0819528999999986\\
1.22	0.0821437999999967\\
1.23	0.0826345000000002\\
1.24	0.0811249999999975\\
1.25	0.0829954200000033\\
1.26	0.0832005899999999\\
1.27	0.0830495700000008\\
1.28	0.0818957999999987\\
1.29	0.0824266600000029\\
1.3	0.0813992999999983\\
1.31	0.0819179000000017\\
1.32	0.0816867999999962\\
1.33	0.0812590000000037\\
1.34	0.08217692\\
1.35	0.0813937000000004\\
1.36	0.0820739299999989\\
1.37	0.0814127000000008\\
1.38	0.0820408199999988\\
1.39	0.0812649000000008\\
1.4	0.0810833999999985\\
1.41	0.0809268000000025\\
1.42	0.0821762399999982\\
1.43	0.0815839899999987\\
1.44	0.0818230900000025\\
1.45	0.0803042999999988\\
1.46	0.0805299000000018\\
1.47	0.0819303799999976\\
1.48	0.0811687099999999\\
1.49	0.0805277000000026\\
1.5	0.0797110000000002\\
1.51	0.080744099999997\\
1.52	0.0799549000000022\\
1.53	0.0797930999999993\\
1.54	0.0801042999999993\\
1.55	0.0807165800000024\\
1.56	0.0797280999999985\\
1.57	0.0808542299999989\\
1.58	0.0794479000000034\\
1.59	0.080689799999999\\
1.6	0.0801211000000001\\
1.61	0.0803612300000028\\
1.62	0.079752899999998\\
1.63	0.0804953999999996\\
1.64	0.0806347100000007\\
1.65	0.0798742000000031\\
1.66	0.0800218100000007\\
1.67	0.0806044700000002\\
1.68	0.0782515000000035\\
1.69	0.0795828499999988\\
1.7	0.0786716999999987\\
1.71	0.0800700300000002\\
1.72	0.0802735200000011\\
1.73	0.080550540000002\\
1.74	0.0797230999999977\\
1.75	0.0790561900000003\\
1.76	0.0791131000000002\\
1.77	0.0803082099999986\\
1.78	0.078411500000003\\
1.79	0.079159259999999\\
1.8	0.0794582699999995\\
1.81	0.0786229000000011\\
1.82	0.0782528999999983\\
1.83	0.0784772999999989\\
1.84	0.078943210000001\\
1.85	0.0781076999999995\\
1.86	0.0788465700000042\\
1.87	0.0785654099999982\\
1.88	0.0788123500000013\\
1.89	0.0795108600000004\\
1.9	0.0780514999999979\\
1.91	0.0780470999999978\\
1.92	0.0786291600000002\\
1.93	0.0788872000000031\\
1.94	0.0778047000000013\\
1.95	0.0779554000000006\\
1.96	0.0790267999999983\\
1.97	0.0785686499999997\\
1.98	0.0789919100000006\\
1.99	0.0789956999999978\\
2	0.0771398999999991\\
2.01	0.0777374700000006\\
2.02	0.0778839499999998\\
2.03	0.0778356600000025\\
2.04	0.0774128000000006\\
2.05	0.0773310400000018\\
2.06	0.0777440799999996\\
2.07	0.0772565899999997\\
2.08	0.0775761000000006\\
2.09	0.0768816000000013\\
2.1	0.0767276000000013\\
2.11	0.0774100300000005\\
2.12	0.0769295799999986\\
2.13	0.0771915000000048\\
2.14	0.0766604999999981\\
2.15	0.0773022399999981\\
2.16	0.0766294\\
2.17	0.0766385000000011\\
2.18	0.0769502599999984\\
2.19	0.0763364999999983\\
2.2	0.0764297000000001\\
2.21	0.0767134800000022\\
2.22	0.0765492999999994\\
2.23	0.0763103599999999\\
2.24	0.0763341799999995\\
2.25	0.0762231900000031\\
2.26	0.0761802899999997\\
2.27	0.07685047\\
2.28	0.0759536999999987\\
2.29	0.0760630000000032\\
2.3	0.0758005600000009\\
2.31	0.0763959299999979\\
2.32	0.0766602100000014\\
2.33	0.0755512999999996\\
2.34	0.076087740000001\\
2.35	0.0756902299999977\\
2.36	0.0767758300000024\\
2.37	0.0759057400000019\\
2.38	0.0759391799999959\\
2.39	0.0756644199999995\\
2.4	0.0763850400000021\\
2.41	0.0765599899999998\\
2.42	0.0759135299999988\\
2.43	0.0753541000000012\\
2.44	0.0763899799999972\\
2.45	0.0766246200000033\\
2.46	0.0760824999999986\\
2.47	0.0770559300000024\\
2.48	0.0766076299999988\\
2.49	0.0766342199999982\\
2.5	0.0767301999999989\\
2.51	0.0773016900000004\\
2.52	0.0777535599999987\\
2.53	0.0775725000000004\\
2.54	0.0778076000000016\\
2.55	0.0779243999999984\\
2.56	0.079039200000001\\
2.57	0.0791867\\
2.58	0.0803950000000014\\
2.59	0.0804492999999987\\
2.6	0.0809362999999982\\
2.61	0.081240100000001\\
2.62	0.0833940000000025\\
2.63	0.0827085999999989\\
2.64	0.0847833999999976\\
2.65	0.085175200000003\\
2.66	0.0847822999999993\\
2.67	0.0855281000000007\\
2.68	0.0861523999999979\\
2.69	0.0864932000000034\\
2.7	0.086720099999999\\
2.71	0.0868570000000002\\
2.72	0.0875336999999997\\
2.73	0.090151099999998\\
2.74	0.0834353999999997\\
2.75	0.0909695999999978\\
2.76	0.0888093000000031\\
2.77	0.0846986999999985\\
2.78	0.0838154000000029\\
2.79	0.0845760999999965\\
2.8	0.0836973000000025\\
2.81	0.0822446999999975\\
2.82	0.0820102000000012\\
2.83	0.0880139999999989\\
2.84	0.0842918000000009\\
2.85	0.0879561999999968\\
2.86	0.0875713999999991\\
2.87	0.0840748000000043\\
2.88	0.0816108000000007\\
2.89	0.0855073000000006\\
2.9	0.0857419000000003\\
2.91	0.0852735000000021\\
2.92	0.0887895999999971\\
2.93	0.0871173000000019\\
2.94	0.0834281999999986\\
2.95	0.0832443000000011\\
2.96	0.0817536999999997\\
2.97	0.0831024000000002\\
2.98	0.0820556000000004\\
2.99	0.0795483999999972\\
3	0.0798026000000027\\
3.01	0.0837514999999984\\
3.02	0.0809833999999981\\
3.03	0.0832525000000009\\
3.04	0.0810819000000019\\
3.05	0.0798491999999991\\
3.06	0.0801763\\
3.07	0.0769886000000008\\
3.08	0.0796429000000024\\
3.09	0.0790870000000008\\
3.1	0.0810609000000011\\
3.11	0.0779494000000014\\
3.12	0.0743630999999983\\
3.13	0.0787436500000006\\
3.14	0.0772072000000003\\
3.15	0.0792805200000023\\
3.16	0.0789956\\
3.17	0.0860326000000007\\
3.18	0.0844145999999985\\
3.19	0.0802083000000023\\
3.2	0.0790299999999989\\
3.21	0.0794815999999999\\
3.22	0.0790320000000007\\
3.23	0.0806624800000009\\
3.24	0.0827344999999988\\
3.25	0.0811945000000001\\
3.26	0.0781268800000001\\
3.27	0.0759584999999984\\
3.28	0.0741355200000017\\
3.29	0.0771063899999967\\
3.3	0.0762684000000001\\
3.31	0.0758274000000042\\
3.32	0.074642069999996\\
3.33	0.0737744600000042\\
3.34	0.07462679\\
3.35	0.0732479499999973\\
3.36	0.0760116000000001\\
3.37	0.0771346000000002\\
3.38	0.0768718000000029\\
3.39	0.0779268999999991\\
3.4	0.0748798999999987\\
3.41	0.0718299\\
3.42	0.0738237599999999\\
3.43	0.0705875900000013\\
3.44	0.0741438799999971\\
3.45	0.0731798700000026\\
3.46	0.072722449999999\\
3.47	0.0723406799999979\\
3.48	0.0750662400000034\\
3.49	0.0738458999999988\\
3.5	0.0719040499999981\\
3.51	0.0737319299999984\\
3.52	0.0709886500000023\\
3.53	0.0708319499999993\\
3.54	0.0694452199999996\\
3.55	0.0731541399999997\\
3.56	0.0720449700000023\\
3.57	0.0723596900000011\\
3.58	0.0740331799999984\\
3.59	0.0731302100000006\\
3.6	0.0681181899999999\\
3.61	0.0686862899999996\\
3.62	0.0692741100000009\\
3.63	0.0687348499999991\\
3.64	0.0674757400000001\\
3.65	0.0652995899999999\\
3.66	0.0691843199999982\\
3.67	0.0667319000000033\\
3.68	0.0658831000000001\\
3.69	0.0694598400000007\\
3.7	0.0677881800000006\\
3.71	0.0714033000000005\\
3.72	0.0726986799999991\\
3.73	0.071541649999999\\
3.74	0.0680592500000015\\
3.75	0.070774089999999\\
3.76	0.0681910100000021\\
3.77	0.0660189400000014\\
3.78	0.0666797499999979\\
3.79	0.0656577600000009\\
3.8	0.0665143100000035\\
3.81	0.0666278199999991\\
3.82	0.0664583800000022\\
3.83	0.0651533699999986\\
3.84	0.0665764200000007\\
3.85	0.0653677200000003\\
3.86	0.0648260900000015\\
3.87	0.0642711700000018\\
3.88	0.0642427499999994\\
3.89	0.0636073900000009\\
3.9	0.0646168599999989\\
3.91	0.0638022900000033\\
3.92	0.0646185699999979\\
3.93	0.0662565900000015\\
3.94	0.0684060599999996\\
3.95	0.0685043800000012\\
3.96	0.0653583300000011\\
3.97	0.0657447300000004\\
3.98	0.0641077899999982\\
3.99	0.0642721400000042\\
4	0.0642438099999979\\
4.01	0.0649910799999991\\
4.02	0.0637328200000013\\
4.03	0.0639139600000005\\
4.04	0.0629627800000024\\
4.05	0.0619260499999994\\
4.06	0.0626379699999982\\
4.07	0.0621005000000014\\
4.08	0.0615266600000022\\
4.09	0.0607678200000009\\
4.1	0.061713810000001\\
4.11	0.0607191000000002\\
4.12	0.0604979699999985\\
4.13	0.0601452000000001\\
4.14	0.0598648500000003\\
4.15	0.0607153799999988\\
4.16	0.0595686800000012\\
4.17	0.059230470000002\\
4.18	0.0569395299999974\\
4.19	0.06224814\\
4.2	0.0608015099999985\\
4.21	0.0594041900000017\\
4.22	0.0587979099999976\\
4.23	0.0583109799999989\\
4.24	0.0582901400000005\\
4.25	0.0584082400000001\\
4.26	0.0578351600000019\\
4.27	0.0580709299999968\\
4.28	0.0553623100000032\\
4.29	0.0589461599999984\\
4.3	0.058207429999999\\
4.31	0.057960279999999\\
4.32	0.0569763000000038\\
4.33	0.05700353\\
4.34	0.0562622299999975\\
4.35	0.0554420699999982\\
4.36	0.0521994400000033\\
4.37	0.0563198999999977\\
4.38	0.054544710000003\\
4.39	0.0572695899999983\\
4.4	0.0523896500000016\\
4.41	0.055761239999996\\
4.42	0.0551061500000028\\
4.43	0.0523871699999997\\
4.44	0.0554796099999995\\
4.45	0.0530470299999995\\
4.46	0.0521969300000021\\
4.47	0.0560514600000022\\
4.48	0.0516550399999992\\
4.49	0.0552699999999976\\
4.5	0.052218620000001\\
4.51	0.0536592799999989\\
4.52	0.0532291699999994\\
4.53	0.05155801\\
4.54	0.0544972200000028\\
4.55	0.0520396099999998\\
4.56	0.0513255400000007\\
4.57	0.0536627700000031\\
4.58	0.0519819900000005\\
4.59	0.0511881299999992\\
4.6	0.0508588199999999\\
4.61	0.0499145200000018\\
4.62	0.0489836699999968\\
4.63	0.0513207600000035\\
4.64	0.0520055800000008\\
4.65	0.0492057199999988\\
4.66	0.0520479799999994\\
4.67	0.0494630799999976\\
4.68	0.051811370000002\\
4.69	0.0492073800000016\\
4.7	0.050609869999998\\
4.71	0.0504759399999992\\
4.72	0.0515221799999988\\
4.73	0.0479873900000011\\
4.74	0.0496052200000028\\
4.75	0.0518076299999982\\
4.76	0.0499995600000004\\
4.77	0.0498726799999986\\
4.78	0.0482050299999998\\
4.79	0.0486355300000007\\
4.8	0.0494669800000016\\
4.81	0.0494779599999996\\
4.82	0.0489818100000009\\
4.83	0.0490359000000007\\
4.84	0.0485240799999972\\
4.85	0.0478848100000031\\
4.86	0.0497031599999968\\
4.87	0.0485151000000004\\
4.88	0.0493445499999987\\
4.89	0.0486282300000021\\
4.9	0.0482747299999969\\
4.91	0.0480784000000037\\
4.92	0.0477085999999978\\
4.93	0.0473556499999986\\
4.94	0.0474689000000005\\
4.95	0.0474045600000015\\
4.96	0.047199939999999\\
4.97	0.0461577900000001\\
4.98	0.0470498600000004\\
4.99	0.0483504799999983\\
5	0.0466373700000004\\
5.01	0.0463435000000008\\
5.02	0.044392890000001\\
5.03	0.047926380000001\\
5.04	0.0465438299999996\\
5.05	0.0468770899999987\\
5.06	0.0463654599999999\\
5.07	0.04705168\\
5.08	0.0448272000000003\\
5.09	0.0471470299999986\\
5.1	0.0457799600000016\\
5.11	0.0454602299999986\\
5.12	0.0445397899999991\\
5.13	0.0455401600000025\\
5.14	0.0458638400000022\\
5.15	0.0470959899999986\\
5.16	0.0436206899999989\\
5.17	0.0447000100000005\\
5.18	0.045579570000001\\
5.19	0.044619599999997\\
5.2	0.0453984699999996\\
5.21	0.0443713199999986\\
5.22	0.0447772800000011\\
5.23	0.0438492100000011\\
5.24	0.0448694100000012\\
5.25	0.0435264499999993\\
5.26	0.0441476700000028\\
5.27	0.0441705899999979\\
5.28	0.0465215700000011\\
5.29	0.0442271400000003\\
5.3	0.0434940600000018\\
5.31	0.0432997099999977\\
5.32	0.0426177999999998\\
5.33	0.0437846100000018\\
5.34	0.042865269999997\\
5.35	0.0435407600000024\\
5.36	0.0455404200000006\\
5.37	0.0431776299999961\\
5.38	0.04420205\\
5.39	0.0409990599999971\\
5.4	0.0444476900000007\\
5.41	0.0432121400000021\\
5.42	0.0433391699999971\\
5.43	0.0399103900000027\\
5.44	0.0433987099999987\\
5.45	0.0418328200000028\\
5.46	0.0435048400000008\\
5.47	0.0411979499999997\\
5.48	0.0427675700000008\\
5.49	0.0419574599999981\\
5.5	0.0425402000000001\\
5.51	0.0411620599999992\\
5.52	0.0412553000000021\\
5.53	0.0434951399999964\\
5.54	0.0398636900000027\\
5.55	0.0435077899999961\\
5.56	0.042130220000001\\
5.57	0.0416949700000013\\
5.58	0.039815949999998\\
5.59	0.0428867300000027\\
5.6	0.0417157499999986\\
5.61	0.0397970500000015\\
5.62	0.0406951199999976\\
5.63	0.0422506300000007\\
5.64	0.0400622799999961\\
5.65	0.0410980400000026\\
5.66	0.0407357100000005\\
5.67	0.0412636099999999\\
5.68	0.0402521399999964\\
5.69	0.040783460000003\\
5.7	0.0403066700000009\\
5.71	0.0419470299999986\\
5.72	0.0397245600000027\\
5.73	0.0402469399999983\\
5.74	0.0404662999999978\\
5.75	0.0403088499999995\\
5.76	0.0413549300000031\\
5.77	0.0403576200000001\\
5.78	0.0398279199999992\\
5.79	0.0411638300000014\\
5.8	0.0400782999999986\\
5.81	0.039868489999999\\
5.82	0.0403842300000031\\
5.83	0.0392093999999961\\
5.84	0.0395305799999998\\
5.85	0.0403264900000013\\
5.86	0.0370687299999997\\
5.87	0.0411525800000022\\
5.88	0.0398827099999996\\
5.89	0.0394571800000008\\
5.9	0.0389957399999959\\
5.91	0.0387605600000035\\
5.92	0.0388931999999976\\
5.93	0.0388279499999975\\
5.94	0.0409742899999997\\
5.95	0.0378780600000015\\
5.96	0.0414970299999973\\
5.97	0.0381892699999988\\
5.98	0.0401446700000032\\
5.99	0.0396324999999999\\
6	0.0392945800000002\\
6.01	0.036220069999999\\
6.02	0.0407325200000011\\
6.03	0.0397229499999984\\
6.04	0.0370418899999966\\
6.05	0.0403937000000019\\
6.06	0.0383290099999997\\
6.07	0.0391526700000025\\
6.08	0.0385720399999997\\
6.09	0.0382341100000023\\
6.1	0.0386595899999988\\
6.11	0.0395364100000012\\
6.12	0.0387737100000002\\
6.13	0.0389103900000003\\
6.14	0.0383213100000004\\
6.15	0.0384988500000031\\
6.16	0.0383305499999966\\
6.17	0.0388668600000009\\
6.18	0.0378746299999995\\
6.19	0.0377247899999985\\
6.2	0.038800770000002\\
6.21	0.0382498499999968\\
6.22	0.0386445499999998\\
6.23	0.0377039299999991\\
6.24	0.0382783500000024\\
6.25	0.0383809700000001\\
6.26	0.0378732500000007\\
6.27	0.037627540000001\\
6.28	0.0377730800000004\\
6.29	0.0383389299999981\\
6.3	0.0377272500000007\\
6.31	0.03805488\\
6.32	0.0382356299999999\\
6.33	0.0384986399999984\\
6.34	0.0378408800000009\\
6.35	0.036965500000001\\
6.36	0.038077939999999\\
6.37	0.0381718500000009\\
6.38	0.0380332700000012\\
6.39	0.0375932200000032\\
6.4	0.0378792899999987\\
6.41	0.0374413600000001\\
6.42	0.0375029399999991\\
6.43	0.0382331899999992\\
6.44	0.0365188900000001\\
6.45	0.0378137900000001\\
6.46	0.036868780000005\\
6.47	0.0358694600000019\\
6.48	0.0392128900000018\\
6.49	0.037203760000001\\
6.5	0.0370047399999996\\
6.51	0.0377261399999979\\
6.52	0.03780839\\
6.53	0.0380166200000008\\
6.54	0.0378334999999996\\
6.55	0.0382013800000039\\
6.56	0.0375099699999964\\
6.57	0.0377064100000002\\
6.58	0.0373803800000017\\
6.59	0.0375467600000017\\
6.6	0.0371510000000008\\
6.61	0.0374233799999995\\
6.62	0.0368185899999965\\
6.63	0.0372087700000001\\
6.64	0.0365503800000015\\
6.65	0.0373168900000017\\
6.66	0.036773310000002\\
6.67	0.0363681099999976\\
6.68	0.0372110000000005\\
6.69	0.0367789000000005\\
6.7	0.037137900000002\\
6.71	0.0372145799999966\\
6.72	0.0370762200000007\\
6.73	0.0364697999999979\\
6.74	0.0366565300000005\\
6.75	0.0368476500000027\\
6.76	0.0363450099999985\\
6.77	0.0368463600000027\\
6.78	0.036624459999998\\
6.79	0.0365903300000011\\
6.8	0.0373741799999988\\
6.81	0.0346500599999986\\
6.82	0.0380424599999996\\
6.83	0.0364949900000011\\
6.84	0.0360895300000029\\
6.85	0.0363001899999975\\
6.86	0.0372702400000009\\
6.87	0.0375379499999996\\
6.88	0.036932290000002\\
6.89	0.0361509199999992\\
6.9	0.0367794100000017\\
6.91	0.0366884399999977\\
6.92	0.0365543200000022\\
6.93	0.0363144699999963\\
6.94	0.0374232400000013\\
6.95	0.0351688299999961\\
6.96	0.0342329200000023\\
6.97	0.0362503600000002\\
6.98	0.0370316899999997\\
6.99	0.0367619900000016\\
7	0.0360988699999976\\
7.01	0.0365617700000003\\
7.02	0.0364707899999989\\
7.03	0.036816240000002\\
7.04	0.0357589499999991\\
7.05	0.0366253099999998\\
7.06	0.0357618300000009\\
7.07	0.0366337900000001\\
7.08	0.036148309999999\\
7.09	0.0366404699999979\\
7.1	0.0366727800000001\\
7.11	0.0364518400000021\\
7.12	0.0330057199999973\\
7.13	0.0399763799999974\\
7.14	0.0339586400000008\\
7.15	0.0379456399999985\\
7.16	0.0371826300000018\\
7.17	0.0368666599999992\\
7.18	0.0367801599999976\\
7.19	0.0366726800000005\\
7.2	0.0367549100000012\\
7.21	0.0353520799999974\\
7.22	0.0364080500000021\\
7.23	0.0356024300000001\\
7.24	0.0372509699999969\\
7.25	0.0350539099999995\\
7.26	0.0383712600000007\\
7.27	0.0353008099999996\\
7.28	0.037136440000001\\
7.29	0.0356284199999973\\
7.3	0.037708560000002\\
7.31	0.0354400899999978\\
7.32	0.0391935100000016\\
7.33	0.0345889600000004\\
7.34	0.0381182199999998\\
7.35	0.0352911499999976\\
7.36	0.035139110000001\\
7.37	0.0392643799999968\\
7.38	0.03463764\\
7.39	0.0382982600000006\\
7.4	0.0367242400000016\\
7.41	0.036700219999998\\
7.42	0.0370824799999994\\
7.43	0.0398069700000036\\
7.44	0.0386155299999973\\
7.45	0.0379000100000004\\
7.46	0.0375999100000014\\
7.47	0.0348850299999994\\
7.48	0.0375993499999994\\
7.49	0.0371052400000019\\
7.5	0.0345701299999989\\
7.51	0.0373657799999988\\
7.52	0.0364355400000012\\
7.53	0.0370991600000021\\
7.54	0.0371613899999955\\
7.55	0.03722303\\
7.56	0.0355576900000002\\
7.57	0.038256150000003\\
7.58	0.0353730999999993\\
7.59	0.0382345200000014\\
7.6	0.0381284199999998\\
7.61	0.0366151500000037\\
7.62	0.0365481799999982\\
7.63	0.0366432500000039\\
7.64	0.0355535000000011\\
7.65	0.0375016800000002\\
7.66	0.036381659999999\\
7.67	0.0373981599999984\\
7.68	0.0365409699999991\\
7.69	0.0370254500000004\\
7.7	0.0362171099999985\\
7.71	0.036824540000002\\
7.72	0.0373079899999997\\
7.73	0.0381201700000012\\
7.74	0.0376525599999964\\
7.75	0.0381429999999989\\
7.76	0.0370631500000027\\
7.77	0.0386761899999987\\
7.78	0.0381869399999988\\
7.79	0.0363085299999999\\
7.8	0.0384558799999997\\
7.81	0.0388533900000012\\
7.82	0.0363345400000009\\
7.83	0.0375405600000022\\
7.84	0.0373206699999966\\
7.85	0.0362402700000018\\
7.86	0.0385064199999996\\
7.87	0.035164519999998\\
7.88	0.0385286900000017\\
7.89	0.0370548099999986\\
7.9	0.0378468300000018\\
7.91	0.0373618799999975\\
7.92	0.0376119600000018\\
7.93	0.0377371999999975\\
7.94	0.0380345400000023\\
7.95	0.0375968800000012\\
7.96	0.0382865399999975\\
7.97	0.037344250000004\\
7.98	0.0378579599999988\\
7.99	0.0378166299999996\\
8	0.0373764700000013\\
8.01	0.0382883599999997\\
8.02	0.0372962099999993\\
8.03	0.037530810000002\\
8.04	0.0372864299999993\\
8.05	0.0374194399999976\\
8.06	0.0380192800000019\\
8.07	0.0380170999999977\\
8.08	0.0385422099999994\\
8.09	0.0379476999999997\\
8.1	0.0382654400000034\\
8.11	0.0383734799999977\\
8.12	0.0380578000000036\\
8.13	0.0380718299999974\\
8.14	0.0378205400000005\\
8.15	0.0387145900000028\\
8.16	0.0383279799999974\\
8.17	0.0387193299999986\\
8.18	0.0389691900000028\\
8.19	0.0386027599999983\\
8.2	0.0371054999999996\\
8.21	0.0357453500000004\\
8.22	0.0413677299999979\\
8.23	0.0361995799999998\\
8.24	0.0386607800000006\\
8.25	0.0389431699999987\\
8.26	0.0391449100000012\\
8.27	0.0391533099999983\\
8.28	0.0393376399999998\\
8.29	0.0383555800000012\\
8.3	0.0372231199999992\\
8.31	0.039449220000002\\
8.32	0.03826933\\
8.33	0.0370330600000023\\
8.34	0.0396510899999969\\
8.35	0.0394179800000013\\
8.36	0.0405648200000012\\
8.37	0.0409189500000002\\
8.38	0.0405425200000007\\
8.39	0.0406798399999982\\
8.4	0.0396542000000016\\
8.41	0.0394224799999987\\
8.42	0.0380619400000006\\
8.43	0.0393022200000009\\
8.44	0.0384084500000017\\
8.45	0.0394949800000001\\
8.46	0.0388867500000016\\
8.47	0.0385393199999965\\
8.48	0.0401062500000023\\
8.49	0.0378561599999986\\
8.5	0.0397856399999996\\
8.51	0.0402033299999988\\
8.52	0.0383061600000023\\
8.53	0.038701840000001\\
8.54	0.0402390099999991\\
8.55	0.0397972199999994\\
8.56	0.0398783999999966\\
8.57	0.0400420700000006\\
8.58	0.0400373999999993\\
8.59	0.0401093100000012\\
8.6	0.0394992299999969\\
8.61	0.0402941800000024\\
8.62	0.040135550000001\\
8.63	0.0406551300000003\\
8.64	0.0403960500000013\\
8.65	0.040849410000001\\
8.66	0.0407292399999998\\
8.67	0.0410983199999981\\
8.68	0.0420964499999994\\
8.69	0.0414861700000025\\
8.7	0.0410633499999983\\
8.71	0.0410693599999985\\
8.72	0.0411390399999989\\
8.73	0.0409470099999992\\
8.74	0.0415029499999994\\
8.75	0.0410103100000003\\
8.76	0.0413544399999983\\
8.77	0.0412073700000013\\
8.78	0.0413729300000025\\
8.79	0.0414306400000008\\
8.8	0.0416167900000006\\
8.81	0.0412740199999977\\
8.82	0.0387089800000036\\
8.83	0.0425590599999979\\
8.84	0.0412149499999989\\
8.85	0.0415998500000008\\
8.86	0.0412528000000022\\
8.87	0.0428410999999986\\
8.88	0.0433104599999999\\
8.89	0.0434089100000001\\
8.9	0.0443222999999985\\
8.91	0.0443054999999998\\
8.92	0.0426838800000021\\
8.93	0.0423332800000007\\
8.94	0.0423066399999986\\
8.95	0.0433339799999985\\
8.96	0.0427156300000006\\
8.97	0.04257509\\
8.98	0.0425438099999997\\
8.99	0.0415132599999988\\
9	0.0426670000000016\\
9.01	0.0430771999999999\\
9.02	0.0428611700000016\\
9.03	0.042133180000003\\
9.04	0.0422460600000001\\
9.05	0.0426448299999983\\
9.06	0.0422366299999999\\
9.07	0.0421450899999965\\
9.08	0.0428500300000007\\
9.09	0.0428341700000017\\
9.1	0.041974600000001\\
9.11	0.0430254999999977\\
9.12	0.0429869899999988\\
9.13	0.0426633000000013\\
9.14	0.0430685399999997\\
9.15	0.0429784200000025\\
9.16	0.0432641899999999\\
9.17	0.0433156899999993\\
9.18	0.0435516999999968\\
9.19	0.04301716\\
9.2	0.0440229000000013\\
9.21	0.0436503400000004\\
9.22	0.0439870199999992\\
9.23	0.0460640800000011\\
9.24	0.0493239599999983\\
9.25	0.0483195099999998\\
9.26	0.0459141399999984\\
9.27	0.0444597500000048\\
9.28	0.0439489699999956\\
9.29	0.044221790000001\\
9.3	0.0442999899999988\\
9.31	0.0445140800000007\\
9.32	0.0443257900000011\\
9.33	0.0445606000000007\\
9.34	0.0446505799999996\\
9.35	0.0443670400000015\\
9.36	0.0445300899999988\\
9.37	0.0452751000000005\\
9.38	0.0449757399999981\\
9.39	0.0466072400000006\\
9.4	0.04644011\\
9.41	0.0458047299999994\\
9.42	0.0456917600000023\\
9.43	0.0450818099999991\\
9.44	0.0457017799999987\\
9.45	0.0457968400000023\\
9.46	0.0461959200000015\\
9.47	0.0464318100000016\\
9.48	0.0461730999999958\\
9.49	0.04646627\\
9.5	0.0459568800000032\\
9.51	0.0461577700000009\\
9.52	0.046948560000001\\
9.53	0.047286809999997\\
9.54	0.0467109200000029\\
9.55	0.0477532799999955\\
9.56	0.0485871500000024\\
9.57	0.0447522699999996\\
9.58	0.047991170000001\\
9.59	0.0452922900000034\\
9.6	0.0453524100000005\\
9.61	0.0457738700000008\\
9.62	0.0462130999999999\\
9.63	0.0464921600000037\\
9.64	0.0458401199999979\\
9.65	0.0457917400000005\\
9.66	0.046704559999999\\
9.67	0.0458967000000003\\
9.68	0.045558719999999\\
9.69	0.0467477700000009\\
9.7	0.0467427900000003\\
9.71	0.0463581399999984\\
9.72	0.043897619999997\\
9.73	0.0484150800000022\\
9.74	0.0464960800000004\\
9.75	0.0468453999999995\\
9.76	0.0458679700000024\\
9.77	0.0454101100000011\\
9.78	0.0470915799999991\\
9.79	0.0472658499999995\\
9.8	0.0473734200000023\\
9.81	0.046997259999998\\
9.82	0.0466350600000008\\
9.83	0.0478709500000002\\
9.84	0.0471927099999975\\
9.85	0.0461560199999998\\
9.86	0.0448499100000016\\
9.87	0.048440169999998\\
9.88	0.0465783700000015\\
9.89	0.0477772699999996\\
9.9	0.0474733900000004\\
9.91	0.0445787800000027\\
9.92	0.0483119999999993\\
9.93	0.0474755299999977\\
9.94	0.04743255\\
9.95	0.0475737599999994\\
9.96	0.0471608800000002\\
9.97	0.0479154000000003\\
9.98	0.0479953000000006\\
9.99	0.0480777900000035\\
10	0.0475557499999981\\
10.01	0.0478172199999984\\
10.02	0.0474988200000014\\
10.03	0.0481775799999989\\
10.04	0.0477731400000018\\
10.05	0.0473446100000002\\
10.06	0.0481243099999974\\
10.07	0.0473907300000012\\
10.08	0.0480925599999997\\
10.09	0.0483233200000013\\
10.1	0.0482863399999964\\
10.11	0.0485679299999988\\
10.12	0.0483754099999995\\
10.13	0.0486263000000012\\
10.14	0.0480112099999996\\
10.15	0.0488258800000013\\
10.16	0.0481325399999999\\
10.17	0.0488584599999999\\
10.18	0.0481250500000005\\
10.19	0.0479253800000003\\
10.2	0.0464122299999991\\
10.21	0.0502411799999997\\
10.22	0.0492744100000007\\
10.23	0.0489755700000006\\
10.24	0.049464110000004\\
10.25	0.05035824\\
10.26	0.0498706599999985\\
10.27	0.0483317100000023\\
10.28	0.0513368900000002\\
10.29	0.0499707599999999\\
10.3	0.0499667199999991\\
10.31	0.052592690000001\\
10.32	0.05141278\\
10.33	0.0526844199999999\\
10.34	0.049964440000001\\
10.35	0.0513048500000001\\
10.36	0.049794530000001\\
10.37	0.0506423599999982\\
10.38	0.0501087600000026\\
10.39	0.0500751700000009\\
10.4	0.0488348899999977\\
10.41	0.052342610000001\\
10.42	0.0520692299999991\\
10.43	0.0513336899999989\\
10.44	0.0511250099999995\\
10.45	0.0501683500000046\\
10.46	0.0502522599999998\\
10.47	0.0500240200000005\\
10.48	0.0500745400000025\\
10.49	0.0481712799999982\\
10.5	0.0499490999999994\\
10.51	0.0502458199999981\\
10.52	0.050254080000003\\
10.53	0.0503283300000001\\
10.54	0.0502289399999993\\
10.55	0.0515291099999994\\
10.56	0.0508554099999986\\
10.57	0.0508463799999998\\
10.58	0.051346029999999\\
10.59	0.0506040700000012\\
10.6	0.050832699999997\\
10.61	0.0513530300000011\\
10.62	0.0502096999999984\\
10.63	0.0525385700000047\\
10.64	0.0513090999999993\\
10.65	0.0527692999999981\\
10.66	0.0538521800000002\\
10.67	0.0536619599999995\\
10.68	0.0535459299999988\\
10.69	0.0533794400000039\\
10.7	0.052490199999998\\
10.71	0.0508412000000029\\
10.72	0.0503930400000012\\
10.73	0.0478303100000009\\
10.74	0.0529567899999983\\
10.75	0.0495079199999997\\
10.76	0.0516685499999982\\
10.77	0.0510532900000004\\
10.78	0.0509118199999979\\
10.79	0.0506043200000022\\
10.8	0.0526246700000003\\
10.81	0.050220549999999\\
10.82	0.0507910799999985\\
10.83	0.0528275299999994\\
10.84	0.0502358999999981\\
10.85	0.0512074600000014\\
10.86	0.0528481399999986\\
10.87	0.0523947499999999\\
10.88	0.0561416099999993\\
10.89	0.0558993200000004\\
10.9	0.0537812100000005\\
10.91	0.0536162699999996\\
10.92	0.0519996799999971\\
10.93	0.0535391999999996\\
10.94	0.0510168900000042\\
10.95	0.0524355899999993\\
10.96	0.0510005499999981\\
10.97	0.0532488400000014\\
10.98	0.0528999799999997\\
10.99	0.0520196799999999\\
11	0.0509464400000014\\
11.01	0.0527836199999995\\
11.02	0.0525841100000017\\
11.03	0.0519906199999967\\
11.04	0.0519309800000007\\
11.05	0.0512893300000014\\
11.06	0.0528531999999987\\
11.07	0.0542952299999984\\
11.08	0.0536905300000015\\
11.09	0.0531760999999963\\
11.1	0.0506240800000019\\
11.11	0.0528990299999964\\
11.12	0.0516466499999989\\
11.13	0.0538983499999996\\
11.14	0.0551744299999994\\
11.15	0.0533283300000015\\
11.16	0.0553795400000015\\
11.17	0.0539218399999979\\
11.18	0.0543253300000027\\
11.19	0.052625549999999\\
11.2	0.0508766799999998\\
11.21	0.0549315199999998\\
11.22	0.0507809100000006\\
11.23	0.0536309500000018\\
11.24	0.0538041599999992\\
11.25	0.0522043499999979\\
11.26	0.0532000900000007\\
11.27	0.0516596799999996\\
11.28	0.0540265400000007\\
11.29	0.0524132199999988\\
11.3	0.0536380700000006\\
11.31	0.0529849299999981\\
11.32	0.053739199999999\\
11.33	0.0547252700000019\\
11.34	0.0572812600000008\\
11.35	0.0545688600000016\\
11.36	0.0544865600000003\\
11.37	0.0540857599999993\\
11.38	0.0518037200000015\\
11.39	0.0542367600000022\\
11.4	0.05198924\\
11.41	0.0540944199999958\\
11.42	0.0537798899999996\\
11.43	0.0540014900000024\\
11.44	0.0517708799999995\\
11.45	0.0543170899999982\\
11.46	0.0534556100000007\\
11.47	0.0531780099999973\\
11.48	0.0538961000000019\\
11.49	0.0544336399999987\\
11.5	0.0556798899999999\\
11.51	0.0548502900000015\\
11.52	0.0533403999999962\\
11.53	0.0542339700000018\\
11.54	0.0534840199999993\\
11.55	0.0537873999999981\\
11.56	0.0519375200000003\\
11.57	0.0534335800000025\\
11.58	0.054236289999997\\
11.59	0.0515817500000007\\
11.6	0.0541581900000018\\
11.61	0.0542012099999984\\
11.62	0.0538504099999977\\
11.63	0.0545951199999986\\
11.64	0.051013870000002\\
11.65	0.0523404599999995\\
11.66	0.0533239099999964\\
11.67	0.0536626100000026\\
11.68	0.0539560600000011\\
11.69	0.0515427299999992\\
11.7	0.0529060199999999\\
11.71	0.0531624600000026\\
11.72	0.0541914699999972\\
11.73	0.0531134600000028\\
11.74	0.0534352199999991\\
11.75	0.05342447\\
11.76	0.0532664400000015\\
11.77	0.0525475400000012\\
11.78	0.0515832099999989\\
11.79	0.0543046200000006\\
11.8	0.0537840499999996\\
11.81	0.0517534399999985\\
11.82	0.0536860699999995\\
11.83	0.0534226500000009\\
11.84	0.0547712699999996\\
11.85	0.0538653299999999\\
11.86	0.0573942699999998\\
11.87	0.0553542899999998\\
11.88	0.0569531299999994\\
11.89	0.0552316299999994\\
11.9	0.0557249900000007\\
11.91	0.0533819100000001\\
11.92	0.0536074100000004\\
11.93	0.0539107599999977\\
11.94	0.0554246200000021\\
11.95	0.0550338999999979\\
11.96	0.0570659600000028\\
11.97	0.058046609999996\\
11.98	0.058893270000001\\
11.99	0.0586599200000023\\
12	0.0620571200000016\\
12.01	0.0703236799999978\\
12.02	0.0763878000000014\\
12.03	0.0842271000000014\\
12.04	0.0883071000000007\\
12.05	0.0849293999999989\\
12.06	0.0792460000000016\\
12.07	0.0797651999999981\\
12.08	0.0867124000000014\\
12.09	0.0825289999999986\\
12.1	0.0800203999999989\\
12.11	0.0751542999999991\\
12.12	0.0779373000000018\\
12.13	0.0735908000000002\\
12.14	0.071959999999999\\
12.15	0.0747357\\
12.16	0.0732000000000017\\
12.17	0.0718829999999993\\
12.18	0.0716960100000005\\
12.19	0.0733917499999993\\
12.2	0.0709074800000018\\
12.21	0.0699817000000002\\
12.22	0.0701665399999987\\
12.23	0.072949110000003\\
12.24	0.0697955600000028\\
12.25	0.0722135999999998\\
12.26	0.0686104900000006\\
12.27	0.0715249799999995\\
12.28	0.0704445500000011\\
12.29	0.0693835799999967\\
12.3	0.0702802900000015\\
12.31	0.0698251200000006\\
12.32	0.0684895699999998\\
12.33	0.0706040399999989\\
12.34	0.0699032299999981\\
12.35	0.0679717399999974\\
12.36	0.0676573500000014\\
12.37	0.0683281600000026\\
12.38	0.0697200299999998\\
12.39	0.0684971399999994\\
12.4	0.0704334800000018\\
12.41	0.0701571500000003\\
12.42	0.0678588600000006\\
12.43	0.0672336599999954\\
12.44	0.0681579900000022\\
12.45	0.0635081999999994\\
12.46	0.0712574500000019\\
12.47	0.0684758599999992\\
12.48	0.0670726000000012\\
12.49	0.063530719999997\\
12.5	0.0684323699999984\\
12.51	0.0671483500000019\\
12.52	0.0662056500000009\\
12.53	0.067889620000002\\
12.54	0.0661374199999963\\
12.55	0.0659682500000009\\
12.56	0.0663556199999987\\
12.57	0.0666376100000032\\
12.58	0.0611257399999977\\
12.59	0.0672548100000015\\
12.6	0.0657801299999991\\
12.61	0.0676387800000008\\
12.62	0.0648627499999998\\
12.63	0.0641025100000008\\
12.64	0.0656852799999987\\
12.65	0.0659531499999978\\
12.66	0.0635323000000018\\
12.67	0.0640988000000016\\
12.68	0.0666131299999972\\
12.69	0.0625137599999985\\
12.7	0.0655790000000042\\
12.71	0.0637205399999978\\
12.72	0.0651214900000042\\
12.73	0.0643031800000017\\
12.74	0.0652084099999971\\
12.75	0.0635800900000023\\
12.76	0.061389600000001\\
12.77	0.0647456099999991\\
12.78	0.0647960600000011\\
12.79	0.0615674700000007\\
12.8	0.0636101300000019\\
12.81	0.0636954799999986\\
12.82	0.0646681600000005\\
12.83	0.0625926499999985\\
12.84	0.0615627700000016\\
12.85	0.0648969699999975\\
12.86	0.0625256799999988\\
12.87	0.0632935199999991\\
12.88	0.0621320099999995\\
12.89	0.0623826600000021\\
12.9	0.062911679999996\\
12.91	0.062436060000002\\
12.92	0.061238490000003\\
12.93	0.0627824099999982\\
12.94	0.0621229799999972\\
12.95	0.0636113699999995\\
12.96	0.0609881000000011\\
12.97	0.0610230200000005\\
12.98	0.0638411000000001\\
12.99	0.0626554099999995\\
13	0.0600305800000008\\
13.01	0.0610939200000044\\
13.02	0.0628601299999975\\
13.03	0.060483570000001\\
13.04	0.0571278399999968\\
13.05	0.064669370000001\\
13.06	0.061039420000001\\
13.07	0.059732930000001\\
13.08	0.0615626999999996\\
13.09	0.0599460599999968\\
13.1	0.060462910000001\\
13.11	0.0619271999999987\\
13.12	0.0597052000000022\\
13.13	0.0593362699999969\\
13.14	0.0612048600000033\\
13.15	0.0615607399999983\\
13.16	0.0609428199999971\\
13.17	0.0595358700000018\\
13.18	0.059225689999999\\
13.19	0.0615391899999977\\
13.2	0.060373500000002\\
13.21	0.0577644299999988\\
13.22	0.0625855099999979\\
13.23	0.0599257600000009\\
13.24	0.0608319899999985\\
13.25	0.0618244500000008\\
13.26	0.0607932600000015\\
13.27	0.0589075699999997\\
13.28	0.0607329600000029\\
13.29	0.0606833599999989\\
13.3	0.060833990000001\\
13.31	0.0608927300000024\\
13.32	0.0597316899999993\\
13.33	0.0612533599999996\\
13.34	0.0612090999999984\\
13.35	0.0629903100000011\\
13.36	0.0621805299999995\\
13.37	0.0642268200000032\\
13.38	0.0637676700000004\\
13.39	0.0630965799999994\\
13.4	0.0635230600000015\\
13.41	0.0603074000000006\\
13.42	0.0648657400000004\\
13.43	0.0651890100000008\\
13.44	0.0665952399999998\\
13.45	0.0644577000000029\\
13.46	0.0642256000000005\\
13.47	0.067490559999996\\
13.48	0.0630305000000022\\
13.49	0.0679582000000002\\
13.5	0.0667170000000016\\
13.51	0.0667641000000011\\
13.52	0.0680315099999995\\
13.53	0.0677598000000033\\
13.54	0.0609185999999986\\
13.55	0.0671030999999989\\
13.56	0.0673651000000034\\
13.57	0.0684278999999984\\
13.58	0.0638725999999988\\
13.59	0.0662982000000022\\
13.6	0.0626934099999997\\
13.61	0.0666219299999994\\
13.62	0.0686825200000022\\
13.63	0.0680668800000011\\
13.64	0.064856600000003\\
13.65	0.0641274599999982\\
13.66	0.0651739999999994\\
13.67	0.0641130999999975\\
13.68	0.0674243000000027\\
13.69	0.0687942699999999\\
13.7	0.0621755000000013\\
13.71	0.0702513999999985\\
13.72	0.0631489300000009\\
13.73	0.071191149999998\\
13.74	0.0670190099999981\\
13.75	0.0758373000000005\\
13.76	0.0687013000000001\\
13.77	0.0738478999999991\\
13.78	0.0661770000000021\\
13.79	0.0698127400000013\\
13.8	0.0645186999999996\\
13.81	0.0683825000000011\\
13.82	0.0688790899999975\\
13.83	0.0669643999999995\\
13.84	0.0648013000000015\\
13.85	0.0718485999999958\\
13.86	0.0665815000000022\\
13.87	0.0694809000000002\\
13.88	0.0667304300000003\\
13.89	0.0676565200000014\\
13.9	0.0651912899999981\\
13.91	0.0671810799999984\\
13.92	0.0651256199999996\\
13.93	0.0672970200000003\\
13.94	0.0678372900000018\\
13.95	0.0671231299999993\\
13.96	0.0702840400000021\\
13.97	0.0687750999999999\\
13.98	0.070019099999999\\
13.99	0.070518400000001\\
14	0.0745248000000017\\
14.01	0.0728432999999999\\
14.02	0.0758675000000017\\
14.03	0.0714512000000014\\
14.04	0.0727185999999994\\
14.05	0.0698692099999997\\
14.06	0.0678989000000037\\
14.07	0.0690763999999999\\
14.08	0.0675882000000004\\
14.09	0.0699753599999987\\
14.1	0.0698806000000014\\
14.11	0.0694208999999999\\
14.12	0.0703048999999977\\
14.13	0.072372800000001\\
14.14	0.0748501000000017\\
14.15	0.0718747999999985\\
14.16	0.0742678000000005\\
14.17	0.0726080000000012\\
14.18	0.0716533999999995\\
14.19	0.0720092999999992\\
14.2	0.0734103000000032\\
14.21	0.0724087999999988\\
14.22	0.075198199999996\\
14.23	0.0745462000000034\\
14.24	0.0722783999999983\\
14.25	0.0771304999999986\\
14.26	0.0741359999999999\\
14.27	0.0782309999999998\\
14.28	0.0738315000000003\\
14.29	0.0786772999999988\\
14.3	0.0764562999999984\\
14.31	0.0746104000000008\\
14.32	0.0779841999999983\\
14.33	0.0767098999999984\\
14.34	0.077066300000003\\
14.35	0.0760979999999984\\
14.36	0.0818302999999997\\
14.37	0.0791789000000013\\
14.38	0.0780806000000002\\
14.39	0.0791606000000026\\
14.4	0.0796310999999978\\
14.41	0.077108500000003\\
14.42	0.0811487999999986\\
14.43	0.0792764999999986\\
14.44	0.0794697999999988\\
14.45	0.0825184000000006\\
14.46	0.0840148000000002\\
14.47	0.0846721000000014\\
14.48	0.0827546999999958\\
14.49	0.0879754000000025\\
14.5	0.0859668999999987\\
14.51	0.0851610999999979\\
14.52	0.0880652000000003\\
14.53	0.0852493000000014\\
14.54	0.087009899999998\\
14.55	0.0854283000000026\\
14.56	0.0853374999999986\\
14.57	0.0853058999999981\\
14.58	0.0828440999999974\\
14.59	0.0832758\\
14.6	0.0774682000000002\\
14.61	0.0783697\\
14.62	0.0762245000000045\\
14.63	0.0716113999999998\\
14.64	0.0713708000000001\\
14.65	0.0700207000000006\\
14.66	0.0717370999999993\\
14.67	0.0653300000000004\\
14.68	0.0682631699999996\\
14.69	0.0618917400000013\\
14.7	0.0658344999999999\\
14.71	0.0611113799999979\\
14.72	0.0625118400000003\\
14.73	0.0627833199999986\\
14.74	0.0625472100000016\\
14.75	0.0631838500000015\\
14.76	0.0614072400000003\\
14.77	0.0610718299999988\\
14.78	0.0601771200000013\\
14.79	0.0603874499999984\\
14.8	0.0603111400000002\\
14.81	0.0598386700000024\\
14.82	0.0590423899999989\\
14.83	0.0572317300000007\\
14.84	0.0598337500000019\\
14.85	0.0572653500000012\\
14.86	0.0591078800000006\\
14.87	0.0586504899999994\\
14.88	0.0590254000000003\\
14.89	0.0569433599999994\\
14.9	0.0579413999999987\\
14.91	0.057170090000001\\
14.92	0.0566744999999997\\
14.93	0.055635409999999\\
14.94	0.0545503800000025\\
14.95	0.0571148199999973\\
14.96	0.054876360000002\\
14.97	0.0567227300000009\\
14.98	0.0527627999999979\\
14.99	0.0562421199999995\\
15	0.0533535699999998\\
15.01	0.051874570000001\\
15.02	0.0538860400000009\\
15.03	0.055438209999999\\
15.04	0.0514975399999984\\
15.05	0.0536867200000046\\
15.06	0.053103049999999\\
15.07	0.0522963199999984\\
15.08	0.0532605600000019\\
15.09	0.051776209999998\\
15.1	0.0546661499999994\\
15.11	0.0514853499999978\\
15.12	0.0520197200000013\\
15.13	0.0519036100000013\\
15.14	0.0522517499999957\\
15.15	0.0500989700000013\\
15.16	0.0523137499999995\\
15.17	0.0512192599999985\\
15.18	0.0510871800000003\\
15.19	0.0509393899999996\\
15.2	0.0519165600000014\\
15.21	0.0482611199999978\\
15.22	0.0496254299999991\\
15.23	0.0523655300000026\\
15.24	0.0510695599999976\\
15.25	0.0492765500000008\\
15.26	0.0504157800000032\\
15.27	0.0503179299999992\\
15.28	0.0511609400000032\\
15.29	0.0472243799999979\\
15.3	0.0478322500000019\\
15.31	0.0523477700000024\\
15.32	0.0508077300000008\\
15.33	0.0481094399999986\\
15.34	0.04840303\\
15.35	0.049713870000001\\
15.36	0.0519683200000004\\
15.37	0.0495396400000021\\
15.38	0.0492597499999975\\
15.39	0.0486430099999991\\
15.4	0.0486763099999999\\
15.41	0.0493290800000021\\
15.42	0.0494807700000006\\
15.43	0.0474503199999971\\
15.44	0.0484804300000011\\
15.45	0.0490546899999987\\
15.46	0.0478136799999968\\
15.47	0.0486183300000005\\
15.48	0.0461266100000017\\
15.49	0.0472288099999995\\
15.5	0.0472662400000004\\
15.51	0.0499033399999974\\
15.52	0.0461158499999988\\
15.53	0.0488652299999992\\
15.54	0.0471436699999978\\
15.55	0.0486383399999989\\
15.56	0.0491418999999992\\
15.57	0.0469828000000009\\
15.58	0.047805439999999\\
15.59	0.0469831500000034\\
15.6	0.049204739999999\\
15.61	0.0487342999999988\\
15.62	0.0483240799999985\\
15.63	0.048110680000002\\
15.64	0.0459427400000028\\
15.65	0.047149979999999\\
15.66	0.0498876299999976\\
15.67	0.0469877800000014\\
15.68	0.0477204100000005\\
15.69	0.0471477599999995\\
15.7	0.0470661800000022\\
15.71	0.0478531800000005\\
15.72	0.0479121499999995\\
15.73	0.0466315200000011\\
15.74	0.0475034799999982\\
15.75	0.0471206500000018\\
15.76	0.0466665600000007\\
15.77	0.0484768499999962\\
15.78	0.047319680000001\\
15.79	0.0452648299999968\\
15.8	0.0447956799999987\\
15.81	0.0497069600000001\\
15.82	0.0459615399999996\\
15.83	0.0479933700000031\\
15.84	0.0432055899999989\\
15.85	0.0482032100000007\\
15.86	0.0486065699999981\\
15.87	0.0463946099999995\\
15.88	0.0472974500000026\\
15.89	0.0476768799999981\\
15.9	0.047056490000001\\
15.91	0.0463497299999996\\
15.92	0.0460593900000047\\
15.93	0.0483540099999967\\
15.94	0.0462115200000015\\
15.95	0.0481542999999989\\
15.96	0.0480392200000006\\
15.97	0.045393450000001\\
15.98	0.0472834299999981\\
15.99	0.0487298400000015\\
16	0.045584579999999\\
16.01	0.0479361199999997\\
16.02	0.0467351600000004\\
16.03	0.0482871400000007\\
16.04	0.0468041400000002\\
16.05	0.0478362799999995\\
16.06	0.0456202800000002\\
16.07	0.0473046700000005\\
16.08	0.0479543399999983\\
16.09	0.0466423500000004\\
16.1	0.0471355499999994\\
16.11	0.0475886300000009\\
16.12	0.0458525099999992\\
16.13	0.0491047099999971\\
16.14	0.0464654699999999\\
16.15	0.0466260199999992\\
16.16	0.0470937999999978\\
16.17	0.0447610000000011\\
16.18	0.047897209999996\\
16.19	0.0450406000000014\\
16.2	0.0490744599999996\\
16.21	0.0463880799999992\\
16.22	0.0454106799999977\\
16.23	0.0470594500000002\\
16.24	0.0478659900000019\\
16.25	0.045988620000001\\
16.26	0.0479184100000004\\
16.27	0.0471396900000015\\
16.28	0.0482256700000011\\
16.29	0.0472268299999996\\
16.3	0.0475716599999998\\
16.31	0.0453889100000006\\
16.32	0.0488540100000021\\
16.33	0.0442088200000022\\
16.34	0.0451642499999983\\
16.35	0.0478973099999988\\
16.36	0.0492449100000026\\
16.37	0.0471043200000004\\
16.38	0.0473827699999998\\
16.39	0.0459887200000012\\
16.4	0.0475406799999982\\
16.41	0.0450900499999996\\
16.42	0.0465915100000036\\
16.43	0.0471706499999981\\
16.44	0.0484923799999991\\
16.45	0.0474156099999989\\
16.46	0.0490037399999992\\
16.47	0.0486388499999988\\
16.48	0.0454088600000024\\
16.49	0.0481505199999992\\
16.5	0.0482201699999994\\
16.51	0.0466932999999971\\
16.52	0.0460322400000027\\
16.53	0.0479956400000009\\
16.54	0.0484694599999967\\
16.55	0.0469380600000028\\
16.56	0.0461680699999995\\
16.57	0.0479524700000017\\
16.58	0.0470544600000015\\
16.59	0.0482887499999973\\
16.6	0.0466172999999987\\
16.61	0.0485979400000002\\
16.62	0.0485180500000007\\
16.63	0.0470777100000028\\
16.64	0.0457367299999968\\
16.65	0.0461236999999987\\
16.66	0.0500468500000041\\
16.67	0.0485961399999985\\
16.68	0.0479645899999991\\
16.69	0.0468439800000026\\
16.7	0.0463201299999999\\
16.71	0.0484638200000028\\
16.72	0.0444266199999994\\
16.73	0.0514135100000021\\
16.74	0.0485090199999988\\
16.75	0.0454720799999988\\
16.76	0.0488756500000003\\
16.77	0.0480924499999974\\
16.78	0.0474996200000004\\
16.79	0.0483592400000016\\
16.8	0.0478204499999971\\
16.81	0.0485284600000026\\
16.82	0.04990654\\
16.83	0.0466718799999988\\
16.84	0.0501391099999984\\
16.85	0.0497355400000027\\
16.86	0.0475695900000003\\
16.87	0.0477735899999987\\
16.88	0.0493739600000027\\
16.89	0.04841579\\
16.9	0.047383210000001\\
16.91	0.049714009999999\\
16.92	0.0449496200000001\\
16.93	0.0494951999999979\\
16.94	0.0501400199999975\\
16.95	0.0487277600000027\\
16.96	0.0494849499999966\\
16.97	0.0492651400000021\\
16.98	0.0473352599999963\\
16.99	0.0492777000000009\\
17	0.0497244100000017\\
17.01	0.0478774300000005\\
17.02	0.0504239300000008\\
17.03	0.0489722300000001\\
17.04	0.0481437699999977\\
17.05	0.0486554299999984\\
17.06	0.0496639600000014\\
17.07	0.0491084599999983\\
17.08	0.047826690000003\\
17.09	0.0495096999999979\\
17.1	0.0492388000000004\\
17.11	0.0482573700000034\\
17.12	0.0496175900000005\\
17.13	0.0470416300000005\\
17.14	0.0491238499999981\\
17.15	0.0495708200000005\\
17.16	0.0500758300000028\\
17.17	0.0492987700000009\\
17.18	0.0492615799999997\\
17.19	0.048945519999999\\
17.2	0.0488808899999964\\
17.21	0.0485737800000009\\
17.22	0.0502275799999989\\
17.23	0.0478680800000012\\
17.24	0.04704543\\
17.25	0.0530333099999999\\
17.26	0.0491618900000026\\
17.27	0.0491986000000006\\
17.28	0.0499998399999991\\
17.29	0.050106470000003\\
17.3	0.0480122499999991\\
17.31	0.0488238699999975\\
17.32	0.0511252000000046\\
17.33	0.0520860299999979\\
17.34	0.0500028000000006\\
17.35	0.0500290400000023\\
17.36	0.0528083899999975\\
17.37	0.0511086000000016\\
17.38	0.0497451200000018\\
17.39	0.0511996999999984\\
17.4	0.0481692599999989\\
17.41	0.048071240000003\\
17.42	0.0524721599999981\\
17.43	0.0501784599999996\\
17.44	0.0496192299999983\\
17.45	0.0499309700000009\\
17.46	0.0488300399999992\\
17.47	0.0518008299999994\\
17.48	0.0514803799999986\\
17.49	0.0495917700000002\\
17.5	0.0521666300000002\\
17.51	0.0483496200000022\\
17.52	0.0523217699999986\\
17.53	0.0517682200000026\\
17.54	0.0512208899999973\\
17.55	0.0499567399999995\\
17.56	0.051076800000004\\
17.57	0.0487593899999971\\
17.58	0.0505757799999989\\
17.59	0.0505150800000016\\
17.6	0.0516210800000013\\
17.61	0.051920669999998\\
17.62	0.0514087200000003\\
17.63	0.0487039600000002\\
17.64	0.0521482999999984\\
17.65	0.0507171699999994\\
17.66	0.0527316099999995\\
17.67	0.0507150700000032\\
17.68	0.0538598099999959\\
17.69	0.0503907500000002\\
17.7	0.0510310700000013\\
17.71	0.0542520600000019\\
17.72	0.0506246099999978\\
17.73	0.0507923400000003\\
17.74	0.051450600000002\\
17.75	0.0501587600000001\\
17.76	0.0512830299999992\\
17.77	0.0515111200000022\\
17.78	0.0516566899999965\\
17.79	0.0506809100000016\\
17.8	0.0487975199999983\\
17.81	0.0522259900000005\\
17.82	0.0513299299999966\\
17.83	0.0487212500000017\\
17.84	0.0514589899999995\\
17.85	0.0528352800000023\\
17.86	0.0494241599999984\\
17.87	0.0518023999999983\\
17.88	0.0519739900000014\\
17.89	0.051257500000001\\
17.9	0.0496832799999992\\
17.91	0.0530417700000002\\
17.92	0.0516173099999977\\
17.93	0.0500710600000027\\
17.94	0.0537616999999979\\
17.95	0.0528363299999992\\
17.96	0.0503425700000034\\
17.97	0.0484787599999982\\
17.98	0.0527982600000009\\
17.99	0.0514863299999984\\
18	0.0517215199999973\\
18.01	0.0514377299999985\\
18.02	0.0522865500000006\\
18.03	0.0508128799999976\\
18.04	0.0527930000000004\\
18.05	0.0535721600000012\\
18.06	0.05083244\\
18.07	0.0549803600000016\\
18.08	0.0528029399999991\\
18.09	0.0529302900000016\\
18.1	0.0484512899999965\\
18.11	0.0563897300000024\\
18.12	0.0524199000000001\\
18.13	0.0551256599999997\\
18.14	0.053341400000002\\
18.15	0.0542699099999974\\
18.16	0.0549362700000011\\
18.17	0.055474989999999\\
18.18	0.0547379900000012\\
18.19	0.0545944100000029\\
18.2	0.0540072000000003\\
18.21	0.0527282199999968\\
18.22	0.0521441799999996\\
18.23	0.0532775900000035\\
18.24	0.0506650899999985\\
18.25	0.0560914400000008\\
18.26	0.0519771900000013\\
18.27	0.0523403599999997\\
18.28	0.052979790000005\\
18.29	0.0525797000000007\\
18.3	0.0490506699999981\\
18.31	0.0541814100000014\\
18.32	0.0537204300000017\\
18.33	0.0522110599999991\\
18.34	0.0510971000000004\\
18.35	0.0525202599999995\\
18.36	0.0533813299999974\\
18.37	0.0542894699999968\\
18.38	0.0512300300000022\\
18.39	0.0535563000000013\\
18.4	0.0529015900000019\\
18.41	0.0497630999999992\\
18.42	0.0539295899999994\\
18.43	0.051064170000002\\
18.44	0.0552694799999986\\
18.45	0.0521760999999986\\
18.46	0.0540642300000005\\
18.47	0.0516832699999986\\
18.48	0.0532372300000031\\
18.49	0.0541783599999993\\
18.5	0.0551094000000025\\
18.51	0.0525133399999974\\
18.52	0.0550601300000006\\
18.53	0.0515682400000019\\
18.54	0.0540809499999983\\
18.55	0.0550062100000008\\
18.56	0.05377146\\
18.57	0.0542911499999984\\
18.58	0.0533160799999972\\
18.59	0.0523640799999995\\
18.6	0.0538102600000019\\
18.61	0.0532238700000009\\
18.62	0.055039219999997\\
18.63	0.0533790100000014\\
18.64	0.0545163000000001\\
18.65	0.0575144500000007\\
18.66	0.0586676300000041\\
18.67	0.0579626599999992\\
18.68	0.0571533600000038\\
18.69	0.0548098599999966\\
18.7	0.054663509999999\\
18.71	0.0557764299999992\\
18.72	0.0560370899999989\\
18.73	0.0601101800000031\\
18.74	0.0598806599999978\\
18.75	0.0562651400000021\\
18.76	0.0562796899999998\\
18.77	0.0532549700000003\\
18.78	0.0556541499999998\\
18.79	0.0548289899999982\\
18.8	0.0564875999999997\\
18.81	0.0547714900000026\\
18.82	0.0566009299999971\\
18.83	0.0533526900000011\\
18.84	0.0579744100000022\\
18.85	0.0595683400000022\\
18.86	0.0597972299999979\\
18.87	0.0579665599999991\\
18.88	0.0532783599999985\\
18.89	0.0565809799999984\\
18.9	0.0531490199999991\\
18.91	0.0546131000000008\\
18.92	0.0538510199999988\\
18.93	0.0552772499999955\\
18.94	0.0539548800000031\\
18.95	0.0549448499999981\\
18.96	0.0534909700000013\\
18.97	0.0533045000000001\\
18.98	0.0555612100000027\\
18.99	0.0551662799999984\\
19	0.0539583200000012\\
19.01	0.0552565999999987\\
19.02	0.0538820599999982\\
19.03	0.0555369000000019\\
19.04	0.0564556600000018\\
19.05	0.0533508900000026\\
19.06	0.0546841299999992\\
19.07	0.0561008499999989\\
19.08	0.0547970300000004\\
19.09	0.0553136999999976\\
19.1	0.0563412500000045\\
19.11	0.0567036600000005\\
19.12	0.0585491900000008\\
19.13	0.0632589999999998\\
19.14	0.0675371099999989\\
19.15	0.0614919299999986\\
19.16	0.0551609800000035\\
19.17	0.0568915000000013\\
19.18	0.0550869799999973\\
19.19	0.0546694899999982\\
19.2	0.0558818600000011\\
19.21	0.0542542599999967\\
19.22	0.0553637300000018\\
19.23	0.0558795999999999\\
19.24	0.0547404999999996\\
19.25	0.0571187400000007\\
19.26	0.0547493399999993\\
19.27	0.0567875899999988\\
19.28	0.0554948100000023\\
19.29	0.0542817199999966\\
19.3	0.0570247799999998\\
19.31	0.0543058800000042\\
19.32	0.0563571499999962\\
19.33	0.0562133000000035\\
19.34	0.0545060299999993\\
19.35	0.0567876700000014\\
19.36	0.0536208199999994\\
19.37	0.0558893999999991\\
19.38	0.05677987\\
19.39	0.054086710000001\\
19.4	0.0567311499999976\\
19.41	0.0564591600000018\\
19.42	0.0559966999999988\\
19.43	0.0547372900000016\\
19.44	0.0549710499999992\\
19.45	0.0555396600000025\\
19.46	0.056996820000003\\
19.47	0.0544244099999993\\
19.48	0.0588282499999994\\
19.49	0.0546832599999987\\
19.5	0.0564440599999989\\
19.51	0.0542811499999989\\
19.52	0.0572563100000024\\
19.53	0.0573961699999986\\
19.54	0.056244249999999\\
19.55	0.0550831200000005\\
19.56	0.0566455299999962\\
19.57	0.0559220800000024\\
19.58	0.0550766599999985\\
19.59	0.0566332200000003\\
19.6	0.0546291899999973\\
19.61	0.0556729299999988\\
19.62	0.0575354899999992\\
19.63	0.0553157400000015\\
19.64	0.0559252699999989\\
19.65	0.0566036800000012\\
19.66	0.0564776199999975\\
19.67	0.0567461100000022\\
19.68	0.0562316499999959\\
19.69	0.0571208300000018\\
19.7	0.0548868900000015\\
19.71	0.0571467999999973\\
19.72	0.0574853499999999\\
19.73	0.0589998600000005\\
19.74	0.0602247500000006\\
19.75	0.063371969999999\\
19.76	0.0618459900000012\\
19.77	0.0587212299999987\\
19.78	0.060663539999998\\
19.79	0.0619212400000026\\
19.8	0.0588486299999969\\
19.81	0.0576855900000026\\
19.82	0.056373429999999\\
19.83	0.0586468900000025\\
19.84	0.0558367499999953\\
19.85	0.0556789100000025\\
19.86	0.0576349599999995\\
19.87	0.057257649999997\\
19.88	0.0580823500000007\\
19.89	0.0574553399999981\\
19.9	0.0568622500000015\\
19.91	0.0562584199999996\\
19.92	0.0549417100000004\\
19.93	0.0544566400000009\\
19.94	0.0583025899999981\\
19.95	0.0602996200000004\\
19.96	0.0629509200000039\\
19.97	0.0606010299999977\\
19.98	0.0589166099999999\\
19.99	0.05524352\\
20	0.0582441099999996\\
20.01	0.0552971799999996\\
20.02	0.0566830899999995\\
20.03	0.0586483799999992\\
20.04	0.0573226599999999\\
20.05	0.0558611999999997\\
20.06	0.057871130000001\\
20.07	0.0561485599999987\\
20.08	0.0567757700000012\\
20.09	0.0583156600000002\\
20.1	0.0564908399999994\\
20.11	0.0545989100000015\\
20.12	0.0569158599999992\\
20.13	0.0576293000000007\\
20.14	0.0555475200000003\\
20.15	0.0578655100000018\\
20.16	0.0558538699999998\\
20.17	0.0578713200000009\\
20.18	0.0580203300000012\\
20.19	0.0553750000000008\\
20.2	0.055922509999998\\
20.21	0.0580566399999989\\
20.22	0.0571963399999987\\
20.23	0.056254050000002\\
20.24	0.0578497999999971\\
20.25	0.0562507800000017\\
20.26	0.0576285499999988\\
20.27	0.0572092100000005\\
20.28	0.0584930699999973\\
20.29	0.0567024899999991\\
20.3	0.0564610800000009\\
20.31	0.0566485400000028\\
20.32	0.0573706\\
20.33	0.0559240799999994\\
20.34	0.0566238199999977\\
20.35	0.0556511200000023\\
20.36	0.0588734599999975\\
20.37	0.0568878100000017\\
20.38	0.0563620799999976\\
20.39	0.057476090000001\\
20.4	0.0582599700000009\\
20.41	0.0569028699999986\\
20.42	0.0574628299999977\\
20.43	0.0616644700000012\\
20.44	0.0651217699999972\\
20.45	0.0630371499999983\\
20.46	0.0611394100000032\\
20.47	0.058138620000001\\
20.48	0.0593000199999993\\
20.49	0.0587524099999983\\
20.5	0.0578765100000005\\
20.51	0.0591138900000011\\
20.52	0.0557615499999986\\
20.53	0.0621342900000015\\
20.54	0.0591311699999975\\
20.55	0.0601602800000002\\
20.56	0.061251119999999\\
20.57	0.0689733200000002\\
20.58	0.0633137100000001\\
20.59	0.059845609999998\\
20.6	0.0579116600000002\\
20.61	0.056425580000001\\
20.62	0.0562891399999993\\
20.63	0.0572472699999989\\
20.64	0.0573192300000035\\
20.65	0.0563603099999989\\
20.66	0.0570893600000011\\
20.67	0.0580860800000013\\
20.68	0.0577922399999982\\
20.69	0.0569822199999986\\
20.7	0.0577427900000007\\
20.71	0.057068679999999\\
20.72	0.0565198799999994\\
20.73	0.0581067100000042\\
20.74	0.0573192399999961\\
20.75	0.0574673900000003\\
20.76	0.0561138600000001\\
20.77	0.0583777399999989\\
20.78	0.0579411600000019\\
20.79	0.0559241899999982\\
20.8	0.0597595099999997\\
20.81	0.0598275899999994\\
20.82	0.0602995000000029\\
20.83	0.0592646099999984\\
20.84	0.0673585600000009\\
20.85	0.0732182499999998\\
20.86	0.0785066999999986\\
20.87	0.0969186000000004\\
20.88	0.100767799999998\\
20.89	0.103520300000003\\
20.9	0.0917105999999994\\
20.91	0.0891056000000029\\
20.92	0.0847381000000018\\
20.93	0.080759299999998\\
20.94	0.0839548000000008\\
20.95	0.0843578999999988\\
20.96	0.0887656000000004\\
20.97	0.0812639999999997\\
20.98	0.0809956000000012\\
20.99	0.0917966000000013\\
21	0.0873552999999968\\
21.01	0.0820087999999994\\
21.02	0.0767476000000015\\
21.03	0.0807280000000007\\
21.04	0.0780012999999971\\
21.05	0.0837231000000012\\
21.06	0.0821922999999988\\
21.07	0.0786706999999992\\
21.08	0.0788916999999978\\
21.09	0.0769482000000008\\
21.1	0.0790632999999998\\
21.11	0.0775992000000018\\
21.12	0.077399699999999\\
21.13	0.0768337999999997\\
21.14	0.0756137999999996\\
21.15	0.0793985999999998\\
21.16	0.0768602000000032\\
21.17	0.0801187999999994\\
21.18	0.0759597000000009\\
21.19	0.0789587999999992\\
21.2	0.0775738000000005\\
21.21	0.0788127000000002\\
21.22	0.0776936999999994\\
21.23	0.0763088000000006\\
21.24	0.0781935\\
21.25	0.0780659999999987\\
21.26	0.0785904000000009\\
21.27	0.078977399999998\\
21.28	0.0778275999999998\\
21.29	0.0792012399999984\\
21.3	0.079646779999999\\
21.31	0.0779472000000017\\
21.32	0.0777843000000025\\
21.33	0.0790020000000013\\
21.34	0.0785946000000017\\
21.35	0.0793059999999985\\
21.36	0.0778245000000004\\
21.37	0.0796281000000005\\
21.38	0.0786419999999997\\
21.39	0.0789301999999977\\
21.4	0.0791245000000017\\
21.41	0.0788922000000003\\
21.42	0.0794238000000022\\
21.43	0.0795326999999985\\
21.44	0.079308900000001\\
21.45	0.078783299999998\\
21.46	0.0793222999999987\\
21.47	0.0798462999999978\\
21.48	0.0791030000000047\\
21.49	0.0790206000000004\\
21.5	0.0800376900000009\\
21.51	0.0796523999999984\\
21.52	0.0802331799999991\\
21.53	0.0808098099999988\\
21.54	0.0795247000000019\\
21.55	0.0806667199999988\\
21.56	0.0802785999999989\\
21.57	0.0797906999999994\\
21.58	0.0801596999999988\\
21.59	0.0798019000000004\\
21.6	0.0799402000000013\\
21.61	0.0806144000000015\\
21.62	0.0805124999999989\\
21.63	0.0801248999999999\\
21.64	0.0799814000000019\\
21.65	0.0804694999999966\\
21.66	0.0802518000000025\\
21.67	0.0797147000000003\\
21.68	0.0799547999999978\\
21.69	0.0807658000000025\\
21.7	0.0794710999999987\\
21.71	0.0797753000000019\\
21.72	0.0797794000000009\\
21.73	0.0801797999999973\\
21.74	0.0801663000000006\\
21.75	0.0805964999999976\\
21.76	0.0807675000000003\\
21.77	0.0806876699999976\\
21.78	0.0803045000000013\\
21.79	0.0803460999999982\\
21.8	0.0799959000000004\\
21.81	0.0807151999999984\\
21.82	0.0800983000000035\\
21.83	0.0810287099999979\\
21.84	0.0806579999999981\\
21.85	0.0801448000000012\\
21.86	0.0803704999999999\\
21.87	0.0799126000000001\\
21.88	0.0808120900000014\\
21.89	0.0800700999999988\\
21.9	0.079929200000003\\
21.91	0.0799005999999964\\
21.92	0.0807022999999996\\
21.93	0.0793834000000022\\
21.94	0.081670129999997\\
21.95	0.0802498000000004\\
21.96	0.0806431\\
21.97	0.0793909000000006\\
21.98	0.0811616900000001\\
21.99	0.0803876999999975\\
22	0.0801330000000001\\
22.01	0.0800790000000018\\
22.02	0.0803657000000009\\
22.03	0.0801964999999991\\
22.04	0.0804831000000006\\
22.05	0.0804877099999977\\
22.06	0.0802039000000024\\
22.07	0.080848999999999\\
22.08	0.0802676999999982\\
22.09	0.0805105600000034\\
22.1	0.0796930000000006\\
22.11	0.0806252999999994\\
22.12	0.0806602600000009\\
22.13	0.0806176000000015\\
22.14	0.0800421999999989\\
22.15	0.0800149000000039\\
22.16	0.080351199999999\\
22.17	0.0811031300000011\\
22.18	0.0801393999999985\\
22.19	0.0801980000000012\\
22.2	0.0806794999999983\\
22.21	0.0799801999999998\\
22.22	0.0805172400000014\\
22.23	0.0793563999999985\\
22.24	0.0798498000000039\\
22.25	0.0794759999999996\\
22.26	0.0801294999999958\\
22.27	0.0796607000000008\\
22.28	0.0797091000000013\\
22.29	0.0802872000000041\\
22.3	0.0798826999999984\\
22.31	0.0797963999999995\\
22.32	0.0797207000000024\\
22.33	0.0806914000000016\\
22.34	0.0795010999999997\\
22.35	0.080187589999999\\
22.36	0.0797283000000022\\
22.37	0.0798878000000009\\
22.38	0.0810029499999993\\
22.39	0.0799319999999958\\
22.4	0.0798350000000018\\
22.41	0.0795804999999992\\
22.42	0.0795596000000017\\
22.43	0.0795109\\
22.44	0.0791007999999972\\
22.45	0.0794572000000016\\
22.46	0.0795917999999989\\
22.47	0.0795841000000011\\
22.48	0.0789282999999992\\
22.49	0.0799458999999996\\
22.5	0.0794859999999986\\
22.51	0.079236200000001\\
22.52	0.0802886399999986\\
22.53	0.0799763900000021\\
22.54	0.0795862999999999\\
22.55	0.0793288999999984\\
22.56	0.0779043000000024\\
22.57	0.0808942699999999\\
22.58	0.080631390000002\\
22.59	0.0802140799999987\\
22.6	0.079436999999998\\
22.61	0.0791648000000008\\
22.62	0.0792286000000001\\
22.63	0.0793646000000021\\
22.64	0.0792030999999967\\
22.65	0.0800431000000023\\
22.66	0.0793203000000009\\
22.67	0.079176299999998\\
22.68	0.0798377699999986\\
22.69	0.0800704400000014\\
22.7	0.0795732999999979\\
22.71	0.0792381000000011\\
22.72	0.0789841999999999\\
22.73	0.0787605999999995\\
22.74	0.0786921000000002\\
22.75	0.0794065000000004\\
22.76	0.0786493999999999\\
22.77	0.0800409999999971\\
22.78	0.079384900000001\\
22.79	0.0783995000000026\\
22.8	0.0789042999999994\\
22.81	0.0807379999999969\\
22.82	0.0788622000000005\\
22.83	0.0796255999999993\\
22.84	0.0792950000000013\\
22.85	0.0795840599999988\\
22.86	0.0786327999999983\\
22.87	0.0788945000000011\\
22.88	0.078423300000001\\
22.89	0.0790699199999976\\
22.9	0.0794251600000003\\
22.91	0.0785369999999979\\
22.92	0.0792267999999995\\
22.93	0.0785574000000024\\
22.94	0.0788255999999972\\
22.95	0.0787074000000012\\
22.96	0.0782475000000034\\
22.97	0.0787141999999996\\
22.98	0.078878000000002\\
22.99	0.0791313499999986\\
23	0.078399100000004\\
23.01	0.0796184699999971\\
23.02	0.0781084000000014\\
23.03	0.0792579999999977\\
23.04	0.0787056000000013\\
23.05	0.0792704399999986\\
23.06	0.0789770000000032\\
23.07	0.0790432000000011\\
23.08	0.0789042999999975\\
23.09	0.0794342200000027\\
23.1	0.0798905499999987\\
23.11	0.0785023000000024\\
23.12	0.0788390999999984\\
23.13	0.0788088699999983\\
23.14	0.0789879300000022\\
23.15	0.0775365999999959\\
23.16	0.0789843000000006\\
23.17	0.0783140999999979\\
23.18	0.0792190700000033\\
23.19	0.078055899999998\\
23.2	0.0793565000000009\\
23.21	0.0782288000000008\\
23.22	0.0791783499999984\\
23.23	0.0793076900000034\\
23.24	0.0787813000000005\\
23.25	0.0777075999999998\\
23.26	0.0781714999999978\\
23.27	0.079134670000003\\
23.28	0.0788692200000005\\
23.29	0.0798573999999983\\
23.3	0.0791909299999996\\
23.31	0.0780386000000024\\
23.32	0.0783866999999982\\
23.33	0.0785640999999985\\
23.34	0.0779376999999993\\
23.35	0.0783254000000005\\
23.36	0.0782851999999982\\
23.37	0.0782326000000009\\
23.38	0.078429400000001\\
23.39	0.0789135900000008\\
23.4	0.0784700000000005\\
23.41	0.0776007000000006\\
23.42	0.0782276000000008\\
23.43	0.0780286999999998\\
23.44	0.0776100000000034\\
23.45	0.0790706700000013\\
23.46	0.0788865199999998\\
23.47	0.0788199199999985\\
23.48	0.0776292999999987\\
23.49	0.0792158999999994\\
23.5	0.078767540000001\\
23.51	0.0778819999999991\\
23.52	0.0783620499999985\\
23.53	0.0781264000000015\\
23.54	0.0776655000000012\\
23.55	0.0776473999999988\\
23.56	0.0785090799999953\\
23.57	0.0782683000000018\\
23.58	0.0793217399999998\\
23.59	0.078918699999998\\
23.6	0.078592490000001\\
23.61	0.0787308899999994\\
23.62	0.0777365000000013\\
23.63	0.0785170599999991\\
23.64	0.0787702600000001\\
23.65	0.0779112000000021\\
23.66	0.0781616399999997\\
23.67	0.0775170799999975\\
23.68	0.0803229400000006\\
23.69	0.0780290999999989\\
23.7	0.0778688000000024\\
23.71	0.0794552899999999\\
23.72	0.0773828000000001\\
23.73	0.0787758999999993\\
23.74	0.0791146300000013\\
23.75	0.0782417500000014\\
23.76	0.0780730299999989\\
23.77	0.0780148999999997\\
23.78	0.078474050000001\\
23.79	0.0781533800000007\\
23.8	0.0781019000000014\\
23.81	0.0791764599999992\\
23.82	0.0776221000000017\\
23.83	0.0780727600000008\\
23.84	0.0780771999999999\\
23.85	0.0778165999999985\\
23.86	0.0775620599999984\\
23.87	0.0792169100000048\\
23.88	0.0780664699999984\\
23.89	0.0791776499999995\\
23.9	0.0789036900000008\\
23.91	0.0780245999999968\\
23.92	0.0771389000000012\\
23.93	0.0785220000000018\\
23.94	0.0776094000000011\\
23.95	0.0785811499999959\\
23.96	0.0774273000000001\\
23.97	0.07906306\\
23.98	0.0781530399999988\\
23.99	0.0783429000000006\\
24	0.0776478400000001\\
24.01	0.0781775999999998\\
24.02	0.0776183000000004\\
24.03	0.0773496000000026\\
24.04	0.0783303000000016\\
24.05	0.0779607699999987\\
24.06	0.078886190000001\\
24.07	0.0767143999999985\\
24.08	0.0773835000000005\\
24.09	0.0781481499999995\\
24.1	0.0780778899999968\\
24.11	0.0785858000000015\\
24.12	0.0780886500000008\\
24.13	0.07758621\\
24.14	0.0780749999999978\\
24.15	0.0785010300000017\\
24.16	0.0773554999999983\\
24.17	0.07848041\\
24.18	0.0777787999999993\\
24.19	0.0776799000000025\\
24.2	0.0779600399999977\\
24.21	0.0777496700000019\\
24.22	0.0779246000000005\\
24.23	0.0785821599999954\\
24.24	0.0766370999999985\\
24.25	0.0785030800000032\\
24.26	0.0782484799999994\\
24.27	0.0776524999999971\\
24.28	0.0784860000000016\\
24.29	0.0776884000000005\\
24.3	0.0772149999999984\\
24.31	0.0777988899999974\\
24.32	0.0787229800000012\\
24.33	0.077438800000001\\
24.34	0.0772623999999995\\
24.35	0.0770639000000015\\
24.36	0.0772589000000004\\
24.37	0.0775362999999987\\
24.38	0.077749200000003\\
24.39	0.0773465999999977\\
24.4	0.0774578000000041\\
24.41	0.0786439699999965\\
24.42	0.0783856900000025\\
24.43	0.0774118999999983\\
24.44	0.0775112000000019\\
24.45	0.0781816899999972\\
24.46	0.0771174000000042\\
24.47	0.0772984999999986\\
24.48	0.0777687000000024\\
24.49	0.0776231000000016\\
24.5	0.0774799999999992\\
24.51	0.0774050000000035\\
24.52	0.0786388999999995\\
24.53	0.0782769900000024\\
24.54	0.0781955899999995\\
24.55	0.0773316999999999\\
24.56	0.0773457000000016\\
24.57	0.0775378899999986\\
24.58	0.0787862000000013\\
24.59	0.0780877700000005\\
24.6	0.0781502599999973\\
24.61	0.0776661199999979\\
24.62	0.078023820000001\\
24.63	0.0785543100000005\\
24.64	0.0775158700000001\\
24.65	0.0781001599999964\\
24.66	0.0769405000000041\\
24.67	0.0786705499999969\\
24.68	0.0773208100000035\\
24.69	0.077269199999997\\
24.7	0.0775101999999985\\
24.71	0.0776478999999999\\
24.72	0.0784063000000001\\
24.73	0.0769635000000014\\
24.74	0.076984499999997\\
24.75	0.0773621000000029\\
24.76	0.0777471299999968\\
24.77	0.0777757400000005\\
24.78	0.0783037899999987\\
24.79	0.0782222399999998\\
24.8	0.0770421000000019\\
24.81	0.0779644399999989\\
24.82	0.0774415000000006\\
24.83	0.0784914799999999\\
24.84	0.0776926299999977\\
24.85	0.0779583700000025\\
24.86	0.0787212899999969\\
24.87	0.0767636000000027\\
24.88	0.0780986399999976\\
24.89	0.0776176999999992\\
24.9	0.0774350000000006\\
24.91	0.0771273999999974\\
24.92	0.0776316599999995\\
24.93	0.0776523000000029\\
24.94	0.0765676000000007\\
24.95	0.0780222100000004\\
24.96	0.0778093999999981\\
24.97	0.077116399999999\\
24.98	0.0785446800000031\\
24.99	0.0774468999999984\\
25	0.0769341999999998\\
};











\end{axis}

% \begin{axis}[%
% width=17.417cm,
% height=5.722cm,
% at={(0cm,0cm)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

\end{document}


==> Figures/tikz/intro-setup.tikz.tex <==
\documentclass[tikz,border=5pt]{standalone}

\usetikzlibrary{patterns}
\usetikzlibrary{patterns.meta}
\usetikzlibrary{calc}

\usepackage{pgfplots}
\usepackage{amsmath,amsfonts,amsthm}
\pgfplotsset{compat=1.18}

\begin{document}


\begin{tikzpicture}



\colorlet{clFluidA}{black!15}
\colorlet{clFluidI}{black!30}
\colorlet{clFluidB}{black!50}




\begin{scope}[shift={(-5,0)}]%begin sharp obstacle, diffuse droplet
    


%coordinates of rectangle to define \Omega
\coordinate (BL) at (0,0);
\coordinate (TR)  at (4,1.25);
\draw[fill=clFluidA] (BL)  rectangle (TR);

%droplet
\begin{scope}[shift={(2.0,0.0)}]
\pgfmathsetmacro{\rI}{0.7}
\pgfmathsetmacro{\rO}{0.8}
    \fill[color=clFluidI] (\rO,0) arc (0:180:\rO) -- cycle;
\fill[color=clFluidB] (\rI,0) arc (0:180:\rI) -- cycle;


\end{scope} 


%sharp obstacle
\begin{scope}[shift={(2.0,0.0)}]
    \coordinate (A) at (0,0);
    \coordinate (B) at (0.7,0.7);
    \coordinate (C) at (1.4,0);
    \pgfmathsetmacro{\r}{0.1}

\draw[fill=white,color=white] (A)--(B)--(C)--cycle;
\draw[pattern={Lines[angle=90, distance=3.5pt,line width=0.5pt]}, pattern color=black!50]  (A)--(B)--(C)--cycle;

\node at (0.7,0.25)  {$B$};

\end{scope}

%finally replot the outer boundary of the domain
\draw (BL)  rectangle (TR);

% wall
\fill[pattern={Lines[angle=50, distance=2.5pt,line width=0.5pt]}, pattern color=black!70] (0.0,-0.1) rectangle (4.0,0.0);

\draw[very thick,->] (0.25,0.75) -- (1.1,0.75) node[midway,above] {${\mathbf g}$};

\node at (0.75,0.25)  {$E$};

\node at (3.4,0.25) {$\Gamma$};

\node[anchor=south west] at (0.0,1.25)  {$\Omega$};

\end{scope} %end sharp obstacle, diffuse droplet


%=============================================
%=============================================
%=============================================


\begin{scope}[shift={(0,0)}]%begin Omega with diffuse obstacle
    
%coordinates of rectangle to define \Omega
\coordinate (BL) at (0,0);
\coordinate (TR)  at (4,1.25);
\draw[fill=white] (BL)  rectangle (TR);


%droplet
\begin{scope}[shift={(2.0,0.0)}]

\pgfmathsetmacro{\r}{0.75}
\draw[pattern={Lines[angle=90, distance=3.5pt,line width=0.5pt]}, pattern color=black!50] 
(\r,0) arc (0:180:\r) -- cycle;

\end{scope} 

% diffuse obstacle
\begin{scope}[shift={(2.0,0.0)}]
    %middle line
    \coordinate (A) at (0,0);
    \coordinate (B) at (0.7,0.7);
    \coordinate (C) at (1.4,0);
    \pgfmathsetmacro{\r}{0.1}


%the three layers of the diffuse obtstacle
\draw[color=black!15,fill=black!15] ($(A) - (\r,0)$) -- ($(B) + (0,\r)$) -- ($(C) + (\r,0)$) -- cycle;
% \draw[color=black!30,fill=black!30] (A)--(B)--(C)--cycle;

\draw[color=black!40] (A)--(B)--(C)--cycle;
\draw[color=black!50,fill=black!50] ($(A) + (\r,0)$) -- ($(B) - (0,\r)$) -- ($(C) - (\r,0)$) -- cycle;


%\node at (0.7,0.25)  {$B_\delta$};

%\node[anchor=south] at (0.7,-0.1)  {$B$};

\end{scope}







%othwise parts of boundary might be dashed
\draw (BL)  rectangle (TR);


% wall
\fill[pattern={Lines[angle=50, distance=2.5pt,line width=0.5pt]}, pattern color=black!70] (0.0,-0.1) rectangle (4.0,0.0);

\node at (3.4,0.25) {$\Gamma_\delta$};

\node[anchor=south west] at (0.0,1.25)  {$\Omega$};


\end{scope}%end Omega with diffuse obstacle






\end{tikzpicture}


\end{document}

==> Figures/tikz/phase-field-obstacle.tex <==
\documentclass[tikz,border=5pt]{standalone}

\usetikzlibrary{patterns}
\usetikzlibrary{patterns.meta}
\usetikzlibrary{calc}

\usepackage{pgfplots}
\usepackage{amsmath,amsfonts,amsthm}
\pgfplotsset{compat=1.18}

\begin{document}


\begin{tikzpicture}



\colorlet{clFluidA}{black!15}
\colorlet{clFluidI}{black!30}
\colorlet{clFluidB}{black!50}




% \begin{scope}[shift={(-5,0)}]%begin sharp obstacle, diffuse droplet
    


% %coordinates of rectangle to define \Omega
% \coordinate (BL) at (0,0);
% \coordinate (TR)  at (4,1.25);
% \draw[fill=clFluidA] (BL)  rectangle (TR);

% %droplet
% \begin{scope}[shift={(2.0,0.0)}]
% \pgfmathsetmacro{\rI}{0.7}
% \pgfmathsetmacro{\rO}{0.8}
%     \fill[color=clFluidI] (\rO,0) arc (0:180:\rO) -- cycle;
% \fill[color=clFluidB] (\rI,0) arc (0:180:\rI) -- cycle;


% \end{scope} 


% %obstacle
% \begin{scope}[shift={(2.0,0.0)}]
%     \coordinate (A) at (0,0);
%     \coordinate (B) at (0.7,0.7);
%     \coordinate (C) at (1.4,0);
%     \pgfmathsetmacro{\r}{0.1}

% \draw[fill=white,color=white] (A)--(B)--(C)--cycle;
% \draw[pattern={Lines[angle=90, distance=3.5pt,line width=0.5pt]}, pattern color=black!50]  (A)--(B)--(C)--cycle;

% \node[anchor=south] at (0.7,-0.1)  {$B$};

% \end{scope}

% %finally replot the outer boundary of the domain
% \draw (BL)  rectangle (TR);

% % wall
% \fill[pattern={Lines[angle=50, distance=2.5pt,line width=0.5pt]}, pattern color=black!70] (0.0,-0.1) rectangle (4.0,0.0);

% \draw[very thick,->] (0.5,0.25) -- (1.1,0.25) node[midway,above] {${\mathbf g}$};

% \node at (3,0.75)  {$E$};

% \node[anchor=south west] at (0.0,1.25)  {$\Omega$};

% \end{scope} %end sharp obstacle, diffuse droplet


%=============================================
%=============================================
%=============================================


    
%coordinates of rectangle to define \Omega
\coordinate (BL) at (0,0);
\coordinate (TR)  at (4,1.25);
\draw[fill=white] (BL)  rectangle (TR);


% diffuse obstacle
\begin{scope}[shift={(2.0,0.0)}] 
    %middle line
    \coordinate (A) at (0,0);
    \coordinate (B) at (0.7,0.7);
    \coordinate (C) at (1.4,0);
    \pgfmathsetmacro{\r}{0.1}


%the three layers of the diffuse obtstacle
\draw[color=black!15,fill=black!15] ($(A) - (\r,0)$) -- ($(B) + (0,\r)$) -- ($(C) + (\r,0)$) -- cycle; 
\draw[color=black!40] (A)--(B)--(C)--cycle;
\draw[color=black!50,fill=black!50] ($(A) + (\r,0)$) -- ($(B) - (0,\r)$) -- ($(C) - (\r,0)$) -- cycle;
 
 %\node at (0.7,0.25)  {$B_\delta$};

 \node[anchor=east] at ($0.5*(B) + 0.5*(A)$) {$\Gamma_\delta$};
 
\end{scope}

 
%\node at (0.75,0.25)  {$E_\delta$};

\node[anchor=south west] at (0.0,1.2)  {$\Omega$};


%othwise parts of boundary might be dashed
\draw (BL)  rectangle (TR);


% wall
\fill[pattern={Lines[angle=50, distance=2.5pt,line width=0.5pt]}, pattern color=black!70] (0.0,-0.1) rectangle (4.0,0.0);








  \begin{scope}[shift={(5.0,0.4)}]

    %blowup connection from image to blowup
    % \draw (-1.1,0.5) rectangle ++(0.20,0.20);
    
    \draw (-2.05,-0.1) rectangle ++(0.20,0.20);

    \draw[dashed] (-1.85,-0.1) -- (0,-0.25);
    \draw[dashed] (-1.85,0.1) -- (0,1.25);

    %outer box of blow up
    \draw (0,-0.25) rectangle(1.5,1.25);

    %axis
    \draw[->] (0.05,0.75) -- (1.45,0.75); %x
    \draw[->] (0.75,0.40) -- (0.75,1.15); %y


    \draw[dotted] (0.5,0.25) -- (0.5,1.15);
    \draw[dotted] (1.0,0.25) -- (1.0,1.15);




    %\varphi
  %  \draw[thick] (0.05,0.5) -- (0.75,0.5);
  %  \draw[thick] (0.75,1.0) -- (1.45,1.0);
  %  \draw (1.2,1) node[anchor=north]{$\varphi_0$};


    %varphi_epsilon
    \colorlet{clphi}{black!100}
    \draw[thick,color=clphi,domain=-1:1] plot (0.75 - \x/4,{0.75-0.25*(sin(pi/2*\x r))});
    \draw[thick,color=clphi,solid] (0.05,0.5) -- (0.5,0.5);
    \draw[thick,color=clphi,solid] (1.0,1.0) -- (1.45,1.0);
    %\draw (1.2,1.0) node[anchor=south]{\color{black!80}$\varphi_\epsilon$};

    \draw (0.875,0.87) node[anchor=north west]{\color{clphi}$\psi$};

    %mark the three parts inner, interface, outer
    \draw[fill,color=black!00] (1.0,0.38) rectangle ++(0.45,0.04);
    \draw[fill,color=black!15] (0.5,0.38) rectangle ++(0.5,0.04);
    \draw[fill,color=black!50](0.05,0.38) rectangle ++(0.45,0.04);
%   \draw (1.25,0.4) node[anchor=north] {$E$};
%   \draw (0.25,0.4) node[anchor=north] {$B$};
    \draw[<->] (0.5,0.32)--(1.0,0.32);
    \draw (0.75,0.275) node[anchor=north] {$\mathcal O (\delta)$};




  \end{scope}



\end{tikzpicture}


\end{document}

==> Figures/tikz/realmass.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath,amsfonts,amsthm}
\pgfplotsset{compat=1.18}

\begin{document}
\definecolor{mycolor1}{rgb}{0.0, 0.0, 0.0}%
\definecolor{mycolor2}{rgb}{0.0039216, 0.2352941, 0.8666667}%
\definecolor{mycolor3}{rgb}{0.5843137, 0.0039216, 0.5607843}%
\definecolor{mycolor4}{rgb}{0.6431373, 0.0000000, 0.3333333}%
\definecolor{mycolor5}{rgb}{0.5176471, 0.2470588, 0.0000000}%
\definecolor{mycolor6}{rgb}{0.3882353, 0.3176471, 0.0000000}%
\definecolor{mycolor7}{rgb}{0.0039216, 0.3764706, 0.1764706}%%
%
\begin{tikzpicture}


\pgfmathsetmacro{\DataSpacing}{10}

\begin{axis}[%
%width=15.823cm,
%height=4.554cm,
%at={(0.9cm,0.8cm)},
scale only axis,   %%%%
xmin=-0.1,
xmax=25.2,
xlabel = {$t$},
ymin=-2.3045,
ymax=-2.2835,
ylabel = {$\mathcal{M}$},
ytick={-2.312, -2.308, -2.304, -2.300, -2.296, -2.292, -2.288, -2.284},
yticklabels ={$-2.312$,$-2.308$,$-2.304$,$-2.300$,$-2.296$,$-2.292$,$-2.288$, $-2.284$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
grid = major,
axis lines=box,
%legend style={at={(0.95,0.95)}, anchor=center, legend cell align=left, align=left, draw=white!15!black},
%each nth point=\DataSpacing,
%font=\large
]
\addplot [color=mycolor1, line width=1pt]
table[row sep=crcr]{%
0.01	-2.28749\\
0.51	-2.28759\\
1.01	-2.28765\\
1.51	-2.28767\\
2.01	-2.28769\\
2.51	-2.28773\\
3.01	-2.28902\\
3.51	-2.2905\\
4.01	-2.2918\\
4.51	-2.29276\\
5.01	-2.29308\\
5.51	-2.29327\\
6.01	-2.29331\\
6.51	-2.29339\\
7.01	-2.29346\\
7.51	-2.29377\\
8.01	-2.29402\\
8.51	-2.29442\\
9.01	-2.29508\\
9.51	-2.29566\\
10.01	-2.29643\\
10.51	-2.29733\\
11.01	-2.2981\\
11.51	-2.29887\\
12.01	-2.29961\\
12.51	-2.30013\\
13.01	-2.30036\\
13.51	-2.30009\\
14.01	-2.29894\\
14.51	-2.29697\\
15.01	-2.29642\\
15.51	-2.2961\\
16.01	-2.29577\\
16.51	-2.29543\\
17.01	-2.29497\\
17.51	-2.29453\\
18.01	-2.29396\\
18.51	-2.29333\\
19.01	-2.29278\\
19.51	-2.29209\\
20.01	-2.29153\\
20.51	-2.29105\\
21.01	-2.29059\\
21.51	-2.2906\\
22.01	-2.2906\\
22.51	-2.2906\\
23.01	-2.29062\\
23.51	-2.29061\\
24.01	-2.29061\\
24.51	-2.29065\\
25.01	-2.29063\\
};



\addplot[only marks, mark=square*, mark options={fill=mycolor1, draw=mycolor1}, mark size=3pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
2.51	-2.28773\\
};
\addplot[only marks, mark=triangle*, mark options={fill=mycolor1, draw=mycolor1}, mark size=4pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
13.01	-2.30036\\
};
\addplot[only marks, mark=*, mark options={fill=mycolor1, draw=mycolor1}, mark size=3pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
21.01	-2.29059\\
};

% Short horizontal line through the square (0.75, -1.52943)
\draw[dashed, mycolor1] (0, -2.28773) -- (25, -2.28773);

% Short horizontal line through the triangle (5.31, -1.54308)
\draw[dashed, mycolor1] (0, -2.30036) -- (25, -2.30036);

% Short horizontal line through the circle (7.2, -1.54249)
\draw[dashed, mycolor1] (0, -2.29059) -- (25, -2.29059);


%ymin=-1.54799997806549,
%ymax=-1.52799999713898,
% Short vertical line through the square (0.75, -1.52943)
\draw[dashed, mycolor1] (2.51, -2) -- (2.51, -3);

% Short horizontal line through the triangle (5.31, -1.54308)
\draw[dashed, mycolor1] (13.01, -2) -- (13.01, -3);

% Short horizontal line through the circle (7.2, -1.54249)
\draw[dashed, mycolor1] (21.01, -2) -- (21.01, -3);







\end{axis}

% \begin{axis}[%
% width=17.417cm,
% height=5.722cm,
% at={(0cm,0cm)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

\end{document}


==> Figures/tikz/relmass_comp.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath,amsfonts,amsthm}
\pgfplotsset{compat=1.18}

\begin{document}
\definecolor{mycolor1}{rgb}{0.0, 0.0, 0.0}%
\definecolor{mycolor2}{rgb}{0.2,0.2,0.2}%
\definecolor{mycolor3}{rgb}{0.4,0.4,0.4}%
\definecolor{mycolor4}{rgb}{0.6,0.6,0.6}%
\definecolor{mycolor5}{rgb}{0.7,0.7,0.7}%
\definecolor{mycolor6}{rgb}{0.8,0.8,0.8}%
\definecolor{mycolor6}{rgb}{0.3882353, 0.3176471, 0.0000000}%
\definecolor{mycolor7}{rgb}{0.0039216, 0.3764706, 0.1764706}%%
%
\begin{tikzpicture}


\pgfmathsetmacro{\DataSpacing}{50}

\begin{axis}[%
% width=15.823cm,
% height=4.554cm,
% at={(0.9cm,0.8cm)},
%scale only axis,
xmin=-0.1,
xmax=25.1,
%enlarge x limits=auto,
xlabel = {$t$},
ymin=-2.3045,
ymax=-2.2855,
ylabel = {$\mathcal{M}$},
ytick={-2.312, -2.308, -2.304, -2.300, -2.296, -2.292, -2.288, -2.284},
yticklabels ={$-2.312$,$-2.308$,$-2.304$,$-2.300$,$-2.296$,$-2.292$,$-2.288$, $-2.284$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
grid = major,
axis lines=box,
%legend style={at={(0.2025,0.18)}, anchor=center, legend cell align=left, align=left, draw=white!15!black},
%legend columns = 1,
legend pos = south west,
%each nth point=\DataSpacing,
%font=\large
]

\addplot [color=mycolor5, line width=1.25pt, dash pattern=on 5pt off 1pt]
  table[row sep=crcr]{%
0.01	-2.28749\\
0.51	-2.28759\\
1.01	-2.28765\\
1.51	-2.28767\\
2.01	-2.28769\\
2.51	-2.28773\\
3.01	-2.28902\\
3.51	-2.2905\\
4.01	-2.2918\\
4.51	-2.29276\\
5.01	-2.29308\\
5.51	-2.29327\\
6.01	-2.29331\\
6.51	-2.29339\\
7.01	-2.29346\\
7.51	-2.29377\\
8.01	-2.29402\\
8.51	-2.29442\\
9.01	-2.29508\\
9.51	-2.29566\\
10.01	-2.29643\\
10.51	-2.29733\\
11.01	-2.2981\\
11.51	-2.29887\\
12.01	-2.29961\\
12.51	-2.30013\\
13.01	-2.30036\\
13.51	-2.30009\\
14.01	-2.29894\\
14.51	-2.29697\\
15.01	-2.29642\\
15.51	-2.2961\\
16.01	-2.29577\\
16.51	-2.29543\\
17.01	-2.29497\\
17.51	-2.29453\\
18.01	-2.29396\\
18.51	-2.29333\\
19.01	-2.29278\\
19.51	-2.29209\\
20.01	-2.29153\\
20.51	-2.29105\\
21.01	-2.29059\\
21.51	-2.2906\\
22.01	-2.2906\\
22.51	-2.2906\\
23.01	-2.29062\\
23.51	-2.29061\\
24.01	-2.29061\\
24.51	-2.29065\\
25.01	-2.29063\\
};
\addlegendentry{$\delta = 1.0\times 10^{-2}$}

\addplot [color=mycolor5, , line width=1.25pt, dash pattern=on 7pt off 1pt on 3pt off 1pt]
  table[row sep=crcr]{%
0.01	-2.28752\\
0.51	-2.28763\\
1.01	-2.28768\\
1.51	-2.28771\\
2.01	-2.28773\\
2.51	-2.28775\\
3.01	-2.28866\\
3.51	-2.28952\\
4.01	-2.29025\\
4.51	-2.29063\\
5.01	-2.29076\\
5.51	-2.29088\\
6.01	-2.291\\
6.51	-2.29114\\
7.01	-2.29131\\
7.51	-2.2915\\
8.01	-2.29178\\
8.51	-2.29217\\
9.01	-2.2926\\
9.51	-2.29307\\
10.01	-2.2936\\
10.51	-2.29413\\
11.01	-2.29465\\
11.51	-2.29513\\
12.01	-2.29542\\
12.51	-2.29564\\
13.01	-2.29574\\
13.51	-2.29496\\
14.01	-2.29382\\
14.51	-2.29338\\
15.01	-2.29327\\
15.51	-2.29314\\
16.01	-2.2929\\
16.51	-2.29261\\
17.01	-2.29226\\
17.51	-2.29184\\
18.01	-2.2914\\
18.51	-2.29097\\
19.01	-2.29059\\
19.51	-2.29026\\
20.01	-2.28999\\
20.51	-2.29\\
21.01	-2.29001\\
21.51	-2.29001\\
22.01	-2.29001\\
22.51	-2.29001\\
23.01	-2.29\\
23.51	-2.29\\
24.01	-2.29\\
24.51	-2.29\\
25.01	-2.28999\\
};
\addlegendentry{$\delta = 5.0\times 10^{-3}$}

\addplot [color=mycolor4, , line width=1.25pt, dash pattern=on 5pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
0.01	-2.28753\\
0.51	-2.28764\\
1.01	-2.28769\\
1.51	-2.28772\\
2.01	-2.28773\\
2.51	-2.28775\\
3.01	-2.28831\\
3.51	-2.28878\\
4.01	-2.28925\\
4.51	-2.28947\\
5.01	-2.28959\\
5.51	-2.28968\\
6.01	-2.28978\\
6.51	-2.28988\\
7.01	-2.29\\
7.51	-2.29017\\
8.01	-2.29039\\
8.51	-2.29063\\
9.01	-2.29089\\
9.51	-2.29118\\
10.01	-2.2915\\
10.51	-2.29182\\
11.01	-2.29211\\
11.51	-2.2923\\
12.01	-2.29243\\
12.51	-2.29252\\
13.01	-2.29247\\
13.51	-2.29194\\
14.01	-2.29137\\
14.51	-2.29135\\
15.01	-2.29129\\
15.51	-2.29116\\
16.01	-2.29098\\
16.51	-2.2908\\
17.01	-2.29062\\
17.51	-2.29044\\
18.01	-2.29022\\
18.51	-2.29002\\
19.01	-2.28982\\
19.51	-2.28969\\
20.01	-2.28969\\
20.51	-2.2897\\
21.01	-2.2897\\
21.51	-2.28969\\
22.01	-2.28969\\
22.51	-2.28969\\
23.01	-2.28969\\
23.51	-2.2897\\
24.01	-2.28969\\
24.51	-2.28968\\
25.01	-2.28968\\
};
\addlegendentry{$\delta = 2.5\times 10^{-3}$}
%
\addplot [color=mycolor3, , line width=1.25pt, dash pattern=on 5pt off 1pt on 2pt off 1pt on 7pt off 1pt]
  table[row sep=crcr]{%
0.01	-2.28753\\
0.51	-2.28764\\
1.01	-2.28769\\
1.51	-2.28772\\
2.01	-2.28773\\
2.51	-2.28775\\
3.01	-2.28803\\
3.51	-2.28828\\
4.01	-2.2885\\
4.51	-2.28861\\
5.01	-2.28867\\
5.51	-2.28872\\
6.01	-2.28875\\
6.51	-2.28881\\
7.01	-2.28887\\
7.51	-2.28895\\
8.01	-2.28904\\
8.51	-2.28916\\
9.01	-2.28929\\
9.51	-2.28942\\
10.01	-2.28955\\
10.51	-2.28968\\
11.01	-2.28971\\
11.51	-2.2898\\
12.01	-2.28984\\
12.51	-2.28989\\
13.01	-2.28983\\
13.51	-2.28952\\
14.01	-2.28934\\
14.51	-2.28932\\
15.01	-2.28927\\
15.51	-2.28921\\
16.01	-2.28912\\
16.51	-2.28903\\
17.01	-2.28894\\
17.51	-2.28884\\
18.01	-2.28876\\
18.51	-2.28867\\
19.01	-2.28858\\
19.51	-2.28859\\
20.01	-2.2886\\
20.51	-2.2886\\
21.01	-2.2886\\
21.51	-2.2886\\
22.01	-2.2886\\
22.51	-2.28859\\
23.01	-2.28859\\
23.51	-2.28859\\
24.01	-2.28858\\
24.51	-2.28858\\
25.01	-2.28857\\
};
\addlegendentry{$\delta = 1.2\times 10^{-3}$}
%
\addplot [color=mycolor2, , line width=1.25pt, dash pattern=on 5pt off 1pt]
  table[row sep=crcr]{%
0.01	-2.28753\\
0.51	-2.28764\\
1.01	-2.28769\\
1.51	-2.28772\\
2.01	-2.28773\\
2.51	-2.28774\\
3.01	-2.28789\\
3.51	-2.288\\
4.01	-2.28811\\
4.51	-2.28817\\
5.01	-2.28822\\
5.51	-2.28825\\
6.01	-2.28828\\
6.51	-2.28831\\
7.01	-2.28833\\
7.51	-2.28837\\
8.01	-2.28841\\
8.51	-2.28846\\
9.01	-2.28852\\
9.51	-2.28857\\
10.01	-2.28863\\
10.51	-2.28867\\
11.01	-2.28861\\
11.51	-2.28864\\
12.01	-2.28864\\
12.51	-2.28865\\
13.01	-2.28863\\
13.51	-2.28846\\
14.01	-2.28838\\
14.51	-2.28835\\
15.01	-2.28831\\
15.51	-2.28827\\
16.01	-2.28822\\
16.51	-2.28817\\
17.01	-2.28812\\
17.51	-2.28807\\
18.01	-2.28802\\
18.51	-2.28797\\
19.01	-2.28794\\
19.51	-2.28795\\
20.01	-2.28795\\
20.51	-2.28796\\
21.01	-2.28796\\
21.51	-2.28795\\
22.01	-2.28795\\
22.51	-2.28795\\
23.01	-2.28795\\
23.51	-2.28794\\
24.01	-2.28794\\
24.51	-2.28793\\
25.01	-2.28793\\
};
\addlegendentry{$\delta = 6.0\times 10^{-4}$}
%
\addplot [color=mycolor1, , line width=1.25pt, dash pattern=on 5pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
0.01	-2.28754\\
0.51	-2.28764\\
1.01	-2.28769\\
1.51	-2.28772\\
2.01	-2.28773\\
2.51	-2.28774\\
3.01	-2.28781\\
3.51	-2.28786\\
4.01	-2.28792\\
4.51	-2.28796\\
5.01	-2.28799\\
5.51	-2.28801\\
6.01	-2.28803\\
6.51	-2.28804\\
7.01	-2.28805\\
7.51	-2.28806\\
8.01	-2.28808\\
8.51	-2.28809\\
9.01	-2.28811\\
9.51	-2.28812\\
10.01	-2.28813\\
10.51	-2.28812\\
11.01	-2.28801\\
11.51	-2.28802\\
12.01	-2.28801\\
12.51	-2.28801\\
13.01	-2.28803\\
13.51	-2.28794\\
14.01	-2.28789\\
14.51	-2.28786\\
15.01	-2.28784\\
15.51	-2.28781\\
16.01	-2.28778\\
16.51	-2.28774\\
17.01	-2.28771\\
17.51	-2.28768\\
18.01	-2.28766\\
18.51	-2.28763\\
19.01	-2.28763\\
19.51	-2.28763\\
20.01	-2.28763\\
20.51	-2.28763\\
21.01	-2.28763\\
21.51	-2.28763\\
22.01	-2.28763\\
22.51	-2.28763\\
23.01	-2.28762\\
23.51	-2.28762\\
24.01	-2.28762\\
24.51	-2.28761\\
25.01	-2.28761\\
};
\addlegendentry{$\delta = 3.0\times 10^{-4}$}













%first decrease
\addplot[only marks, mark=square*, mark options={fill=mycolor1, draw=mycolor1}, mark size=2pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
2.51	-2.28773\\
};

%%%%%%%%%%%
%%increase
%%%%%%%%%%%

%delta 1e-2 
\addplot[only marks, mark=triangle*, mark options={fill=mycolor5, draw=mycolor5}, mark size=3pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
13.01	-2.30036\\
};

%delta 5e-3 
\addplot[only marks, mark=triangle*, mark options={fill=mycolor5, draw=mycolor5}, mark size=3pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
13.01	-2.29574\\
};

%delta 2.5e-3 
\addplot[only marks, mark=triangle*, mark options={fill=mycolor4, draw=mycolor4}, mark size=3pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
12.51	-2.29252\\
};
%
%delta 1.2e-3 
\addplot[only marks, mark=triangle*, mark options={fill=mycolor3, draw=mycolor3}, mark size=3pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
12.51	-2.28989\\
};
%
%delta 6e-4 
\addplot[only marks, mark=triangle*, mark options={fill=mycolor2, draw=mycolor2}, mark size=3pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
10.51	-2.28867\\
};
%
%delta 3e-6 
\addplot[only marks, mark=triangle*, mark options={fill=mycolor1, draw=mycolor1}, mark size=3pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
10.01	-2.28813\\
};

%%%%%%%%%%%
%%stabilize
%%%%%%%%%%%

%delta 1e-2 
\addplot[only marks, mark=*, mark options={fill=mycolor5, draw=mycolor5}, mark size=2pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
21.01	-2.29059\\
};

%delta 5e-3 
\addplot[only marks, mark=*, mark options={fill=mycolor5, draw=mycolor5}, mark size=2pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
20.01	-2.28999\\
};

delta 2.5e-3 
\addplot[only marks, mark=*, mark options={fill=mycolor4, draw=mycolor4}, mark size=2pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
19.51	-2.28969\\
};
%
%delta 1.2e-3
\addplot[only marks, mark=*, mark options={fill=mycolor3, draw=mycolor3}, mark size=2pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
19.01	-2.28858\\
};
%
%delta 6e-4
\addplot[only marks, mark=*, mark options={fill=mycolor2, draw=mycolor2}, mark size=2pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
19.01	-2.28794\\
};
%
%delta 3e-4
\addplot[only marks, mark=*, mark options={fill=mycolor1, draw=mycolor1}, mark size=2pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
18.51	-2.28763\\
};



% mark the initial value of M
\draw[dashed, mycolor1] (0, -2.28753) -- (25, -2.28753);




\end{axis}

\end{tikzpicture}%

\end{document}


==> Figures/tikz/totenergy.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath,amsfonts,amsthm}
\pgfplotsset{compat=1.18}

\begin{document}
\definecolor{mycolor1}{rgb}{0.0, 0.0, 0.0}%
\definecolor{mycolor2}{rgb}{0.2,0.2,0.2}%
\definecolor{mycolor3}{rgb}{0.4,0.4,0.4}%
\definecolor{mycolor4}{rgb}{0.6,0.6,0.6}%
\definecolor{mycolor5}{rgb}{0.7,0.7,0.7}%
\definecolor{mycolor6}{rgb}{0.8,0.8,0.8}%
%
\begin{tikzpicture}


\pgfmathsetmacro{\DataSpacing}{10}

\begin{axis}[%
%width=15.823cm,
%height=4.554cm,
%at={(0.9cm,0.8cm)},
scale only axis,   %%%%
xmin=-0.3,
xmax=25.35,
xlabel = {$t$},
ymin=17,
ymax=25,
ylabel = {$\mathcal{E}(\bu^m,\varphi^m)$},
%ytick={-2.312, -2.308, -2.304, -2.300, -2.296, -2.292, -2.288, -2.284},
%yticklabels ={$-2.312$,$-2.308$,$-2.304$,$-2.300$,$-2.296$,$-2.292$,$-2.288$, $-2.284$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
grid = major,
axis lines=box,
legend style={at={(0.75,0.9)}, anchor=center, legend cell align=left, align=left, draw=white!15!black},
%each nth point=\DataSpacing,
%font=\large
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.01	19.2427\\
0.26	20.0049\\
0.51	20.538\\
0.76	20.6723\\
1.01	20.6583\\
1.26	20.606\\
1.51	20.5511\\
1.76	20.5027\\
2.01	20.4599\\
2.26	20.4164\\
2.51	20.34\\
2.76	19.9413\\
3.01	19.4482\\
3.26	19.0097\\
3.51	18.6504\\
3.76	18.3464\\
4.01	18.1014\\
4.26	17.941\\
4.51	17.8963\\
4.76	17.9158\\
5.01	17.9694\\
5.26	18.06\\
5.51	18.1765\\
5.76	18.3144\\
6.01	18.4731\\
6.26	18.6445\\
6.51	18.8263\\
6.76	19.0244\\
7.01	19.2333\\
7.26	19.4533\\
7.51	19.6724\\
7.76	19.9122\\
8.01	20.1573\\
8.26	20.4166\\
8.51	20.6732\\
8.76	20.9383\\
9.01	21.1917\\
9.26	21.4505\\
9.51	21.6988\\
9.76	21.9434\\
10.01	22.2082\\
10.26	22.475\\
10.51	22.7069\\
10.76	22.9341\\
11.01	23.152\\
11.26	23.3596\\
11.51	23.5447\\
11.76	23.7436\\
12.01	23.8106\\
12.26	23.1148\\
12.51	22.7385\\
12.76	22.4519\\
13.01	22.2017\\
13.26	21.9595\\
13.51	21.5625\\
13.76	21.0211\\
14.01	20.4314\\
14.26	19.729\\
14.51	18.7971\\
14.76	18.1385\\
15.01	17.941\\
15.26	17.8847\\
15.51	17.9148\\
15.76	17.999\\
16.01	18.1251\\
16.26	18.2806\\
16.51	18.4566\\
16.76	18.6576\\
17.01	18.8693\\
17.26	19.099\\
17.51	19.3233\\
17.76	19.5515\\
18.01	19.8133\\
18.26	20.0519\\
18.51	20.3332\\
18.76	20.5692\\
19.01	20.8292\\
19.26	21.0794\\
19.51	21.3808\\
19.76	21.6573\\
20.01	21.9201\\
20.26	22.2226\\
20.51	22.4882\\
20.76	22.7444\\
21.01	22.3263\\
21.26	22.0274\\
21.51	21.8152\\
21.76	21.6329\\
22.01	21.479\\
22.26	21.3529\\
22.51	21.2502\\
22.76	21.1667\\
23.01	21.1017\\
23.26	21.0483\\
23.51	21.0048\\
23.76	20.9703\\
24.01	20.9429\\
24.26	20.9196\\
24.51	20.8985\\
24.76	20.8808\\
};
%\addlegendentry{$\mathcal{E}^m$}












\end{axis}

% \begin{axis}[%
% width=17.417cm,
% height=5.722cm,
% at={(0cm,0cm)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

\end{document}

